Symmetry reduction to optimize a graph-based polynomial from queueing theory

For given integers $n$ and $d$, both at least 2, we consider a homogeneous multivariate polynomial $f_d$ of degree $d$ in variables indexed by the edges of the complete graph on $n$ vertices and coefficients depending on cardinalities of certain unions of edges. Cardinaels, Borst and Van Leeuwaarden (arXiv:2111.05777, 2021) asked whether $f_d$, which arises in a model of job-occupancy in redundancy scheduling, attains its minimum over the standard simplex at the uniform probability vector. Brosch, Laurent and Steenkamp [SIAM J. Optim. 31 (2021), 2227--2254] proved that $f_d$ is convex over the standard simplex if $d=2$ and $d=3$, implying the desired result for these $d$. We give a symmetry reduction to show that for fixed $d$, the polynomial is convex over the standard simplex (for all $n\geq 2$) if a constant number of constant matrices (with size and coefficients independent of $n$) are positive semidefinite. This result is then used in combination with a computer-assisted verification to show that the polynomial $f_d$ is convex for $d\leq 9$.

==> fd_rational_LDL/multigraphs_numberofedges/multigraph9.txt <==
18 1 0 17 9
18 2 0 17 5 1 17 4
18 2 0 17 6 1 17 3
18 2 0 17 7 1 17 2
18 2 0 17 8 1 17 1
18 3 0 17 3 1 17 3 2 17 3
18 3 0 17 4 1 17 3 2 17 2
18 3 0 17 4 1 17 4 2 17 1
18 3 0 17 5 1 17 2 2 17 2
18 3 0 17 5 1 17 3 2 17 1
18 3 0 17 6 1 17 2 2 17 1
18 3 0 17 7 1 17 1 2 17 1
18 4 0 17 3 1 17 2 2 17 2 3 17 2
18 4 0 17 3 1 17 3 2 17 2 3 17 1
18 4 0 17 4 1 17 2 2 17 2 3 17 1
18 4 0 17 4 1 17 3 2 17 1 3 17 1
18 4 0 17 5 1 17 2 2 17 1 3 17 1
18 4 0 17 6 1 17 1 2 17 1 3 17 1
18 5 0 17 2 1 17 2 2 17 2 3 17 2 4 17 1
18 5 0 17 3 1 17 2 2 17 2 3 17 1 4 17 1
18 5 0 17 3 1 17 3 2 17 1 3 17 1 4 17 1
18 5 0 17 4 1 17 2 2 17 1 3 17 1 4 17 1
18 5 0 17 5 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 17 2 1 17 2 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 17 3 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 17 4 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 17 2 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 17 3 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 2 0 16 5 1 17 4
18 2 0 16 6 1 17 3
18 2 0 16 7 1 17 2
18 2 0 16 8 1 17 1
18 3 0 16 1 0 17 7 1 17 1
18 3 0 16 2 0 17 5 1 17 2
18 3 0 16 2 0 17 6 1 17 1
18 3 0 16 3 0 17 3 1 17 3
18 3 0 16 3 0 17 4 1 17 2
18 3 0 16 3 0 17 5 1 17 1
18 3 0 16 4 0 17 1 1 17 4
18 3 0 16 4 0 17 2 1 17 3
18 3 0 16 4 0 17 3 1 17 2
18 3 0 16 4 0 17 4 1 17 1
18 3 0 16 5 0 17 1 1 17 3
18 3 0 16 5 0 17 2 1 17 2
18 3 0 16 5 0 17 3 1 17 1
18 3 0 16 6 0 17 1 1 17 2
18 3 0 16 6 0 17 2 1 17 1
18 3 0 16 7 0 17 1 1 17 1
18 3 0 16 1 1 17 4 2 17 4
18 3 0 16 1 1 17 5 2 17 3
18 3 0 16 1 1 17 6 2 17 2
18 3 0 16 1 1 17 7 2 17 1
18 3 0 16 2 1 17 4 2 17 3
18 3 0 16 2 1 17 5 2 17 2
18 3 0 16 2 1 17 6 2 17 1
18 3 0 16 3 1 17 3 2 17 3
18 3 0 16 3 1 17 4 2 17 2
18 3 0 16 3 1 17 5 2 17 1
18 3 0 16 4 1 17 3 2 17 2
18 3 0 16 4 1 17 4 2 17 1
18 3 0 16 5 1 17 2 2 17 2
18 3 0 16 5 1 17 3 2 17 1
18 3 0 16 6 1 17 2 2 17 1
18 3 0 16 7 1 17 1 2 17 1
18 3 0 16 3 0 17 3 16 17 3
18 3 0 16 4 0 17 3 16 17 2
18 3 0 16 4 0 17 4 16 17 1
18 3 0 16 5 0 17 2 16 17 2
18 3 0 16 5 0 17 3 16 17 1
18 3 0 16 6 0 17 2 16 17 1
18 3 0 16 7 0 17 1 16 17 1
18 4 0 16 1 0 17 1 1 17 4 2 17 3
18 4 0 16 1 0 17 1 1 17 5 2 17 2
18 4 0 16 1 0 17 1 1 17 6 2 17 1
18 4 0 16 1 0 17 2 1 17 3 2 17 3
18 4 0 16 1 0 17 2 1 17 4 2 17 2
18 4 0 16 1 0 17 2 1 17 5 2 17 1
18 4 0 16 1 0 17 3 1 17 3 2 17 2
18 4 0 16 1 0 17 3 1 17 4 2 17 1
18 4 0 16 1 0 17 4 1 17 2 2 17 2
18 4 0 16 1 0 17 4 1 17 3 2 17 1
18 4 0 16 1 0 17 5 1 17 2 2 17 1
18 4 0 16 1 0 17 6 1 17 1 2 17 1
18 4 0 16 2 0 17 1 1 17 3 2 17 3
18 4 0 16 2 0 17 1 1 17 4 2 17 2
18 4 0 16 2 0 17 1 1 17 5 2 17 1
18 4 0 16 2 0 17 2 1 17 3 2 17 2
18 4 0 16 2 0 17 2 1 17 4 2 17 1
18 4 0 16 2 0 17 3 1 17 2 2 17 2
18 4 0 16 2 0 17 3 1 17 3 2 17 1
18 4 0 16 2 0 17 4 1 17 2 2 17 1
18 4 0 16 2 0 17 5 1 17 1 2 17 1
18 4 0 16 3 0 17 1 1 17 3 2 17 2
18 4 0 16 3 0 17 1 1 17 4 2 17 1
18 4 0 16 3 0 17 2 1 17 2 2 17 2
18 4 0 16 3 0 17 2 1 17 3 2 17 1
18 4 0 16 3 0 17 3 1 17 2 2 17 1
18 4 0 16 3 0 17 4 1 17 1 2 17 1
18 4 0 16 4 0 17 1 1 17 2 2 17 2
18 4 0 16 4 0 17 1 1 17 3 2 17 1
18 4 0 16 4 0 17 2 1 17 2 2 17 1
18 4 0 16 4 0 17 3 1 17 1 2 17 1
18 4 0 16 5 0 17 1 1 17 2 2 17 1
18 4 0 16 5 0 17 2 1 17 1 2 17 1
18 4 0 16 6 0 17 1 1 17 1 2 17 1
18 4 0 16 1 1 17 3 2 17 3 3 17 2
18 4 0 16 1 1 17 4 2 17 2 3 17 2
18 4 0 16 1 1 17 4 2 17 3 3 17 1
18 4 0 16 1 1 17 5 2 17 2 3 17 1
18 4 0 16 1 1 17 6 2 17 1 3 17 1
18 4 0 16 2 1 17 3 2 17 2 3 17 2
18 4 0 16 2 1 17 3 2 17 3 3 17 1
18 4 0 16 2 1 17 4 2 17 2 3 17 1
18 4 0 16 2 1 17 5 2 17 1 3 17 1
18 4 0 16 3 1 17 2 2 17 2 3 17 2
18 4 0 16 3 1 17 3 2 17 2 3 17 1
18 4 0 16 3 1 17 4 2 17 1 3 17 1
18 4 0 16 4 1 17 2 2 17 2 3 17 1
18 4 0 16 4 1 17 3 2 17 1 3 17 1
18 4 0 16 5 1 17 2 2 17 1 3 17 1
18 4 0 16 6 1 17 1 2 17 1 3 17 1
18 4 0 16 1 0 17 1 1 17 6 16 17 1
18 4 0 16 1 0 17 2 1 17 4 16 17 2
18 4 0 16 1 0 17 2 1 17 5 16 17 1
18 4 0 16 1 0 17 3 1 17 2 16 17 3
18 4 0 16 1 0 17 3 1 17 3 16 17 2
18 4 0 16 1 0 17 3 1 17 4 16 17 1
18 4 0 16 1 0 17 4 1 17 1 16 17 3
18 4 0 16 1 0 17 4 1 17 2 16 17 2
18 4 0 16 1 0 17 4 1 17 3 16 17 1
18 4 0 16 1 0 17 5 1 17 1 16 17 2
18 4 0 16 1 0 17 5 1 17 2 16 17 1
18 4 0 16 1 0 17 6 1 17 1 16 17 1
18 4 0 16 2 0 17 1 1 17 5 16 17 1
18 4 0 16 2 0 17 2 1 17 3 16 17 2
18 4 0 16 2 0 17 2 1 17 4 16 17 1
18 4 0 16 2 0 17 3 1 17 1 16 17 3
18 4 0 16 2 0 17 3 1 17 2 16 17 2
18 4 0 16 2 0 17 3 1 17 3 16 17 1
18 4 0 16 2 0 17 4 1 17 1 16 17 2
18 4 0 16 2 0 17 4 1 17 2 16 17 1
18 4 0 16 2 0 17 5 1 17 1 16 17 1
18 4 0 16 3 0 17 1 1 17 4 16 17 1
18 4 0 16 3 0 17 2 1 17 2 16 17 2
18 4 0 16 3 0 17 2 1 17 3 16 17 1
18 4 0 16 3 0 17 3 1 17 1 16 17 2
18 4 0 16 3 0 17 3 1 17 2 16 17 1
18 4 0 16 3 0 17 4 1 17 1 16 17 1
18 4 0 16 4 0 17 1 1 17 3 16 17 1
18 4 0 16 4 0 17 2 1 17 1 16 17 2
18 4 0 16 4 0 17 2 1 17 2 16 17 1
18 4 0 16 4 0 17 3 1 17 1 16 17 1
18 4 0 16 5 0 17 1 1 17 2 16 17 1
18 4 0 16 5 0 17 2 1 17 1 16 17 1
18 4 0 16 6 0 17 1 1 17 1 16 17 1
18 5 0 16 1 0 17 1 1 17 3 2 17 2 3 17 2
18 5 0 16 1 0 17 1 1 17 3 2 17 3 3 17 1
18 5 0 16 1 0 17 1 1 17 4 2 17 2 3 17 1
18 5 0 16 1 0 17 1 1 17 5 2 17 1 3 17 1
18 5 0 16 1 0 17 2 1 17 2 2 17 2 3 17 2
18 5 0 16 1 0 17 2 1 17 3 2 17 2 3 17 1
18 5 0 16 1 0 17 2 1 17 4 2 17 1 3 17 1
18 5 0 16 1 0 17 3 1 17 2 2 17 2 3 17 1
18 5 0 16 1 0 17 3 1 17 3 2 17 1 3 17 1
18 5 0 16 1 0 17 4 1 17 2 2 17 1 3 17 1
18 5 0 16 1 0 17 5 1 17 1 2 17 1 3 17 1
18 5 0 16 2 0 17 1 1 17 2 2 17 2 3 17 2
18 5 0 16 2 0 17 1 1 17 3 2 17 2 3 17 1
18 5 0 16 2 0 17 1 1 17 4 2 17 1 3 17 1
18 5 0 16 2 0 17 2 1 17 2 2 17 2 3 17 1
18 5 0 16 2 0 17 2 1 17 3 2 17 1 3 17 1
18 5 0 16 2 0 17 3 1 17 2 2 17 1 3 17 1
18 5 0 16 2 0 17 4 1 17 1 2 17 1 3 17 1
18 5 0 16 3 0 17 1 1 17 2 2 17 2 3 17 1
18 5 0 16 3 0 17 1 1 17 3 2 17 1 3 17 1
18 5 0 16 3 0 17 2 1 17 2 2 17 1 3 17 1
18 5 0 16 3 0 17 3 1 17 1 2 17 1 3 17 1
18 5 0 16 4 0 17 1 1 17 2 2 17 1 3 17 1
18 5 0 16 4 0 17 2 1 17 1 2 17 1 3 17 1
18 5 0 16 5 0 17 1 1 17 1 2 17 1 3 17 1
18 5 0 16 1 1 17 2 2 17 2 3 17 2 4 17 2
18 5 0 16 1 1 17 3 2 17 2 3 17 2 4 17 1
18 5 0 16 1 1 17 3 2 17 3 3 17 1 4 17 1
18 5 0 16 1 1 17 4 2 17 2 3 17 1 4 17 1
18 5 0 16 1 1 17 5 2 17 1 3 17 1 4 17 1
18 5 0 16 2 1 17 2 2 17 2 3 17 2 4 17 1
18 5 0 16 2 1 17 3 2 17 2 3 17 1 4 17 1
18 5 0 16 2 1 17 4 2 17 1 3 17 1 4 17 1
18 5 0 16 3 1 17 2 2 17 2 3 17 1 4 17 1
18 5 0 16 3 1 17 3 2 17 1 3 17 1 4 17 1
18 5 0 16 4 1 17 2 2 17 1 3 17 1 4 17 1
18 5 0 16 5 1 17 1 2 17 1 3 17 1 4 17 1
18 5 0 16 1 0 17 1 1 17 3 2 17 3 16 17 1
18 5 0 16 1 0 17 1 1 17 4 2 17 2 16 17 1
18 5 0 16 1 0 17 1 1 17 5 2 17 1 16 17 1
18 5 0 16 1 0 17 2 1 17 2 2 17 2 16 17 2
18 5 0 16 1 0 17 2 1 17 3 2 17 1 16 17 2
18 5 0 16 1 0 17 2 1 17 3 2 17 2 16 17 1
18 5 0 16 1 0 17 2 1 17 4 2 17 1 16 17 1
18 5 0 16 1 0 17 3 1 17 1 2 17 1 16 17 3
18 5 0 16 1 0 17 3 1 17 2 2 17 1 16 17 2
18 5 0 16 1 0 17 3 1 17 2 2 17 2 16 17 1
18 5 0 16 1 0 17 3 1 17 3 2 17 1 16 17 1
18 5 0 16 1 0 17 4 1 17 1 2 17 1 16 17 2
18 5 0 16 1 0 17 4 1 17 2 2 17 1 16 17 1
18 5 0 16 1 0 17 5 1 17 1 2 17 1 16 17 1
18 5 0 16 2 0 17 1 1 17 3 2 17 2 16 17 1
18 5 0 16 2 0 17 1 1 17 4 2 17 1 16 17 1
18 5 0 16 2 0 17 2 1 17 2 2 17 1 16 17 2
18 5 0 16 2 0 17 2 1 17 2 2 17 2 16 17 1
18 5 0 16 2 0 17 2 1 17 3 2 17 1 16 17 1
18 5 0 16 2 0 17 3 1 17 1 2 17 1 16 17 2
18 5 0 16 2 0 17 3 1 17 2 2 17 1 16 17 1
18 5 0 16 2 0 17 4 1 17 1 2 17 1 16 17 1
18 5 0 16 3 0 17 1 1 17 2 2 17 2 16 17 1
18 5 0 16 3 0 17 1 1 17 3 2 17 1 16 17 1
18 5 0 16 3 0 17 2 1 17 1 2 17 1 16 17 2
18 5 0 16 3 0 17 2 1 17 2 2 17 1 16 17 1
18 5 0 16 3 0 17 3 1 17 1 2 17 1 16 17 1
18 5 0 16 4 0 17 1 1 17 2 2 17 1 16 17 1
18 5 0 16 4 0 17 2 1 17 1 2 17 1 16 17 1
18 5 0 16 5 0 17 1 1 17 1 2 17 1 16 17 1
18 6 0 16 1 0 17 1 1 17 2 2 17 2 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 17 3 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 17 4 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 17 2 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 17 3 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 3 1 17 2 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 4 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 17 2 2 17 2 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 17 3 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 2 1 17 2 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 3 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 16 3 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1
18 6 0 16 3 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 16 4 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 16 1 1 17 2 2 17 2 3 17 2 4 17 1 5 17 1
18 6 0 16 1 1 17 3 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 16 1 1 17 4 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 2 1 17 2 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 16 2 1 17 3 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 3 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 4 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 1 0 17 1 1 17 2 2 17 2 3 17 2 16 17 1
18 6 0 16 1 0 17 1 1 17 3 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 17 4 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 17 2 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 2 1 17 2 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 17 3 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 3 1 17 1 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 3 1 17 2 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 4 1 17 1 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 17 2 2 17 2 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 17 3 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 2 1 17 1 2 17 1 3 17 1 16 17 2
18 6 0 16 2 0 17 2 1 17 2 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 3 1 17 1 2 17 1 3 17 1 16 17 1
18 6 0 16 3 0 17 1 1 17 2 2 17 1 3 17 1 16 17 1
18 6 0 16 3 0 17 2 1 17 1 2 17 1 3 17 1 16 17 1
18 6 0 16 4 0 17 1 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 1 0 17 1 1 17 2 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 17 3 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 3 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 3 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 1 17 2 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 1 1 17 3 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 3 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 1 0 17 1 1 17 2 2 17 2 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 17 3 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 2 1 17 2 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 3 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 3 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 2 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 4 0 16 3 0 17 2 1 16 1 1 17 3
18 4 0 16 3 0 17 2 1 16 2 1 17 2
18 4 0 16 3 0 17 3 1 16 2 1 17 1
18 4 0 16 4 0 17 1 1 16 1 1 17 3
18 4 0 16 4 0 17 2 1 16 1 1 17 2
18 4 0 16 4 0 17 2 1 16 2 1 17 1
18 4 0 16 4 0 17 3 1 16 1 1 17 1
18 4 0 16 5 0 17 1 1 16 1 1 17 2
18 4 0 16 5 0 17 2 1 16 1 1 17 1
18 4 0 16 6 0 17 1 1 16 1 1 17 1
18 4 0 16 3 1 16 2 2 17 2 3 17 2
18 4 0 16 3 1 16 2 2 17 3 3 17 1
18 4 0 16 3 1 16 3 2 17 2 3 17 1
18 4 0 16 4 1 16 1 2 17 2 3 17 2
18 4 0 16 4 1 16 1 2 17 3 3 17 1
18 4 0 16 4 1 16 2 2 17 2 3 17 1
18 4 0 16 4 1 16 3 2 17 1 3 17 1
18 4 0 16 5 1 16 1 2 17 2 3 17 1
18 4 0 16 5 1 16 2 2 17 1 3 17 1
18 4 0 16 6 1 16 1 2 17 1 3 17 1
18 5 0 16 1 0 17 1 1 16 1 1 17 1 2 17 5
18 5 0 16 1 0 17 2 1 16 1 1 17 1 2 17 4
18 5 0 16 1 0 17 2 1 16 1 1 17 2 2 17 3
18 5 0 16 1 0 17 3 1 16 1 1 17 1 2 17 3
18 5 0 16 1 0 17 3 1 16 1 1 17 2 2 17 2
18 5 0 16 1 0 17 3 1 16 1 1 17 3 2 17 1
18 5 0 16 1 0 17 4 1 16 1 1 17 1 2 17 2
18 5 0 16 1 0 17 4 1 16 1 1 17 2 2 17 1
18 5 0 16 1 0 17 5 1 16 1 1 17 1 2 17 1
18 5 0 16 2 0 17 1 1 16 1 1 17 1 2 17 4
18 5 0 16 2 0 17 1 1 16 1 1 17 2 2 17 3
18 5 0 16 2 0 17 1 1 16 1 1 17 3 2 17 2
18 5 0 16 2 0 17 1 1 16 1 1 17 4 2 17 1
18 5 0 16 2 0 17 1 1 16 2 1 17 1 2 17 3
18 5 0 16 2 0 17 2 1 16 1 1 17 1 2 17 3
18 5 0 16 2 0 17 2 1 16 1 1 17 2 2 17 2
18 5 0 16 2 0 17 2 1 16 1 1 17 3 2 17 1
18 5 0 16 2 0 17 2 1 16 2 1 17 1 2 17 2
18 5 0 16 2 0 17 2 1 16 2 1 17 2 2 17 1
18 5 0 16 2 0 17 3 1 16 1 1 17 1 2 17 2
18 5 0 16 2 0 17 3 1 16 1 1 17 2 2 17 1
18 5 0 16 2 0 17 3 1 16 2 1 17 1 2 17 1
18 5 0 16 2 0 17 4 1 16 1 1 17 1 2 17 1
18 5 0 16 3 0 17 1 1 16 1 1 17 1 2 17 3
18 5 0 16 3 0 17 1 1 16 1 1 17 2 2 17 2
18 5 0 16 3 0 17 1 1 16 1 1 17 3 2 17 1
18 5 0 16 3 0 17 1 1 16 2 1 17 1 2 17 2
18 5 0 16 3 0 17 1 1 16 2 1 17 2 2 17 1
18 5 0 16 3 0 17 1 1 16 3 1 17 1 2 17 1
18 5 0 16 3 0 17 2 1 16 1 1 17 1 2 17 2
18 5 0 16 3 0 17 2 1 16 1 1 17 2 2 17 1
18 5 0 16 3 0 17 2 1 16 2 1 17 1 2 17 1
18 5 0 16 3 0 17 3 1 16 1 1 17 1 2 17 1
18 5 0 16 4 0 17 1 1 16 1 1 17 1 2 17 2
18 5 0 16 4 0 17 1 1 16 1 1 17 2 2 17 1
18 5 0 16 4 0 17 1 1 16 2 1 17 1 2 17 1
18 5 0 16 4 0 17 2 1 16 1 1 17 1 2 17 1
18 5 0 16 5 0 17 1 1 16 1 1 17 1 2 17 1
18 5 0 16 1 0 17 1 1 16 1 2 17 3 3 17 3
18 5 0 16 1 0 17 1 1 16 1 2 17 4 3 17 2
18 5 0 16 1 0 17 1 1 16 1 2 17 5 3 17 1
18 5 0 16 1 0 17 1 1 16 2 2 17 3 3 17 2
18 5 0 16 1 0 17 1 1 16 2 2 17 4 3 17 1
18 5 0 16 1 0 17 1 1 16 3 2 17 2 3 17 2
18 5 0 16 1 0 17 1 1 16 3 2 17 3 3 17 1
18 5 0 16 1 0 17 1 1 16 4 2 17 2 3 17 1
18 5 0 16 1 0 17 1 1 16 5 2 17 1 3 17 1
18 5 0 16 1 0 17 2 1 16 1 2 17 3 3 17 2
18 5 0 16 1 0 17 2 1 16 1 2 17 4 3 17 1
18 5 0 16 1 0 17 2 1 16 2 2 17 2 3 17 2
18 5 0 16 1 0 17 2 1 16 2 2 17 3 3 17 1
18 5 0 16 1 0 17 2 1 16 3 2 17 2 3 17 1
18 5 0 16 1 0 17 2 1 16 4 2 17 1 3 17 1
18 5 0 16 1 0 17 3 1 16 1 2 17 2 3 17 2
18 5 0 16 1 0 17 3 1 16 1 2 17 3 3 17 1
18 5 0 16 1 0 17 3 1 16 2 2 17 2 3 17 1
18 5 0 16 1 0 17 3 1 16 3 2 17 1 3 17 1
18 5 0 16 1 0 17 4 1 16 1 2 17 2 3 17 1
18 5 0 16 1 0 17 4 1 16 2 2 17 1 3 17 1
18 5 0 16 1 0 17 5 1 16 1 2 17 1 3 17 1
18 5 0 16 2 0 17 1 1 16 1 2 17 3 3 17 2
18 5 0 16 2 0 17 1 1 16 1 2 17 4 3 17 1
18 5 0 16 2 0 17 1 1 16 2 2 17 2 3 17 2
18 5 0 16 2 0 17 1 1 16 2 2 17 3 3 17 1
18 5 0 16 2 0 17 1 1 16 3 2 17 2 3 17 1
18 5 0 16 2 0 17 1 1 16 4 2 17 1 3 17 1
18 5 0 16 2 0 17 2 1 16 1 2 17 2 3 17 2
18 5 0 16 2 0 17 2 1 16 1 2 17 3 3 17 1
18 5 0 16 2 0 17 2 1 16 2 2 17 2 3 17 1
18 5 0 16 2 0 17 2 1 16 3 2 17 1 3 17 1
18 5 0 16 2 0 17 3 1 16 1 2 17 2 3 17 1
18 5 0 16 2 0 17 3 1 16 2 2 17 1 3 17 1
18 5 0 16 2 0 17 4 1 16 1 2 17 1 3 17 1
18 5 0 16 3 0 17 1 1 16 1 2 17 2 3 17 2
18 5 0 16 3 0 17 1 1 16 1 2 17 3 3 17 1
18 5 0 16 3 0 17 1 1 16 2 2 17 2 3 17 1
18 5 0 16 3 0 17 1 1 16 3 2 17 1 3 17 1
18 5 0 16 3 0 17 2 1 16 1 2 17 2 3 17 1
18 5 0 16 3 0 17 2 1 16 2 2 17 1 3 17 1
18 5 0 16 3 0 17 3 1 16 1 2 17 1 3 17 1
18 5 0 16 4 0 17 1 1 16 1 2 17 2 3 17 1
18 5 0 16 4 0 17 1 1 16 2 2 17 1 3 17 1
18 5 0 16 4 0 17 2 1 16 1 2 17 1 3 17 1
18 5 0 16 5 0 17 1 1 16 1 2 17 1 3 17 1
18 5 0 16 1 1 16 1 2 17 3 3 17 2 4 17 2
18 5 0 16 1 1 16 1 2 17 3 3 17 3 4 17 1
18 5 0 16 1 1 16 1 2 17 4 3 17 2 4 17 1
18 5 0 16 1 1 16 1 2 17 5 3 17 1 4 17 1
18 5 0 16 2 1 16 1 2 17 2 3 17 2 4 17 2
18 5 0 16 2 1 16 1 2 17 3 3 17 2 4 17 1
18 5 0 16 2 1 16 1 2 17 4 3 17 1 4 17 1
18 5 0 16 2 1 16 2 2 17 2 3 17 2 4 17 1
18 5 0 16 2 1 16 2 2 17 3 3 17 1 4 17 1
18 5 0 16 3 1 16 1 2 17 2 3 17 2 4 17 1
18 5 0 16 3 1 16 1 2 17 3 3 17 1 4 17 1
18 5 0 16 3 1 16 2 2 17 2 3 17 1 4 17 1
18 5 0 16 3 1 16 3 2 17 1 3 17 1 4 17 1
18 5 0 16 4 1 16 1 2 17 2 3 17 1 4 17 1
18 5 0 16 4 1 16 2 2 17 1 3 17 1 4 17 1
18 5 0 16 5 1 16 1 2 17 1 3 17 1 4 17 1
18 5 0 16 1 0 17 1 1 16 1 1 17 1 16 17 5
18 5 0 16 2 0 17 1 1 16 1 1 17 1 16 17 4
18 5 0 16 2 0 17 1 1 16 1 1 17 2 16 17 3
18 5 0 16 2 0 17 1 1 16 2 1 17 1 16 17 3
18 5 0 16 2 0 17 2 1 16 1 1 17 1 16 17 3
18 5 0 16 2 0 17 2 1 16 2 1 17 1 16 17 2
18 5 0 16 2 0 17 2 1 16 2 1 17 2 16 17 1
18 5 0 16 3 0 17 1 1 16 1 1 17 1 16 17 3
18 5 0 16 3 0 17 1 1 16 1 1 17 2 16 17 2
18 5 0 16 3 0 17 1 1 16 1 1 17 3 16 17 1
18 5 0 16 3 0 17 1 1 16 2 1 17 1 16 17 2
18 5 0 16 3 0 17 1 1 16 2 1 17 2 16 17 1
18 5 0 16 3 0 17 1 1 16 3 1 17 1 16 17 1
18 5 0 16 3 0 17 2 1 16 1 1 17 1 16 17 2
18 5 0 16 3 0 17 2 1 16 1 1 17 2 16 17 1
18 5 0 16 3 0 17 2 1 16 2 1 17 1 16 17 1
18 5 0 16 3 0 17 3 1 16 1 1 17 1 16 17 1
18 5 0 16 4 0 17 1 1 16 1 1 17 1 16 17 2
18 5 0 16 4 0 17 1 1 16 1 1 17 2 16 17 1
18 5 0 16 4 0 17 1 1 16 2 1 17 1 16 17 1
18 5 0 16 4 0 17 2 1 16 1 1 17 1 16 17 1
18 5 0 16 5 0 17 1 1 16 1 1 17 1 16 17 1
18 5 0 16 1 0 17 1 1 16 1 2 17 1 16 17 5
18 5 0 16 1 0 17 1 1 16 2 2 17 1 16 17 4
18 5 0 16 1 0 17 1 1 16 2 2 17 2 16 17 3
18 5 0 16 1 0 17 1 1 16 3 2 17 1 16 17 3
18 5 0 16 1 0 17 1 1 16 3 2 17 2 16 17 2
18 5 0 16 1 0 17 1 1 16 3 2 17 3 16 17 1
18 5 0 16 1 0 17 1 1 16 4 2 17 1 16 17 2
18 5 0 16 1 0 17 1 1 16 4 2 17 2 16 17 1
18 5 0 16 1 0 17 1 1 16 5 2 17 1 16 17 1
18 5 0 16 2 0 17 1 1 16 1 2 17 1 16 17 4
18 5 0 16 2 0 17 1 1 16 1 2 17 2 16 17 3
18 5 0 16 2 0 17 1 1 16 1 2 17 3 16 17 2
18 5 0 16 2 0 17 1 1 16 1 2 17 4 16 17 1
18 5 0 16 2 0 17 1 1 16 2 2 17 1 16 17 3
18 5 0 16 2 0 17 1 1 16 2 2 17 2 16 17 2
18 5 0 16 2 0 17 1 1 16 2 2 17 3 16 17 1
18 5 0 16 2 0 17 1 1 16 3 2 17 1 16 17 2
18 5 0 16 2 0 17 1 1 16 3 2 17 2 16 17 1
18 5 0 16 2 0 17 1 1 16 4 2 17 1 16 17 1
18 5 0 16 2 0 17 2 1 16 1 2 17 1 16 17 3
18 5 0 16 2 0 17 2 1 16 2 2 17 1 16 17 2
18 5 0 16 2 0 17 2 1 16 2 2 17 2 16 17 1
18 5 0 16 2 0 17 2 1 16 3 2 17 1 16 17 1
18 5 0 16 3 0 17 1 1 16 1 2 17 1 16 17 3
18 5 0 16 3 0 17 1 1 16 1 2 17 2 16 17 2
18 5 0 16 3 0 17 1 1 16 1 2 17 3 16 17 1
18 5 0 16 3 0 17 1 1 16 2 2 17 1 16 17 2
18 5 0 16 3 0 17 1 1 16 2 2 17 2 16 17 1
18 5 0 16 3 0 17 1 1 16 3 2 17 1 16 17 1
18 5 0 16 3 0 17 2 1 16 1 2 17 1 16 17 2
18 5 0 16 3 0 17 2 1 16 1 2 17 2 16 17 1
18 5 0 16 3 0 17 2 1 16 2 2 17 1 16 17 1
18 5 0 16 3 0 17 3 1 16 1 2 17 1 16 17 1
18 5 0 16 4 0 17 1 1 16 1 2 17 1 16 17 2
18 5 0 16 4 0 17 1 1 16 1 2 17 2 16 17 1
18 5 0 16 4 0 17 1 1 16 2 2 17 1 16 17 1
18 5 0 16 4 0 17 2 1 16 1 2 17 1 16 17 1
18 5 0 16 5 0 17 1 1 16 1 2 17 1 16 17 1
18 5 0 16 1 1 16 1 2 17 1 3 17 1 16 17 5
18 5 0 16 2 1 16 1 2 17 1 3 17 1 16 17 4
18 5 0 16 2 1 16 1 2 17 2 3 17 1 16 17 3
18 5 0 16 2 1 16 2 2 17 1 3 17 1 16 17 3
18 5 0 16 2 1 16 2 2 17 2 3 17 1 16 17 2
18 5 0 16 2 1 16 2 2 17 2 3 17 2 16 17 1
18 5 0 16 3 1 16 1 2 17 1 3 17 1 16 17 3
18 5 0 16 3 1 16 1 2 17 2 3 17 1 16 17 2
18 5 0 16 3 1 16 1 2 17 2 3 17 2 16 17 1
18 5 0 16 3 1 16 1 2 17 3 3 17 1 16 17 1
18 5 0 16 3 1 16 2 2 17 1 3 17 1 16 17 2
18 5 0 16 3 1 16 2 2 17 2 3 17 1 16 17 1
18 5 0 16 3 1 16 3 2 17 1 3 17 1 16 17 1
18 5 0 16 4 1 16 1 2 17 1 3 17 1 16 17 2
18 5 0 16 4 1 16 1 2 17 2 3 17 1 16 17 1
18 5 0 16 4 1 16 2 2 17 1 3 17 1 16 17 1
18 5 0 16 5 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 2
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 4 3 17 1
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 16 1 0 17 2 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 16 1 0 17 3 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 16 1 0 17 3 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 16 1 0 17 4 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 3 2 17 1 3 17 1
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 17 2 3 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 16 2 0 17 2 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 16 2 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 16 3 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 16 3 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 16 4 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 2
18 6 0 16 1 0 17 1 1 16 1 2 17 3 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 16 1 2 17 4 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 16 2 2 17 2 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 16 2 2 17 3 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 16 3 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 16 4 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 16 1 0 17 2 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 16 3 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 3 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 3 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 4 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 16 2 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 16 2 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 16 3 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 16 3 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 16 3 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 16 4 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 16 1 1 16 1 2 17 2 3 17 2 4 17 2 5 17 1
18 6 0 16 1 1 16 1 2 17 3 3 17 2 4 17 1 5 17 1
18 6 0 16 1 1 16 1 2 17 4 3 17 1 4 17 1 5 17 1
18 6 0 16 2 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 6 0 16 2 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 6 0 16 2 1 16 2 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 16 3 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 16 3 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 4 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 16 17 4
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 16 17 3
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 16 17 2
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 4 16 17 1
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 16 17 3
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 16 17 2
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 3 16 17 1
18 6 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 16 17 2
18 6 0 16 1 0 17 2 1 16 1 1 17 2 2 17 2 16 17 1
18 6 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 16 17 2
18 6 0 16 1 0 17 3 1 16 1 1 17 1 2 17 2 16 17 1
18 6 0 16 1 0 17 3 1 16 1 1 17 2 2 17 1 16 17 1
18 6 0 16 1 0 17 4 1 16 1 1 17 1 2 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 16 17 3
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 16 17 2
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 3 16 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 16 17 2
18 6 0 16 2 0 17 1 1 16 1 1 17 2 2 17 2 16 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 3 2 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 16 17 2
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 17 2 16 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 16 17 2
18 6 0 16 2 0 17 2 1 16 1 1 17 1 2 17 2 16 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 2 2 17 1 16 17 1
18 6 0 16 2 0 17 2 1 16 2 1 17 1 2 17 1 16 17 1
18 6 0 16 2 0 17 3 1 16 1 1 17 1 2 17 1 16 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 16 17 2
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 17 2 16 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 2 2 17 1 16 17 1
18 6 0 16 3 0 17 1 1 16 2 1 17 1 2 17 1 16 17 1
18 6 0 16 3 0 17 2 1 16 1 1 17 1 2 17 1 16 17 1
18 6 0 16 4 0 17 1 1 16 1 1 17 1 2 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 16 17 4
18 6 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 16 17 3
18 6 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 16 17 2
18 6 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 16 17 2
18 6 0 16 1 0 17 1 1 16 1 2 17 3 3 17 2 16 17 1
18 6 0 16 1 0 17 1 1 16 1 2 17 4 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 16 17 3
18 6 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 16 17 2
18 6 0 16 1 0 17 1 1 16 2 2 17 2 3 17 2 16 17 1
18 6 0 16 1 0 17 1 1 16 2 2 17 3 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 1 1 16 3 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 4 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 16 17 3
18 6 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 16 17 2
18 6 0 16 1 0 17 2 1 16 1 2 17 2 3 17 2 16 17 1
18 6 0 16 1 0 17 2 1 16 1 2 17 3 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 2 1 16 2 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 16 3 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 3 1 16 1 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 3 1 16 2 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 4 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 16 17 3
18 6 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 16 17 2
18 6 0 16 2 0 17 1 1 16 1 2 17 2 3 17 2 16 17 1
18 6 0 16 2 0 17 1 1 16 1 2 17 3 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 16 17 2
18 6 0 16 2 0 17 1 1 16 2 2 17 2 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 3 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 16 17 2
18 6 0 16 2 0 17 2 1 16 1 2 17 2 3 17 1 16 17 1
18 6 0 16 2 0 17 2 1 16 2 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 3 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 16 17 2
18 6 0 16 3 0 17 1 1 16 1 2 17 2 3 17 1 16 17 1
18 6 0 16 3 0 17 1 1 16 2 2 17 1 3 17 1 16 17 1
18 6 0 16 3 0 17 2 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 4 0 17 1 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 4
18 6 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 16 17 3
18 6 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1 16 17 2
18 6 0 16 1 1 16 1 2 17 2 3 17 2 4 17 2 16 17 1
18 6 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1 16 17 2
18 6 0 16 1 1 16 1 2 17 3 3 17 2 4 17 1 16 17 1
18 6 0 16 1 1 16 1 2 17 4 3 17 1 4 17 1 16 17 1
18 6 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 16 17 3
18 6 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1 16 17 2
18 6 0 16 2 1 16 1 2 17 2 3 17 2 4 17 1 16 17 1
18 6 0 16 2 1 16 1 2 17 3 3 17 1 4 17 1 16 17 1
18 6 0 16 2 1 16 2 2 17 1 3 17 1 4 17 1 16 17 2
18 6 0 16 2 1 16 2 2 17 2 3 17 1 4 17 1 16 17 1
18 6 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1 16 17 2
18 6 0 16 3 1 16 1 2 17 2 3 17 1 4 17 1 16 17 1
18 6 0 16 3 1 16 2 2 17 1 3 17 1 4 17 1 16 17 1
18 6 0 16 4 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2 4 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 3
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2 16 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1 16 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 16 17 2
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1 16 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1 16 17 1
18 7 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 3
18 7 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 3
18 7 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1 16 17 1
18 7 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 16 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1
18 6 0 16 2 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1
18 6 0 16 3 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 16 3 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 16 4 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 2
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 16 4 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 16 2 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1
18 6 0 16 3 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 16 3 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 16 4 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 16 1 0 17 1 1 16 2 2 16 2 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 16 3 2 16 1 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 16 3 2 16 2 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 16 4 2 16 1 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2
18 6 0 16 2 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1
18 6 0 16 2 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1
18 6 0 16 2 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1
18 6 0 16 2 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 16 3 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1
18 6 0 16 3 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 16 3 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 16 4 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 16 2 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 16 2 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1
18 6 0 16 3 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 16 3 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 16 4 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 16 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 16 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 16 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 16 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1 6 17 1
18 7 0 16 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 3
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 3
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 16 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 3
18 7 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 3
18 7 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 16 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 7 0 16 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 16 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 16 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 16 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 16 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 16 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 3 0 15 3 1 16 3 2 17 3
18 3 0 15 4 1 16 3 2 17 2
18 3 0 15 4 1 16 4 2 17 1
18 3 0 15 5 1 16 2 2 17 2
18 3 0 15 5 1 16 3 2 17 1
18 3 0 15 6 1 16 2 2 17 1
18 3 0 15 7 1 16 1 2 17 1
18 4 0 15 1 0 17 4 1 16 1 1 17 3
18 4 0 15 1 0 17 5 1 16 1 1 17 2
18 4 0 15 1 0 17 6 1 16 1 1 17 1
18 4 0 15 2 0 17 1 1 16 1 1 17 5
18 4 0 15 2 0 17 2 1 16 1 1 17 4
18 4 0 15 2 0 17 3 1 16 1 1 17 3
18 4 0 15 2 0 17 3 1 16 2 1 17 2
18 4 0 15 2 0 17 4 1 16 1 1 17 2
18 4 0 15 2 0 17 4 1 16 2 1 17 1
18 4 0 15 2 0 17 5 1 16 1 1 17 1
18 4 0 15 3 0 17 1 1 16 1 1 17 4
18 4 0 15 3 0 17 1 1 16 2 1 17 3
18 4 0 15 3 0 17 2 1 16 1 1 17 3
18 4 0 15 3 0 17 2 1 16 2 1 17 2
18 4 0 15 3 0 17 2 1 16 3 1 17 1
18 4 0 15 3 0 17 3 1 16 1 1 17 2
18 4 0 15 3 0 17 3 1 16 2 1 17 1
18 4 0 15 3 0 17 4 1 16 1 1 17 1
18 4 0 15 4 0 17 1 1 16 1 1 17 3
18 4 0 15 4 0 17 1 1 16 2 1 17 2
18 4 0 15 4 0 17 1 1 16 3 1 17 1
18 4 0 15 4 0 17 2 1 16 1 1 17 2
18 4 0 15 4 0 17 2 1 16 2 1 17 1
18 4 0 15 4 0 17 3 1 16 1 1 17 1
18 4 0 15 5 0 17 1 1 16 1 1 17 2
18 4 0 15 5 0 17 1 1 16 2 1 17 1
18 4 0 15 5 0 17 2 1 16 1 1 17 1
18 4 0 15 6 0 17 1 1 16 1 1 17 1
18 4 0 15 1 0 17 1 1 16 6 2 17 1
18 4 0 15 1 0 17 2 1 16 5 2 17 1
18 4 0 15 1 0 17 3 1 16 4 2 17 1
18 4 0 15 1 0 17 4 1 16 3 2 17 1
18 4 0 15 1 0 17 5 1 16 2 2 17 1
18 4 0 15 1 0 17 6 1 16 1 2 17 1
18 4 0 15 2 0 17 1 1 16 4 2 17 2
18 4 0 15 2 0 17 1 1 16 5 2 17 1
18 4 0 15 2 0 17 2 1 16 3 2 17 2
18 4 0 15 2 0 17 2 1 16 4 2 17 1
18 4 0 15 2 0 17 3 1 16 2 2 17 2
18 4 0 15 2 0 17 3 1 16 3 2 17 1
18 4 0 15 2 0 17 4 1 16 1 2 17 2
18 4 0 15 2 0 17 4 1 16 2 2 17 1
18 4 0 15 2 0 17 5 1 16 1 2 17 1
18 4 0 15 3 0 17 1 1 16 2 2 17 3
18 4 0 15 3 0 17 1 1 16 3 2 17 2
18 4 0 15 3 0 17 1 1 16 4 2 17 1
18 4 0 15 3 0 17 2 1 16 1 2 17 3
18 4 0 15 3 0 17 2 1 16 2 2 17 2
18 4 0 15 3 0 17 2 1 16 3 2 17 1
18 4 0 15 3 0 17 3 1 16 1 2 17 2
18 4 0 15 3 0 17 3 1 16 2 2 17 1
18 4 0 15 3 0 17 4 1 16 1 2 17 1
18 4 0 15 4 0 17 1 1 16 1 2 17 3
18 4 0 15 4 0 17 1 1 16 2 2 17 2
18 4 0 15 4 0 17 1 1 16 3 2 17 1
18 4 0 15 4 0 17 2 1 16 1 2 17 2
18 4 0 15 4 0 17 2 1 16 2 2 17 1
18 4 0 15 4 0 17 3 1 16 1 2 17 1
18 4 0 15 5 0 17 1 1 16 1 2 17 2
18 4 0 15 5 0 17 1 1 16 2 2 17 1
18 4 0 15 5 0 17 2 1 16 1 2 17 1
18 4 0 15 6 0 17 1 1 16 1 2 17 1
18 4 0 15 1 1 16 1 2 17 4 3 17 3
18 4 0 15 1 1 16 1 2 17 5 3 17 2
18 4 0 15 1 1 16 1 2 17 6 3 17 1
18 4 0 15 2 1 16 1 2 17 3 3 17 3
18 4 0 15 2 1 16 1 2 17 4 3 17 2
18 4 0 15 2 1 16 1 2 17 5 3 17 1
18 4 0 15 2 1 16 2 2 17 3 3 17 2
18 4 0 15 2 1 16 2 2 17 4 3 17 1
18 4 0 15 3 1 16 1 2 17 3 3 17 2
18 4 0 15 3 1 16 1 2 17 4 3 17 1
18 4 0 15 3 1 16 2 2 17 2 3 17 2
18 4 0 15 3 1 16 2 2 17 3 3 17 1
18 4 0 15 3 1 16 3 2 17 2 3 17 1
18 4 0 15 4 1 16 1 2 17 2 3 17 2
18 4 0 15 4 1 16 1 2 17 3 3 17 1
18 4 0 15 4 1 16 2 2 17 2 3 17 1
18 4 0 15 4 1 16 3 2 17 1 3 17 1
18 4 0 15 5 1 16 1 2 17 2 3 17 1
18 4 0 15 5 1 16 2 2 17 1 3 17 1
18 4 0 15 6 1 16 1 2 17 1 3 17 1
18 4 0 15 1 0 17 1 1 16 6 15 17 1
18 4 0 15 2 0 17 1 1 16 5 15 17 1
18 4 0 15 2 0 17 2 1 16 3 15 17 2
18 4 0 15 2 0 17 2 1 16 4 15 17 1
18 4 0 15 3 0 17 1 1 16 4 15 17 1
18 4 0 15 3 0 17 2 1 16 2 15 17 2
18 4 0 15 3 0 17 2 1 16 3 15 17 1
18 4 0 15 3 0 17 3 1 16 1 15 17 2
18 4 0 15 3 0 17 3 1 16 2 15 17 1
18 4 0 15 4 0 17 1 1 16 3 15 17 1
18 4 0 15 4 0 17 2 1 16 1 15 17 2
18 4 0 15 4 0 17 2 1 16 2 15 17 1
18 4 0 15 4 0 17 3 1 16 1 15 17 1
18 4 0 15 5 0 17 1 1 16 2 15 17 1
18 4 0 15 5 0 17 2 1 16 1 15 17 1
18 4 0 15 6 0 17 1 1 16 1 15 17 1
18 5 0 15 1 0 17 1 1 16 1 1 17 1 2 17 5
18 5 0 15 1 0 17 2 1 16 1 1 17 1 2 17 4
18 5 0 15 1 0 17 2 1 16 1 1 17 2 2 17 3
18 5 0 15 1 0 17 3 1 16 1 1 17 1 2 17 3
18 5 0 15 1 0 17 3 1 16 1 1 17 2 2 17 2
18 5 0 15 1 0 17 3 1 16 1 1 17 3 2 17 1
18 5 0 15 1 0 17 4 1 16 1 1 17 1 2 17 2
18 5 0 15 1 0 17 4 1 16 1 1 17 2 2 17 1
18 5 0 15 1 0 17 5 1 16 1 1 17 1 2 17 1
18 5 0 15 2 0 17 1 1 16 1 1 17 1 2 17 4
18 5 0 15 2 0 17 1 1 16 1 1 17 2 2 17 3
18 5 0 15 2 0 17 1 1 16 1 1 17 3 2 17 2
18 5 0 15 2 0 17 1 1 16 1 1 17 4 2 17 1
18 5 0 15 2 0 17 1 1 16 2 1 17 1 2 17 3
18 5 0 15 2 0 17 2 1 16 1 1 17 1 2 17 3
18 5 0 15 2 0 17 2 1 16 1 1 17 2 2 17 2
18 5 0 15 2 0 17 2 1 16 1 1 17 3 2 17 1
18 5 0 15 2 0 17 2 1 16 2 1 17 1 2 17 2
18 5 0 15 2 0 17 2 1 16 2 1 17 2 2 17 1
18 5 0 15 2 0 17 3 1 16 1 1 17 1 2 17 2
18 5 0 15 2 0 17 3 1 16 1 1 17 2 2 17 1
18 5 0 15 2 0 17 3 1 16 2 1 17 1 2 17 1
18 5 0 15 2 0 17 4 1 16 1 1 17 1 2 17 1
18 5 0 15 3 0 17 1 1 16 1 1 17 1 2 17 3
18 5 0 15 3 0 17 1 1 16 1 1 17 2 2 17 2
18 5 0 15 3 0 17 1 1 16 1 1 17 3 2 17 1
18 5 0 15 3 0 17 1 1 16 2 1 17 1 2 17 2
18 5 0 15 3 0 17 1 1 16 2 1 17 2 2 17 1
18 5 0 15 3 0 17 1 1 16 3 1 17 1 2 17 1
18 5 0 15 3 0 17 2 1 16 1 1 17 1 2 17 2
18 5 0 15 3 0 17 2 1 16 1 1 17 2 2 17 1
18 5 0 15 3 0 17 2 1 16 2 1 17 1 2 17 1
18 5 0 15 3 0 17 3 1 16 1 1 17 1 2 17 1
18 5 0 15 4 0 17 1 1 16 1 1 17 1 2 17 2
18 5 0 15 4 0 17 1 1 16 1 1 17 2 2 17 1
18 5 0 15 4 0 17 1 1 16 2 1 17 1 2 17 1
18 5 0 15 4 0 17 2 1 16 1 1 17 1 2 17 1
18 5 0 15 5 0 17 1 1 16 1 1 17 1 2 17 1
18 5 0 15 1 0 17 1 1 16 1 2 17 3 3 17 3
18 5 0 15 1 0 17 1 1 16 1 2 17 4 3 17 2
18 5 0 15 1 0 17 1 1 16 1 2 17 5 3 17 1
18 5 0 15 1 0 17 1 1 16 2 2 17 3 3 17 2
18 5 0 15 1 0 17 1 1 16 2 2 17 4 3 17 1
18 5 0 15 1 0 17 1 1 16 3 2 17 2 3 17 2
18 5 0 15 1 0 17 1 1 16 3 2 17 3 3 17 1
18 5 0 15 1 0 17 1 1 16 4 2 17 2 3 17 1
18 5 0 15 1 0 17 1 1 16 5 2 17 1 3 17 1
18 5 0 15 1 0 17 2 1 16 1 2 17 3 3 17 2
18 5 0 15 1 0 17 2 1 16 1 2 17 4 3 17 1
18 5 0 15 1 0 17 2 1 16 2 2 17 2 3 17 2
18 5 0 15 1 0 17 2 1 16 2 2 17 3 3 17 1
18 5 0 15 1 0 17 2 1 16 3 2 17 2 3 17 1
18 5 0 15 1 0 17 2 1 16 4 2 17 1 3 17 1
18 5 0 15 1 0 17 3 1 16 1 2 17 2 3 17 2
18 5 0 15 1 0 17 3 1 16 1 2 17 3 3 17 1
18 5 0 15 1 0 17 3 1 16 2 2 17 2 3 17 1
18 5 0 15 1 0 17 3 1 16 3 2 17 1 3 17 1
18 5 0 15 1 0 17 4 1 16 1 2 17 2 3 17 1
18 5 0 15 1 0 17 4 1 16 2 2 17 1 3 17 1
18 5 0 15 1 0 17 5 1 16 1 2 17 1 3 17 1
18 5 0 15 2 0 17 1 1 16 1 2 17 3 3 17 2
18 5 0 15 2 0 17 1 1 16 1 2 17 4 3 17 1
18 5 0 15 2 0 17 1 1 16 2 2 17 2 3 17 2
18 5 0 15 2 0 17 1 1 16 2 2 17 3 3 17 1
18 5 0 15 2 0 17 1 1 16 3 2 17 2 3 17 1
18 5 0 15 2 0 17 1 1 16 4 2 17 1 3 17 1
18 5 0 15 2 0 17 2 1 16 1 2 17 2 3 17 2
18 5 0 15 2 0 17 2 1 16 1 2 17 3 3 17 1
18 5 0 15 2 0 17 2 1 16 2 2 17 2 3 17 1
18 5 0 15 2 0 17 2 1 16 3 2 17 1 3 17 1
18 5 0 15 2 0 17 3 1 16 1 2 17 2 3 17 1
18 5 0 15 2 0 17 3 1 16 2 2 17 1 3 17 1
18 5 0 15 2 0 17 4 1 16 1 2 17 1 3 17 1
18 5 0 15 3 0 17 1 1 16 1 2 17 2 3 17 2
18 5 0 15 3 0 17 1 1 16 1 2 17 3 3 17 1
18 5 0 15 3 0 17 1 1 16 2 2 17 2 3 17 1
18 5 0 15 3 0 17 1 1 16 3 2 17 1 3 17 1
18 5 0 15 3 0 17 2 1 16 1 2 17 2 3 17 1
18 5 0 15 3 0 17 2 1 16 2 2 17 1 3 17 1
18 5 0 15 3 0 17 3 1 16 1 2 17 1 3 17 1
18 5 0 15 4 0 17 1 1 16 1 2 17 2 3 17 1
18 5 0 15 4 0 17 1 1 16 2 2 17 1 3 17 1
18 5 0 15 4 0 17 2 1 16 1 2 17 1 3 17 1
18 5 0 15 5 0 17 1 1 16 1 2 17 1 3 17 1
18 5 0 15 1 1 16 1 2 17 3 3 17 2 4 17 2
18 5 0 15 1 1 16 1 2 17 3 3 17 3 4 17 1
18 5 0 15 1 1 16 1 2 17 4 3 17 2 4 17 1
18 5 0 15 1 1 16 1 2 17 5 3 17 1 4 17 1
18 5 0 15 2 1 16 1 2 17 2 3 17 2 4 17 2
18 5 0 15 2 1 16 1 2 17 3 3 17 2 4 17 1
18 5 0 15 2 1 16 1 2 17 4 3 17 1 4 17 1
18 5 0 15 2 1 16 2 2 17 2 3 17 2 4 17 1
18 5 0 15 2 1 16 2 2 17 3 3 17 1 4 17 1
18 5 0 15 3 1 16 1 2 17 2 3 17 2 4 17 1
18 5 0 15 3 1 16 1 2 17 3 3 17 1 4 17 1
18 5 0 15 3 1 16 2 2 17 2 3 17 1 4 17 1
18 5 0 15 3 1 16 3 2 17 1 3 17 1 4 17 1
18 5 0 15 4 1 16 1 2 17 2 3 17 1 4 17 1
18 5 0 15 4 1 16 2 2 17 1 3 17 1 4 17 1
18 5 0 15 5 1 16 1 2 17 1 3 17 1 4 17 1
18 5 0 15 1 0 17 1 1 16 1 1 17 5 15 17 1
18 5 0 15 1 0 17 1 1 16 2 1 17 4 15 17 1
18 5 0 15 1 0 17 1 1 16 3 1 17 3 15 17 1
18 5 0 15 1 0 17 1 1 16 4 1 17 2 15 17 1
18 5 0 15 1 0 17 1 1 16 5 1 17 1 15 17 1
18 5 0 15 1 0 17 2 1 16 1 1 17 3 15 17 2
18 5 0 15 1 0 17 2 1 16 1 1 17 4 15 17 1
18 5 0 15 1 0 17 2 1 16 2 1 17 2 15 17 2
18 5 0 15 1 0 17 2 1 16 2 1 17 3 15 17 1
18 5 0 15 1 0 17 2 1 16 3 1 17 1 15 17 2
18 5 0 15 1 0 17 2 1 16 3 1 17 2 15 17 1
18 5 0 15 1 0 17 2 1 16 4 1 17 1 15 17 1
18 5 0 15 1 0 17 3 1 16 1 1 17 1 15 17 3
18 5 0 15 1 0 17 3 1 16 1 1 17 2 15 17 2
18 5 0 15 1 0 17 3 1 16 1 1 17 3 15 17 1
18 5 0 15 1 0 17 3 1 16 2 1 17 1 15 17 2
18 5 0 15 1 0 17 3 1 16 2 1 17 2 15 17 1
18 5 0 15 1 0 17 3 1 16 3 1 17 1 15 17 1
18 5 0 15 1 0 17 4 1 16 1 1 17 1 15 17 2
18 5 0 15 1 0 17 4 1 16 1 1 17 2 15 17 1
18 5 0 15 1 0 17 4 1 16 2 1 17 1 15 17 1
18 5 0 15 1 0 17 5 1 16 1 1 17 1 15 17 1
18 5 0 15 2 0 17 1 1 16 1 1 17 4 15 17 1
18 5 0 15 2 0 17 1 1 16 2 1 17 3 15 17 1
18 5 0 15 2 0 17 1 1 16 3 1 17 2 15 17 1
18 5 0 15 2 0 17 1 1 16 4 1 17 1 15 17 1
18 5 0 15 2 0 17 2 1 16 1 1 17 2 15 17 2
18 5 0 15 2 0 17 2 1 16 1 1 17 3 15 17 1
18 5 0 15 2 0 17 2 1 16 2 1 17 1 15 17 2
18 5 0 15 2 0 17 2 1 16 2 1 17 2 15 17 1
18 5 0 15 2 0 17 2 1 16 3 1 17 1 15 17 1
18 5 0 15 2 0 17 3 1 16 1 1 17 1 15 17 2
18 5 0 15 2 0 17 3 1 16 1 1 17 2 15 17 1
18 5 0 15 2 0 17 3 1 16 2 1 17 1 15 17 1
18 5 0 15 2 0 17 4 1 16 1 1 17 1 15 17 1
18 5 0 15 3 0 17 1 1 16 1 1 17 3 15 17 1
18 5 0 15 3 0 17 1 1 16 2 1 17 2 15 17 1
18 5 0 15 3 0 17 1 1 16 3 1 17 1 15 17 1
18 5 0 15 3 0 17 2 1 16 1 1 17 1 15 17 2
18 5 0 15 3 0 17 2 1 16 1 1 17 2 15 17 1
18 5 0 15 3 0 17 2 1 16 2 1 17 1 15 17 1
18 5 0 15 3 0 17 3 1 16 1 1 17 1 15 17 1
18 5 0 15 4 0 17 1 1 16 1 1 17 2 15 17 1
18 5 0 15 4 0 17 1 1 16 2 1 17 1 15 17 1
18 5 0 15 4 0 17 2 1 16 1 1 17 1 15 17 1
18 5 0 15 5 0 17 1 1 16 1 1 17 1 15 17 1
18 5 0 15 1 0 17 1 1 16 1 2 17 5 15 17 1
18 5 0 15 1 0 17 1 1 16 2 2 17 4 15 17 1
18 5 0 15 1 0 17 1 1 16 3 2 17 3 15 17 1
18 5 0 15 1 0 17 1 1 16 4 2 17 2 15 17 1
18 5 0 15 1 0 17 1 1 16 5 2 17 1 15 17 1
18 5 0 15 1 0 17 2 1 16 1 2 17 3 15 17 2
18 5 0 15 1 0 17 2 1 16 1 2 17 4 15 17 1
18 5 0 15 1 0 17 2 1 16 2 2 17 2 15 17 2
18 5 0 15 1 0 17 2 1 16 2 2 17 3 15 17 1
18 5 0 15 1 0 17 2 1 16 3 2 17 1 15 17 2
18 5 0 15 1 0 17 2 1 16 3 2 17 2 15 17 1
18 5 0 15 1 0 17 2 1 16 4 2 17 1 15 17 1
18 5 0 15 1 0 17 3 1 16 1 2 17 1 15 17 3
18 5 0 15 1 0 17 3 1 16 1 2 17 2 15 17 2
18 5 0 15 1 0 17 3 1 16 1 2 17 3 15 17 1
18 5 0 15 1 0 17 3 1 16 2 2 17 1 15 17 2
18 5 0 15 1 0 17 3 1 16 2 2 17 2 15 17 1
18 5 0 15 1 0 17 3 1 16 3 2 17 1 15 17 1
18 5 0 15 1 0 17 4 1 16 1 2 17 1 15 17 2
18 5 0 15 1 0 17 4 1 16 1 2 17 2 15 17 1
18 5 0 15 1 0 17 4 1 16 2 2 17 1 15 17 1
18 5 0 15 1 0 17 5 1 16 1 2 17 1 15 17 1
18 5 0 15 2 0 17 1 1 16 1 2 17 4 15 17 1
18 5 0 15 2 0 17 1 1 16 2 2 17 3 15 17 1
18 5 0 15 2 0 17 1 1 16 3 2 17 2 15 17 1
18 5 0 15 2 0 17 1 1 16 4 2 17 1 15 17 1
18 5 0 15 2 0 17 2 1 16 1 2 17 2 15 17 2
18 5 0 15 2 0 17 2 1 16 1 2 17 3 15 17 1
18 5 0 15 2 0 17 2 1 16 2 2 17 1 15 17 2
18 5 0 15 2 0 17 2 1 16 2 2 17 2 15 17 1
18 5 0 15 2 0 17 2 1 16 3 2 17 1 15 17 1
18 5 0 15 2 0 17 3 1 16 1 2 17 1 15 17 2
18 5 0 15 2 0 17 3 1 16 1 2 17 2 15 17 1
18 5 0 15 2 0 17 3 1 16 2 2 17 1 15 17 1
18 5 0 15 2 0 17 4 1 16 1 2 17 1 15 17 1
18 5 0 15 3 0 17 1 1 16 1 2 17 3 15 17 1
18 5 0 15 3 0 17 1 1 16 2 2 17 2 15 17 1
18 5 0 15 3 0 17 1 1 16 3 2 17 1 15 17 1
18 5 0 15 3 0 17 2 1 16 1 2 17 1 15 17 2
18 5 0 15 3 0 17 2 1 16 1 2 17 2 15 17 1
18 5 0 15 3 0 17 2 1 16 2 2 17 1 15 17 1
18 5 0 15 3 0 17 3 1 16 1 2 17 1 15 17 1
18 5 0 15 4 0 17 1 1 16 1 2 17 2 15 17 1
18 5 0 15 4 0 17 1 1 16 2 2 17 1 15 17 1
18 5 0 15 4 0 17 2 1 16 1 2 17 1 15 17 1
18 5 0 15 5 0 17 1 1 16 1 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 17 4 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 17 1 3 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 17 2 3 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 2
18 6 0 15 1 0 17 1 1 16 1 2 17 3 3 17 2 4 17 1
18 6 0 15 1 0 17 1 1 16 1 2 17 4 3 17 1 4 17 1
18 6 0 15 1 0 17 1 1 16 2 2 17 2 3 17 2 4 17 1
18 6 0 15 1 0 17 1 1 16 2 2 17 3 3 17 1 4 17 1
18 6 0 15 1 0 17 1 1 16 3 2 17 2 3 17 1 4 17 1
18 6 0 15 1 0 17 1 1 16 4 2 17 1 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 15 1 0 17 2 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 3 2 17 1 3 17 1 4 17 1
18 6 0 15 1 0 17 3 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 1 0 17 3 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 1 0 17 4 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 15 2 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 2 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 3 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 3 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 3 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 4 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 1 1 16 1 2 17 2 3 17 2 4 17 2 5 17 1
18 6 0 15 1 1 16 1 2 17 3 3 17 2 4 17 1 5 17 1
18 6 0 15 1 1 16 1 2 17 4 3 17 1 4 17 1 5 17 1
18 6 0 15 2 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 6 0 15 2 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 6 0 15 2 1 16 2 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 15 3 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 15 3 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 15 4 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 17 4 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 17 3 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 17 3 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 15 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 17 3 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 17 2 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 17 2 15 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 17 1 15 17 2
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 17 3 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 17 2 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 17 2 15 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 17 1 15 17 2
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 2 17 3 3 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 1 2 17 4 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 2 2 17 2 3 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 2 2 17 3 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 3 2 17 2 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 4 2 17 1 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 2 17 2 3 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 1 2 17 2 3 17 2 15 17 1
18 6 0 15 1 0 17 2 1 16 1 2 17 3 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 2 2 17 1 3 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 2 2 17 2 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 3 2 17 1 3 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 1 2 17 1 3 17 1 15 17 2
18 6 0 15 1 0 17 3 1 16 1 2 17 2 3 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 2 2 17 1 3 17 1 15 17 1
18 6 0 15 1 0 17 4 1 16 1 2 17 1 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 1 2 17 2 3 17 2 15 17 1
18 6 0 15 2 0 17 1 1 16 1 2 17 3 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 2 2 17 2 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 3 2 17 1 3 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 1 2 17 1 3 17 1 15 17 2
18 6 0 15 2 0 17 2 1 16 1 2 17 2 3 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 2 2 17 1 3 17 1 15 17 1
18 6 0 15 2 0 17 3 1 16 1 2 17 1 3 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 1 2 17 2 3 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 2 2 17 1 3 17 1 15 17 1
18 6 0 15 3 0 17 2 1 16 1 2 17 1 3 17 1 15 17 1
18 6 0 15 4 0 17 1 1 16 1 2 17 1 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 15 17 2 16 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 15 17 2 16 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 15 17 1 16 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 15 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 15 17 1 16 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 3 15 17 1 16 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 15 17 2 16 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 15 17 1 16 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 15 17 1 16 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 15 17 1 16 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 15 17 1 16 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 15 17 1 16 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 15 17 1 16 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 3 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 15 17 2 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1 16 17 1
18 5 0 15 2 0 16 2 1 16 2 1 17 2 15 17 1
18 5 0 15 3 0 16 1 1 16 2 1 17 2 15 17 1
18 5 0 15 3 0 16 1 1 16 3 1 17 1 15 17 1
18 5 0 15 3 0 16 2 1 16 1 1 17 1 15 17 2
18 5 0 15 3 0 16 2 1 16 1 1 17 2 15 17 1
18 5 0 15 3 0 16 2 1 16 2 1 17 1 15 17 1
18 5 0 15 3 0 16 3 1 16 1 1 17 1 15 17 1
18 5 0 15 4 0 16 1 1 16 2 1 17 1 15 17 1
18 5 0 15 4 0 16 2 1 16 1 1 17 1 15 17 1
18 5 0 15 5 0 16 1 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 1 1 16 4 1 17 1 2 17 1
18 6 0 15 1 0 16 1 0 17 2 1 16 3 1 17 1 2 17 1
18 6 0 15 1 0 16 1 0 17 3 1 16 2 1 17 1 2 17 1
18 6 0 15 1 0 16 1 0 17 4 1 16 1 1 17 1 2 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 2 1 17 2 2 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 3 1 17 1 2 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 1 1 17 2 2 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 2 1 17 1 2 17 1
18 6 0 15 1 0 16 2 0 17 3 1 16 1 1 17 1 2 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 1 1 17 2 2 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 2 1 17 1 2 17 1
18 6 0 15 1 0 16 3 0 17 2 1 16 1 1 17 1 2 17 1
18 6 0 15 1 0 16 4 0 17 1 1 16 1 1 17 1 2 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 1 1 17 3 2 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 2 17 2
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 2 2 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 3 1 17 1 2 17 1
18 6 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2
18 6 0 15 2 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1
18 6 0 15 2 0 16 1 0 17 2 1 16 2 1 17 1 2 17 1
18 6 0 15 2 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1
18 6 0 15 2 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1
18 6 0 15 2 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1
18 6 0 15 3 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1
18 6 0 15 3 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1
18 6 0 15 4 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 1 2 17 3 3 17 2
18 6 0 15 1 0 16 1 1 16 1 1 17 1 2 17 4 3 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 2 2 17 2 3 17 2
18 6 0 15 1 0 16 1 1 16 1 1 17 2 2 17 3 3 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 3 2 17 2 3 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 4 2 17 1 3 17 1
18 6 0 15 1 0 16 1 1 16 2 1 17 1 2 17 2 3 17 2
18 6 0 15 1 0 16 1 1 16 2 1 17 1 2 17 3 3 17 1
18 6 0 15 1 0 16 1 1 16 2 1 17 2 2 17 2 3 17 1
18 6 0 15 1 0 16 1 1 16 2 1 17 3 2 17 1 3 17 1
18 6 0 15 1 0 16 1 1 16 3 1 17 1 2 17 2 3 17 1
18 6 0 15 1 0 16 1 1 16 3 1 17 2 2 17 1 3 17 1
18 6 0 15 1 0 16 1 1 16 4 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 15 1 0 16 2 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 3 2 17 1 3 17 1
18 6 0 15 1 0 16 2 1 16 2 1 17 1 2 17 2 3 17 1
18 6 0 15 1 0 16 2 1 16 2 1 17 2 2 17 1 3 17 1
18 6 0 15 1 0 16 2 1 16 3 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 16 3 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 1 0 16 3 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 1 0 16 3 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 16 4 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 3 2 17 1 3 17 1
18 6 0 15 2 0 16 1 1 16 2 1 17 1 2 17 2 3 17 1
18 6 0 15 2 0 16 1 1 16 2 1 17 2 2 17 1 3 17 1
18 6 0 15 2 0 16 1 1 16 3 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 16 2 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 2 0 16 2 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 2 0 16 2 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 16 3 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 3 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 3 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 3 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 3 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 4 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 16 1 1 16 1 2 17 2 3 17 2 4 17 2
18 6 0 15 1 0 16 1 1 16 1 2 17 3 3 17 2 4 17 1
18 6 0 15 1 0 16 1 1 16 1 2 17 4 3 17 1 4 17 1
18 6 0 15 1 0 16 2 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 15 1 0 16 2 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 15 1 0 16 3 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 1 0 16 4 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 15 2 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 15 2 0 16 1 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 15 2 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 2 0 16 2 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 3 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 3 0 16 1 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 3 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 4 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 1 0 16 1 0 17 1 1 16 4 1 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 2 1 16 3 1 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 3 1 16 2 1 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 4 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 2 1 17 2 15 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 3 1 17 1 15 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 1 1 17 2 15 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 2 1 17 1 15 17 1
18 6 0 15 1 0 16 2 0 17 3 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 1 1 17 2 15 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 2 1 17 1 15 17 1
18 6 0 15 1 0 16 3 0 17 2 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 4 0 17 1 1 16 1 1 17 1 15 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 1 1 17 3 15 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 15 17 2
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 2 15 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 3 1 17 1 15 17 1
18 6 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 15 17 2
18 6 0 15 2 0 16 1 0 17 2 1 16 1 1 17 2 15 17 1
18 6 0 15 2 0 16 1 0 17 2 1 16 2 1 17 1 15 17 1
18 6 0 15 2 0 16 1 0 17 3 1 16 1 1 17 1 15 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 15 17 2
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 2 15 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 2 1 17 1 15 17 1
18 6 0 15 2 0 16 2 0 17 2 1 16 1 1 17 1 15 17 1
18 6 0 15 2 0 16 3 0 17 1 1 16 1 1 17 1 15 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 15 17 2
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 2 15 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 2 1 17 1 15 17 1
18 6 0 15 3 0 16 1 0 17 2 1 16 1 1 17 1 15 17 1
18 6 0 15 3 0 16 2 0 17 1 1 16 1 1 17 1 15 17 1
18 6 0 15 4 0 16 1 0 17 1 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 1 2 17 4 15 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 2 2 17 2 15 17 2
18 6 0 15 1 0 16 1 1 16 1 1 17 2 2 17 3 15 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 3 2 17 1 15 17 2
18 6 0 15 1 0 16 1 1 16 1 1 17 3 2 17 2 15 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 4 2 17 1 15 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 1 2 17 3 15 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 2 2 17 1 15 17 2
18 6 0 15 1 0 16 2 1 16 1 1 17 2 2 17 2 15 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 3 2 17 1 15 17 1
18 6 0 15 1 0 16 3 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 1 0 16 3 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 1 0 16 4 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 15 17 3
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 2 15 17 2
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 3 15 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 2 2 17 1 15 17 2
18 6 0 15 2 0 16 1 1 16 1 1 17 2 2 17 2 15 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 3 2 17 1 15 17 1
18 6 0 15 2 0 16 1 1 16 2 1 17 1 2 17 2 15 17 1
18 6 0 15 2 0 16 1 1 16 2 1 17 2 2 17 1 15 17 1
18 6 0 15 2 0 16 2 1 16 1 1 17 1 2 17 1 15 17 2
18 6 0 15 2 0 16 2 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 2 0 16 2 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 2 0 16 2 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 16 3 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 3 0 16 1 1 16 1 1 17 1 2 17 1 15 17 2
18 6 0 15 3 0 16 1 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 3 0 16 1 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 3 0 16 1 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 3 0 16 2 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 4 0 16 1 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 16 17 4
18 6 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 16 17 3
18 6 0 15 1 0 16 1 0 17 1 1 16 2 1 17 2 16 17 2
18 6 0 15 1 0 16 1 0 17 1 1 16 3 1 17 1 16 17 2
18 6 0 15 1 0 16 1 0 17 1 1 16 3 1 17 2 16 17 1
18 6 0 15 1 0 16 1 0 17 1 1 16 4 1 17 1 16 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 16 17 3
18 6 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 16 17 2
18 6 0 15 1 0 16 2 0 17 1 1 16 1 1 17 3 16 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 2 1 17 1 16 17 2
18 6 0 15 1 0 16 2 0 17 1 1 16 2 1 17 2 16 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 3 1 17 1 16 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 16 17 2
18 6 0 15 1 0 16 2 0 17 2 1 16 2 1 17 1 16 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 16 17 2
18 6 0 15 1 0 16 3 0 17 1 1 16 1 1 17 2 16 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 2 1 17 1 16 17 1
18 6 0 15 1 0 16 3 0 17 2 1 16 1 1 17 1 16 17 1
18 6 0 15 1 0 16 4 0 17 1 1 16 1 1 17 1 16 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 16 17 3
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 16 17 2
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 2 16 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 3 1 17 1 16 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 16 17 2
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 2 16 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 2 1 17 1 16 17 1
18 6 0 15 2 0 16 2 0 17 2 1 16 1 1 17 1 16 17 1
18 6 0 15 2 0 16 3 0 17 1 1 16 1 1 17 1 16 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 16 17 2
18 6 0 15 3 0 16 1 0 17 1 1 16 2 1 17 1 16 17 1
18 6 0 15 3 0 16 2 0 17 1 1 16 1 1 17 1 16 17 1
18 6 0 15 4 0 16 1 0 17 1 1 16 1 1 17 1 16 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 1 2 17 1 16 17 2
18 6 0 15 1 0 16 3 0 17 2 1 16 1 2 17 1 16 17 1
18 6 0 15 1 0 16 4 0 17 1 1 16 1 2 17 1 16 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 16 17 3
18 6 0 15 2 0 16 1 0 17 1 1 16 2 2 17 2 16 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 1 2 17 1 16 17 2
18 6 0 15 2 0 16 2 0 17 1 1 16 1 2 17 2 16 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 2 2 17 1 16 17 1
18 6 0 15 2 0 16 2 0 17 2 1 16 1 2 17 1 16 17 1
18 6 0 15 2 0 16 3 0 17 1 1 16 1 2 17 1 16 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 1 2 17 1 16 17 2
18 6 0 15 3 0 16 1 0 17 1 1 16 2 2 17 1 16 17 1
18 6 0 15 3 0 16 2 0 17 1 1 16 1 2 17 1 16 17 1
18 6 0 15 4 0 16 1 0 17 1 1 16 1 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 2 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 3 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 2 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 2 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 17 3 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 2 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 3 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 3 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 3 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 17 3
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 2 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 3 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 2 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 15 17 2
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 17 3
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 2 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 17 3 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 1 1 16 1 1 17 2 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 3 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 3 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 2
18 7 0 15 2 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 3 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 16 17 3
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 16 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 3 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 2 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 16 17 2
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 15 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 3 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 15 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 15 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 15 17 2 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 2 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1 16 17 1
18 5 0 15 1 0 17 1 1 16 1 1 17 5 2 16 1
18 5 0 15 1 0 17 2 1 16 1 1 17 4 2 16 1
18 5 0 15 1 0 17 2 1 16 2 1 17 3 2 16 1
18 5 0 15 1 0 17 3 1 16 1 1 17 3 2 16 1
18 5 0 15 1 0 17 3 1 16 2 1 17 2 2 16 1
18 5 0 15 1 0 17 3 1 16 3 1 17 1 2 16 1
18 5 0 15 1 0 17 4 1 16 1 1 17 2 2 16 1
18 5 0 15 1 0 17 4 1 16 2 1 17 1 2 16 1
18 5 0 15 1 0 17 5 1 16 1 1 17 1 2 16 1
18 5 0 15 2 0 17 1 1 16 1 1 17 3 2 16 2
18 5 0 15 2 0 17 1 1 16 1 1 17 4 2 16 1
18 5 0 15 2 0 17 1 1 16 2 1 17 3 2 16 1
18 5 0 15 2 0 17 1 1 16 3 1 17 2 2 16 1
18 5 0 15 2 0 17 1 1 16 4 1 17 1 2 16 1
18 5 0 15 2 0 17 2 1 16 1 1 17 2 2 16 2
18 5 0 15 2 0 17 2 1 16 1 1 17 3 2 16 1
18 5 0 15 2 0 17 2 1 16 2 1 17 1 2 16 2
18 5 0 15 2 0 17 2 1 16 2 1 17 2 2 16 1
18 5 0 15 2 0 17 2 1 16 3 1 17 1 2 16 1
18 5 0 15 2 0 17 3 1 16 1 1 17 1 2 16 2
18 5 0 15 2 0 17 3 1 16 1 1 17 2 2 16 1
18 5 0 15 2 0 17 3 1 16 2 1 17 1 2 16 1
18 5 0 15 2 0 17 4 1 16 1 1 17 1 2 16 1
18 5 0 15 3 0 17 1 1 16 1 1 17 1 2 16 3
18 5 0 15 3 0 17 1 1 16 1 1 17 2 2 16 2
18 5 0 15 3 0 17 1 1 16 1 1 17 3 2 16 1
18 5 0 15 3 0 17 1 1 16 2 1 17 1 2 16 2
18 5 0 15 3 0 17 1 1 16 2 1 17 2 2 16 1
18 5 0 15 3 0 17 1 1 16 3 1 17 1 2 16 1
18 5 0 15 3 0 17 2 1 16 1 1 17 1 2 16 2
18 5 0 15 3 0 17 2 1 16 1 1 17 2 2 16 1
18 5 0 15 3 0 17 2 1 16 2 1 17 1 2 16 1
18 5 0 15 3 0 17 3 1 16 1 1 17 1 2 16 1
18 5 0 15 4 0 17 1 1 16 1 1 17 1 2 16 2
18 5 0 15 4 0 17 1 1 16 1 1 17 2 2 16 1
18 5 0 15 4 0 17 1 1 16 2 1 17 1 2 16 1
18 5 0 15 4 0 17 2 1 16 1 1 17 1 2 16 1
18 5 0 15 5 0 17 1 1 16 1 1 17 1 2 16 1
18 5 0 15 1 1 16 2 1 17 2 2 16 2 2 17 2
18 5 0 15 1 1 16 3 1 17 1 2 16 1 2 17 3
18 5 0 15 1 1 16 3 1 17 2 2 16 1 2 17 2
18 5 0 15 1 1 16 3 1 17 2 2 16 2 2 17 1
18 5 0 15 1 1 16 3 1 17 3 2 16 1 2 17 1
18 5 0 15 1 1 16 4 1 17 1 2 16 1 2 17 2
18 5 0 15 1 1 16 4 1 17 2 2 16 1 2 17 1
18 5 0 15 1 1 16 5 1 17 1 2 16 1 2 17 1
18 5 0 15 2 1 16 2 1 17 2 2 16 2 2 17 1
18 5 0 15 2 1 16 3 1 17 1 2 16 1 2 17 2
18 5 0 15 2 1 16 3 1 17 2 2 16 1 2 17 1
18 5 0 15 2 1 16 4 1 17 1 2 16 1 2 17 1
18 5 0 15 3 1 16 2 1 17 1 2 16 1 2 17 2
18 5 0 15 3 1 16 2 1 17 2 2 16 1 2 17 1
18 5 0 15 3 1 16 3 1 17 1 2 16 1 2 17 1
18 5 0 15 4 1 16 2 1 17 1 2 16 1 2 17 1
18 5 0 15 5 1 16 1 1 17 1 2 16 1 2 17 1
18 5 0 15 1 0 17 1 1 16 3 2 16 3 3 17 1
18 5 0 15 1 0 17 1 1 16 4 2 16 2 3 17 1
18 5 0 15 1 0 17 1 1 16 5 2 16 1 3 17 1
18 5 0 15 1 0 17 2 1 16 3 2 16 2 3 17 1
18 5 0 15 1 0 17 2 1 16 4 2 16 1 3 17 1
18 5 0 15 1 0 17 3 1 16 2 2 16 2 3 17 1
18 5 0 15 1 0 17 3 1 16 3 2 16 1 3 17 1
18 5 0 15 1 0 17 4 1 16 2 2 16 1 3 17 1
18 5 0 15 1 0 17 5 1 16 1 2 16 1 3 17 1
18 5 0 15 2 0 17 1 1 16 2 2 16 2 3 17 2
18 5 0 15 2 0 17 1 1 16 3 2 16 1 3 17 2
18 5 0 15 2 0 17 1 1 16 3 2 16 2 3 17 1
18 5 0 15 2 0 17 1 1 16 4 2 16 1 3 17 1
18 5 0 15 2 0 17 2 1 16 2 2 16 1 3 17 2
18 5 0 15 2 0 17 2 1 16 2 2 16 2 3 17 1
18 5 0 15 2 0 17 2 1 16 3 2 16 1 3 17 1
18 5 0 15 2 0 17 3 1 16 1 2 16 1 3 17 2
18 5 0 15 2 0 17 3 1 16 2 2 16 1 3 17 1
18 5 0 15 2 0 17 4 1 16 1 2 16 1 3 17 1
18 5 0 15 3 0 17 1 1 16 1 2 16 1 3 17 3
18 5 0 15 3 0 17 1 1 16 2 2 16 1 3 17 2
18 5 0 15 3 0 17 1 1 16 2 2 16 2 3 17 1
18 5 0 15 3 0 17 1 1 16 3 2 16 1 3 17 1
18 5 0 15 3 0 17 2 1 16 1 2 16 1 3 17 2
18 5 0 15 3 0 17 2 1 16 2 2 16 1 3 17 1
18 5 0 15 3 0 17 3 1 16 1 2 16 1 3 17 1
18 5 0 15 4 0 17 1 1 16 1 2 16 1 3 17 2
18 5 0 15 4 0 17 1 1 16 2 2 16 1 3 17 1
18 5 0 15 4 0 17 2 1 16 1 2 16 1 3 17 1
18 5 0 15 5 0 17 1 1 16 1 2 16 1 3 17 1
18 5 0 15 1 1 16 2 2 16 2 3 17 2 4 17 2
18 5 0 15 1 1 16 3 2 16 1 3 17 2 4 17 2
18 5 0 15 1 1 16 3 2 16 1 3 17 3 4 17 1
18 5 0 15 1 1 16 3 2 16 2 3 17 2 4 17 1
18 5 0 15 1 1 16 3 2 16 3 3 17 1 4 17 1
18 5 0 15 1 1 16 4 2 16 1 3 17 2 4 17 1
18 5 0 15 1 1 16 4 2 16 2 3 17 1 4 17 1
18 5 0 15 1 1 16 5 2 16 1 3 17 1 4 17 1
18 5 0 15 2 1 16 2 2 16 2 3 17 2 4 17 1
18 5 0 15 2 1 16 3 2 16 1 3 17 2 4 17 1
18 5 0 15 2 1 16 3 2 16 2 3 17 1 4 17 1
18 5 0 15 2 1 16 4 2 16 1 3 17 1 4 17 1
18 5 0 15 3 1 16 2 2 16 1 3 17 2 4 17 1
18 5 0 15 3 1 16 2 2 16 2 3 17 1 4 17 1
18 5 0 15 3 1 16 3 2 16 1 3 17 1 4 17 1
18 5 0 15 4 1 16 2 2 16 1 3 17 1 4 17 1
18 5 0 15 5 1 16 1 2 16 1 3 17 1 4 17 1
18 5 0 15 1 0 17 1 1 16 3 2 16 3 15 17 1
18 5 0 15 1 0 17 1 1 16 4 2 16 2 15 17 1
18 5 0 15 1 0 17 1 1 16 5 2 16 1 15 17 1
18 5 0 15 2 0 17 1 1 16 3 2 16 2 15 17 1
18 5 0 15 2 0 17 1 1 16 4 2 16 1 15 17 1
18 5 0 15 2 0 17 2 1 16 2 2 16 1 15 17 2
18 5 0 15 2 0 17 2 1 16 2 2 16 2 15 17 1
18 5 0 15 2 0 17 2 1 16 3 2 16 1 15 17 1
18 5 0 15 3 0 17 1 1 16 2 2 16 2 15 17 1
18 5 0 15 3 0 17 1 1 16 3 2 16 1 15 17 1
18 5 0 15 3 0 17 2 1 16 1 2 16 1 15 17 2
18 5 0 15 3 0 17 2 1 16 2 2 16 1 15 17 1
18 5 0 15 3 0 17 3 1 16 1 2 16 1 15 17 1
18 5 0 15 4 0 17 1 1 16 2 2 16 1 15 17 1
18 5 0 15 4 0 17 2 1 16 1 2 16 1 15 17 1
18 5 0 15 5 0 17 1 1 16 1 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 16 1 2 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 3
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 2 2 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 16 1 2 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 2
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 2 2 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 16 1 2 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 16 1 2 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 16 1 2 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 2 2 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 16 1 2 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 16 1 2 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 16 1 2 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 4
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 3
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 4 3 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 3
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 3 3 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 2 3 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 16 1 3 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 3
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 3 3 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 2 3 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 16 1 3 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 17 2
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 2 3 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 16 1 3 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 16 1 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 3
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 3 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 2 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 16 1 3 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 2 3 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 16 1 3 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 16 1 3 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 2
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 16 1 3 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 16 1 3 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 16 1 3 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 16 1 3 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 4
18 6 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 3
18 6 0 15 1 1 16 1 1 17 2 2 16 1 2 17 2 3 17 2
18 6 0 15 1 1 16 1 1 17 3 2 16 1 2 17 1 3 17 2
18 6 0 15 1 1 16 1 1 17 3 2 16 1 2 17 2 3 17 1
18 6 0 15 1 1 16 1 1 17 4 2 16 1 2 17 1 3 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 3
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 3 3 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 1 2 17 2 3 17 1
18 6 0 15 1 1 16 2 1 17 2 2 16 2 2 17 1 3 17 1
18 6 0 15 1 1 16 2 1 17 3 2 16 1 2 17 1 3 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 17 2
18 6 0 15 1 1 16 3 1 17 1 2 16 1 2 17 2 3 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 2 2 17 1 3 17 1
18 6 0 15 1 1 16 3 1 17 2 2 16 1 2 17 1 3 17 1
18 6 0 15 1 1 16 4 1 17 1 2 16 1 2 17 1 3 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3
18 6 0 15 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 2
18 6 0 15 2 1 16 1 1 17 2 2 16 1 2 17 2 3 17 1
18 6 0 15 2 1 16 1 1 17 3 2 16 1 2 17 1 3 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 17 2
18 6 0 15 2 1 16 2 1 17 1 2 16 1 2 17 2 3 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 2 2 17 1 3 17 1
18 6 0 15 2 1 16 2 1 17 2 2 16 1 2 17 1 3 17 1
18 6 0 15 2 1 16 3 1 17 1 2 16 1 2 17 1 3 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 6 0 15 3 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 6 0 15 3 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 6 0 15 4 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 2
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 4 4 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 2
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 3 4 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 2 3 17 2 4 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 1 3 17 2 4 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 2 3 17 1 4 17 1
18 6 0 15 1 0 17 1 1 16 4 2 16 1 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 2
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 3 4 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 2 4 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 2 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 3 2 16 1 3 17 1 4 17 1
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 2 4 17 1
18 6 0 15 1 0 17 3 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 15 1 0 17 4 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1
18 6 0 15 2 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 15 2 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 15 3 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1
18 6 0 15 3 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 15 3 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 15 4 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 2
18 6 0 15 1 1 16 1 1 17 1 2 16 1 3 17 4 4 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 2
18 6 0 15 1 1 16 1 1 17 1 2 16 2 3 17 3 4 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 3 3 17 2 4 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 4 3 17 1 4 17 1
18 6 0 15 1 1 16 1 1 17 2 2 16 1 3 17 2 4 17 2
18 6 0 15 1 1 16 1 1 17 2 2 16 1 3 17 3 4 17 1
18 6 0 15 1 1 16 1 1 17 2 2 16 2 3 17 2 4 17 1
18 6 0 15 1 1 16 1 1 17 2 2 16 3 3 17 1 4 17 1
18 6 0 15 1 1 16 1 1 17 3 2 16 1 3 17 2 4 17 1
18 6 0 15 1 1 16 1 1 17 3 2 16 2 3 17 1 4 17 1
18 6 0 15 1 1 16 1 1 17 4 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 2 4 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 3 4 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 2 3 17 2 4 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 3 3 17 1 4 17 1
18 6 0 15 1 1 16 2 1 17 2 2 16 1 3 17 2 4 17 1
18 6 0 15 1 1 16 2 1 17 2 2 16 2 3 17 1 4 17 1
18 6 0 15 1 1 16 2 1 17 3 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 1 3 17 2 4 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 2 3 17 1 4 17 1
18 6 0 15 1 1 16 3 1 17 2 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 4 1 17 1 2 16 1 3 17 1 4 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2
18 6 0 15 2 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1
18 6 0 15 2 1 16 1 1 17 2 2 16 1 3 17 2 4 17 1
18 6 0 15 2 1 16 1 1 17 2 2 16 2 3 17 1 4 17 1
18 6 0 15 2 1 16 1 1 17 3 2 16 1 3 17 1 4 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 1 3 17 2 4 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 2 3 17 1 4 17 1
18 6 0 15 2 1 16 2 1 17 2 2 16 1 3 17 1 4 17 1
18 6 0 15 2 1 16 3 1 17 1 2 16 1 3 17 1 4 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 6 0 15 3 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 6 0 15 3 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 6 0 15 4 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 2
18 6 0 15 1 1 16 1 2 16 1 3 17 3 4 17 2 5 17 1
18 6 0 15 1 1 16 1 2 16 1 3 17 4 4 17 1 5 17 1
18 6 0 15 1 1 16 2 2 16 1 3 17 2 4 17 2 5 17 1
18 6 0 15 1 1 16 2 2 16 1 3 17 3 4 17 1 5 17 1
18 6 0 15 1 1 16 2 2 16 2 3 17 2 4 17 1 5 17 1
18 6 0 15 1 1 16 3 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 15 1 1 16 3 2 16 2 3 17 1 4 17 1 5 17 1
18 6 0 15 1 1 16 4 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 15 2 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1
18 6 0 15 2 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1
18 6 0 15 2 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 15 2 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1
18 6 0 15 2 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 15 3 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 15 3 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 15 4 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 4 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 3 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 2 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 3 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 2 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 2 15 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 16 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 15 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 3 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 15 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 2 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 16 1 15 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 15 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 2 15 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 16 1 15 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 16 1 15 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 15 17 2
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 2 15 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 16 1 15 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 16 1 15 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 16 1 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 3 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 2 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 16 1 15 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 2 15 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 16 1 15 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 16 1 15 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 15 17 2
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 2 15 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 16 1 15 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 16 1 15 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 16 1 15 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 2 15 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 16 1 15 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 16 1 15 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 16 1 15 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 4 15 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 3 15 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 2 3 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 1 3 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 2 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 4 2 16 1 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 15 17 2
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 3 15 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 2 15 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 2 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 3 2 16 1 3 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 15 17 2
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 2 15 17 1
18 6 0 15 1 0 17 3 1 16 2 2 16 1 3 17 1 15 17 1
18 6 0 15 1 0 17 4 1 16 1 2 16 1 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 3 15 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 1 3 17 2 15 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 2 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 3 2 16 1 3 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 15 17 2
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 2 15 17 1
18 6 0 15 2 0 17 2 1 16 2 2 16 1 3 17 1 15 17 1
18 6 0 15 2 0 17 3 1 16 1 2 16 1 3 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 1 2 16 1 3 17 2 15 17 1
18 6 0 15 3 0 17 1 1 16 2 2 16 1 3 17 1 15 17 1
18 6 0 15 3 0 17 2 1 16 1 2 16 1 3 17 1 15 17 1
18 6 0 15 4 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 16 17 4
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 16 17 3
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 16 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 4 16 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 16 17 3
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 16 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 3 16 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 16 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 2 16 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 16 1 16 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 16 17 3
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 16 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 3 16 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 16 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 2 16 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 16 1 16 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 16 17 2
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 2 16 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 16 1 16 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 16 1 16 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 16 17 3
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 16 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 3 16 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 16 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 2 16 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 16 1 16 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 16 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 2 16 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 16 1 16 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 16 1 16 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 16 17 2
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 2 16 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 16 1 16 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 16 1 16 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 16 1 16 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 16 17 3
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 16 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 3 16 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 16 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 2 16 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 16 1 16 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 16 17 2
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 2 16 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 16 1 16 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 16 1 16 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 16 17 2
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 2 16 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 16 1 16 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 16 1 16 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 16 1 16 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 16 17 2
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 2 16 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 16 1 16 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 16 1 16 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 16 1 16 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 16 1 16 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 4
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 3
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 16 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 16 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 16 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 2 2 17 1 16 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 16 17 2
18 6 0 15 1 1 16 3 1 17 1 2 16 1 2 17 2 16 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 2 2 17 1 16 17 1
18 6 0 15 1 1 16 3 1 17 2 2 16 1 2 17 1 16 17 1
18 6 0 15 1 1 16 4 1 17 1 2 16 1 2 17 1 16 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 16 17 3
18 6 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 16 17 2
18 6 0 15 2 1 16 2 1 17 1 2 16 1 2 17 2 16 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 2 2 17 1 16 17 1
18 6 0 15 2 1 16 2 1 17 2 2 16 1 2 17 1 16 17 1
18 6 0 15 2 1 16 3 1 17 1 2 16 1 2 17 1 16 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 6 0 15 3 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 6 0 15 4 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 16 17 4
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 16 17 3
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 16 17 2
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 4 16 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 16 17 3
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 16 17 2
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 3 16 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 16 17 2
18 6 0 15 1 0 17 1 1 16 2 2 16 2 3 17 2 16 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 16 17 2
18 6 0 15 1 0 17 1 1 16 3 2 16 1 3 17 2 16 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 2 3 17 1 16 17 1
18 6 0 15 1 0 17 1 1 16 4 2 16 1 3 17 1 16 17 1
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 16 17 3
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 16 17 2
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 3 16 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 16 17 2
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 2 16 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 2 3 17 1 16 17 1
18 6 0 15 1 0 17 2 1 16 3 2 16 1 3 17 1 16 17 1
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 16 17 2
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 2 16 17 1
18 6 0 15 1 0 17 3 1 16 2 2 16 1 3 17 1 16 17 1
18 6 0 15 1 0 17 4 1 16 1 2 16 1 3 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 16 17 3
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 16 17 2
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 3 16 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 16 17 2
18 6 0 15 2 0 17 1 1 16 2 2 16 1 3 17 2 16 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 2 3 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 3 2 16 1 3 17 1 16 17 1
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 16 17 2
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 2 16 17 1
18 6 0 15 2 0 17 2 1 16 2 2 16 1 3 17 1 16 17 1
18 6 0 15 2 0 17 3 1 16 1 2 16 1 3 17 1 16 17 1
18 6 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 16 17 2
18 6 0 15 3 0 17 1 1 16 1 2 16 1 3 17 2 16 17 1
18 6 0 15 3 0 17 1 1 16 2 2 16 1 3 17 1 16 17 1
18 6 0 15 3 0 17 2 1 16 1 2 16 1 3 17 1 16 17 1
18 6 0 15 4 0 17 1 1 16 1 2 16 1 3 17 1 16 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 4
18 6 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 3
18 6 0 15 1 1 16 1 1 17 1 2 16 2 3 17 2 16 17 2
18 6 0 15 1 1 16 1 1 17 1 2 16 3 3 17 1 16 17 2
18 6 0 15 1 1 16 1 1 17 1 2 16 3 3 17 2 16 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 4 3 17 1 16 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 3
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 2 16 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 3 16 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 2 3 17 1 16 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 2 3 17 2 16 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 3 3 17 1 16 17 1
18 6 0 15 1 1 16 2 1 17 2 2 16 1 3 17 1 16 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 2 3 17 1 16 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 1 3 17 1 16 17 2
18 6 0 15 1 1 16 3 1 17 1 2 16 1 3 17 2 16 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 2 3 17 1 16 17 1
18 6 0 15 1 1 16 3 1 17 2 2 16 1 3 17 1 16 17 1
18 6 0 15 1 1 16 4 1 17 1 2 16 1 3 17 1 16 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 1 3 17 1 16 17 3
18 6 0 15 2 1 16 1 1 17 1 2 16 2 3 17 1 16 17 2
18 6 0 15 2 1 16 1 1 17 1 2 16 2 3 17 2 16 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 3 3 17 1 16 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 1 3 17 1 16 17 2
18 6 0 15 2 1 16 2 1 17 1 2 16 1 3 17 2 16 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 2 3 17 1 16 17 1
18 6 0 15 2 1 16 2 1 17 2 2 16 1 3 17 1 16 17 1
18 6 0 15 2 1 16 3 1 17 1 2 16 1 3 17 1 16 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 6 0 15 3 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 6 0 15 3 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 6 0 15 4 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 6 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 4
18 6 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 3
18 6 0 15 1 1 16 2 2 16 1 3 17 2 4 17 1 16 17 2
18 6 0 15 1 1 16 2 2 16 2 3 17 1 4 17 1 16 17 2
18 6 0 15 1 1 16 2 2 16 2 3 17 2 4 17 1 16 17 1
18 6 0 15 1 1 16 3 2 16 1 3 17 1 4 17 1 16 17 2
18 6 0 15 1 1 16 3 2 16 1 3 17 2 4 17 1 16 17 1
18 6 0 15 1 1 16 3 2 16 2 3 17 1 4 17 1 16 17 1
18 6 0 15 1 1 16 4 2 16 1 3 17 1 4 17 1 16 17 1
18 6 0 15 2 1 16 1 2 16 1 3 17 1 4 17 1 16 17 3
18 6 0 15 2 1 16 2 2 16 1 3 17 1 4 17 1 16 17 2
18 6 0 15 2 1 16 2 2 16 1 3 17 2 4 17 1 16 17 1
18 6 0 15 2 1 16 2 2 16 2 3 17 1 4 17 1 16 17 1
18 6 0 15 2 1 16 3 2 16 1 3 17 1 4 17 1 16 17 1
18 6 0 15 3 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 6 0 15 3 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 6 0 15 4 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 6 0 15 1 0 17 1 1 16 1 2 16 1 15 17 1 16 17 4
18 6 0 15 1 0 17 1 1 16 2 2 16 1 15 17 1 16 17 3
18 6 0 15 1 0 17 1 1 16 2 2 16 2 15 17 1 16 17 2
18 6 0 15 1 0 17 1 1 16 3 2 16 1 15 17 1 16 17 2
18 6 0 15 1 0 17 1 1 16 3 2 16 2 15 17 1 16 17 1
18 6 0 15 1 0 17 1 1 16 4 2 16 1 15 17 1 16 17 1
18 6 0 15 1 0 17 2 1 16 1 2 16 1 15 17 1 16 17 3
18 6 0 15 1 0 17 2 1 16 1 2 16 1 15 17 2 16 17 2
18 6 0 15 1 0 17 2 1 16 2 2 16 1 15 17 1 16 17 2
18 6 0 15 1 0 17 2 1 16 2 2 16 1 15 17 2 16 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 2 15 17 1 16 17 1
18 6 0 15 1 0 17 2 1 16 3 2 16 1 15 17 1 16 17 1
18 6 0 15 1 0 17 3 1 16 1 2 16 1 15 17 1 16 17 2
18 6 0 15 1 0 17 3 1 16 1 2 16 1 15 17 2 16 17 1
18 6 0 15 1 0 17 3 1 16 2 2 16 1 15 17 1 16 17 1
18 6 0 15 1 0 17 4 1 16 1 2 16 1 15 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 1 2 16 1 15 17 1 16 17 3
18 6 0 15 2 0 17 1 1 16 2 2 16 1 15 17 1 16 17 2
18 6 0 15 2 0 17 1 1 16 2 2 16 2 15 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 3 2 16 1 15 17 1 16 17 1
18 6 0 15 2 0 17 2 1 16 1 2 16 1 15 17 1 16 17 2
18 6 0 15 2 0 17 2 1 16 1 2 16 1 15 17 2 16 17 1
18 6 0 15 2 0 17 2 1 16 2 2 16 1 15 17 1 16 17 1
18 6 0 15 2 0 17 3 1 16 1 2 16 1 15 17 1 16 17 1
18 6 0 15 3 0 17 1 1 16 1 2 16 1 15 17 1 16 17 2
18 6 0 15 3 0 17 1 1 16 2 2 16 1 15 17 1 16 17 1
18 6 0 15 3 0 17 2 1 16 1 2 16 1 15 17 1 16 17 1
18 6 0 15 4 0 17 1 1 16 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2 3 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3 4 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 1 16 1 1 17 3 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 15 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 2 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1 6 17 1
18 7 0 15 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 3
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 16 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3 16 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 2 16 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 3 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 2 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 16 17 1
18 7 0 15 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 3
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 16 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 16 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 1 1 16 1 1 17 2 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 3 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 1 1 16 2 1 17 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 15 2 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 3
18 7 0 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 2
18 7 0 15 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1 16 17 1
18 7 0 15 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1 16 17 1
18 7 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 15 1 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 7 0 15 1 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 15 1 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 15 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 15 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 7 0 15 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 15 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 15 17 2 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 15 17 2 16 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 2
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1 16 17 1
18 6 0 15 1 0 16 1 1 17 2 2 17 2 3 17 2 15 16 1
18 6 0 15 1 0 16 1 1 17 3 2 17 2 3 17 1 15 16 1
18 6 0 15 1 0 16 1 1 17 4 2 17 1 3 17 1 15 16 1
18 6 0 15 2 0 16 1 1 17 2 2 17 2 3 17 1 15 16 1
18 6 0 15 2 0 16 1 1 17 3 2 17 1 3 17 1 15 16 1
18 6 0 15 2 0 16 2 1 17 1 2 17 1 3 17 1 15 16 2
18 6 0 15 2 0 16 2 1 17 2 2 17 1 3 17 1 15 16 1
18 6 0 15 3 0 16 1 1 17 2 2 17 1 3 17 1 15 16 1
18 6 0 15 3 0 16 2 1 17 1 2 17 1 3 17 1 15 16 1
18 6 0 15 4 0 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 6 0 15 2 0 16 2 0 17 1 15 16 1 15 17 2 16 17 1
18 6 0 15 2 0 16 2 0 17 1 15 16 2 15 17 1 16 17 1
18 6 0 15 2 0 16 2 0 17 2 15 16 1 15 17 1 16 17 1
18 6 0 15 3 0 16 1 0 17 1 15 16 1 15 17 1 16 17 2
18 6 0 15 3 0 16 2 0 17 1 15 16 1 15 17 1 16 17 1
18 6 0 15 4 0 16 1 0 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 3
18 7 0 15 1 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 15 16 2
18 7 0 15 1 0 16 1 0 17 1 1 17 2 2 17 2 3 17 1 15 16 1
18 7 0 15 1 0 16 1 0 17 1 1 17 3 2 17 1 3 17 1 15 16 1
18 7 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 15 16 2
18 7 0 15 1 0 16 1 0 17 2 1 17 2 2 17 1 3 17 1 15 16 1
18 7 0 15 1 0 16 1 0 17 3 1 17 1 2 17 1 3 17 1 15 16 1
18 7 0 15 2 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 2
18 7 0 15 2 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 15 16 1
18 7 0 15 2 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 15 16 1
18 7 0 15 2 0 16 2 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1
18 7 0 15 3 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1
18 7 0 15 1 0 16 1 1 17 2 2 17 2 3 17 1 4 17 1 15 16 1
18 7 0 15 1 0 16 1 1 17 3 2 17 1 3 17 1 4 17 1 15 16 1
18 7 0 15 2 0 16 1 1 17 2 2 17 1 3 17 1 4 17 1 15 16 1
18 7 0 15 2 0 16 2 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 7 0 15 3 0 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 7 0 15 1 0 16 1 0 17 1 1 17 2 2 17 2 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 17 3 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 15 16 1 15 17 2
18 7 0 15 1 0 16 1 0 17 2 1 17 2 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 3 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 17 1 2 17 1 15 16 1 15 17 2
18 7 0 15 1 0 16 2 0 17 1 1 17 1 2 17 1 15 16 2 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 17 2 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 2 0 17 2 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 17 2 2 17 1 15 16 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 17 3 15 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 17 1 15 16 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 17 2 15 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 17 1 15 16 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 17 2 15 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 2
18 8 0 15 1 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 2 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 2 0 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 17 2 2 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 17 1 2 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 3 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 1 0 16 2 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 3 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 3 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 16 2 3 17 2 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 16 3 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 3 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 2
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 3 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 3 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 2 16 2 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 3 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 2
18 7 0 15 1 0 16 2 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 16 3 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 3 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 0 16 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 3
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2 3 16 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 16 1 3 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 2 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 3 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 2
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 3 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 2 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 16 2 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 3 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 15 1 1 16 2 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 3 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 3 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 3 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2
18 8 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 7 17 1
18 8 0 15 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 2
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 2
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 15 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 15 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 1 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 2 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 15 16 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 15 16 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 3
18 7 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 2
18 7 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 2 2 17 1
18 7 0 15 1 0 16 1 0 17 3 1 15 1 1 16 1 1 17 1 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 2 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 2 1 17 1 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 1 16 1 1 17 1 2 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1
18 7 0 15 1 0 16 1 1 15 1 1 16 1 2 17 2 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 16 1 2 17 3 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 2 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 17 3
18 7 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 15 17 2
18 7 0 15 1 0 16 2 0 17 1 1 15 1 1 16 2 1 17 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 15 1 1 16 1 1 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 2 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 2 1 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 1 16 1 1 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 2 3 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 2 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 6 0 15 2 0 16 1 1 15 1 1 17 2 2 16 2 2 17 1
18 6 0 15 2 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 15 2 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2
18 6 0 15 3 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 15 3 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 15 4 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 2 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 2 17 1
18 7 0 15 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 15 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2 3 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 3 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 3 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 3 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 3 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 1 1 15 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 1 2 16 3 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 2 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 3 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 15 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 15 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 3 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 2 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 15 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 15 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 2 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 15 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 3
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 3
18 7 0 15 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 2 15 17 1
18 7 0 15 1 0 16 1 1 15 3 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 2 15 17 1
18 7 0 15 1 0 16 2 1 15 1 2 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 2 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 3 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 15 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 3 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 2 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 3 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 15 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 15 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 15 17 2 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 2 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 2 16 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 3
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 15 17 2 16 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 15 17 3 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 15 17 1 16 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 3 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 3 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 3 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 15 17 2 16 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 2 1 15 2 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 3 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 15 17 2 16 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 2 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 15 17 2 16 17 2
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 15 17 3 16 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 3 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 2 3 17 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 3 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 15 17 2 16 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 2 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 2 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 1 15 1 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 1 15 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 2 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1 16 17 1
18 6 0 15 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 2
18 6 0 15 1 0 17 1 1 15 1 1 17 1 2 16 4 3 16 1
18 6 0 15 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2
18 6 0 15 2 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1
18 6 0 15 2 0 17 1 1 15 1 1 17 2 2 16 2 3 16 1
18 6 0 15 2 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 15 2 0 17 2 1 15 2 1 17 1 2 16 1 3 16 1
18 6 0 15 3 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 15 3 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1
18 6 0 15 3 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 15 4 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 15 2 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1
18 6 0 15 2 1 15 2 2 16 2 3 16 1 4 17 1 5 17 1
18 6 0 15 3 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 6 0 15 3 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 6 0 15 4 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 3
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 2
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 3 3 16 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 2
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 2 3 16 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 3 2 17 1 3 16 1
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 15 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 3
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 4 17 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 3
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 3 5 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 2 6 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 3 5 17 1 6 17 1
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 15 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 3
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 15 17 2
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 2
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 3
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 15 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 3 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 15 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 15 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 15 17 2
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 15 17 2
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 15 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 2
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 3
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 3 3 16 1 3 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 2 3 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 2
18 7 0 15 2 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 15 17 1
18 7 0 15 2 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 7 0 15 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 3
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 15 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 15 17 2
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 2
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 3
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 15 17 2
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 3 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 3 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 2 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 3 3 16 1 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 2 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 2 3 16 1 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 3 2 17 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 2
18 7 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 15 17 1
18 7 0 15 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 7 0 15 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 3
18 7 0 15 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 2
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 15 17 1
18 7 0 15 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 7 0 15 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 3
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 2 16 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 3 16 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 15 17 2 16 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 2 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 3 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 15 17 2 16 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 2 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 15 17 2 16 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 2 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 15 2 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 3 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 2
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 15 17 2 16 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 3 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 2 16 17 2
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 3 16 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 15 17 2 16 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 3 15 17 1 16 17 1
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 2
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 15 17 2 16 17 1
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 2 15 17 1 16 17 1
18 7 0 15 2 1 15 1 2 16 2 3 16 1 4 17 1 15 17 1 16 17 1
18 7 0 15 2 1 15 2 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 7 0 15 3 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 2
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 2 16 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 2 16 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 2 16 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 2 16 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1 16 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 3 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 16 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 16 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 16 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 16 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 2 5 17 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 5 17 1 6 17 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 16 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 2
18 8 0 15 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 16 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 16 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 4 0 14 3 1 15 2 2 16 2 3 17 2
18 4 0 14 3 1 15 3 2 16 2 3 17 1
18 4 0 14 4 1 15 2 2 16 2 3 17 1
18 4 0 14 4 1 15 3 2 16 1 3 17 1
18 4 0 14 5 1 15 2 2 16 1 3 17 1
18 4 0 14 6 1 15 1 2 16 1 3 17 1
18 5 0 14 1 0 17 1 1 15 1 1 17 1 2 16 5
18 5 0 14 1 0 17 2 1 15 1 1 17 1 2 16 4
18 5 0 14 1 0 17 2 1 15 1 1 17 2 2 16 3
18 5 0 14 1 0 17 3 1 15 1 1 17 1 2 16 3
18 5 0 14 1 0 17 3 1 15 1 1 17 2 2 16 2
18 5 0 14 1 0 17 3 1 15 1 1 17 3 2 16 1
18 5 0 14 1 0 17 4 1 15 1 1 17 1 2 16 2
18 5 0 14 1 0 17 4 1 15 1 1 17 2 2 16 1
18 5 0 14 1 0 17 5 1 15 1 1 17 1 2 16 1
18 5 0 14 2 0 17 1 1 15 1 1 17 1 2 16 4
18 5 0 14 2 0 17 1 1 15 1 1 17 2 2 16 3
18 5 0 14 2 0 17 1 1 15 1 1 17 3 2 16 2
18 5 0 14 2 0 17 1 1 15 1 1 17 4 2 16 1
18 5 0 14 2 0 17 1 1 15 2 1 17 1 2 16 3
18 5 0 14 2 0 17 2 1 15 1 1 17 1 2 16 3
18 5 0 14 2 0 17 2 1 15 1 1 17 2 2 16 2
18 5 0 14 2 0 17 2 1 15 1 1 17 3 2 16 1
18 5 0 14 2 0 17 2 1 15 2 1 17 1 2 16 2
18 5 0 14 2 0 17 2 1 15 2 1 17 2 2 16 1
18 5 0 14 2 0 17 3 1 15 1 1 17 1 2 16 2
18 5 0 14 2 0 17 3 1 15 1 1 17 2 2 16 1
18 5 0 14 2 0 17 3 1 15 2 1 17 1 2 16 1
18 5 0 14 2 0 17 4 1 15 1 1 17 1 2 16 1
18 5 0 14 3 0 17 1 1 15 1 1 17 1 2 16 3
18 5 0 14 3 0 17 1 1 15 1 1 17 2 2 16 2
18 5 0 14 3 0 17 1 1 15 1 1 17 3 2 16 1
18 5 0 14 3 0 17 1 1 15 2 1 17 1 2 16 2
18 5 0 14 3 0 17 1 1 15 2 1 17 2 2 16 1
18 5 0 14 3 0 17 1 1 15 3 1 17 1 2 16 1
18 5 0 14 3 0 17 2 1 15 1 1 17 1 2 16 2
18 5 0 14 3 0 17 2 1 15 1 1 17 2 2 16 1
18 5 0 14 3 0 17 2 1 15 2 1 17 1 2 16 1
18 5 0 14 3 0 17 3 1 15 1 1 17 1 2 16 1
18 5 0 14 4 0 17 1 1 15 1 1 17 1 2 16 2
18 5 0 14 4 0 17 1 1 15 1 1 17 2 2 16 1
18 5 0 14 4 0 17 1 1 15 2 1 17 1 2 16 1
18 5 0 14 4 0 17 2 1 15 1 1 17 1 2 16 1
18 5 0 14 5 0 17 1 1 15 1 1 17 1 2 16 1
18 5 0 14 1 0 17 1 1 15 3 2 16 3 3 17 1
18 5 0 14 1 0 17 1 1 15 4 2 16 2 3 17 1
18 5 0 14 1 0 17 1 1 15 5 2 16 1 3 17 1
18 5 0 14 1 0 17 2 1 15 3 2 16 2 3 17 1
18 5 0 14 1 0 17 2 1 15 4 2 16 1 3 17 1
18 5 0 14 1 0 17 3 1 15 2 2 16 2 3 17 1
18 5 0 14 1 0 17 3 1 15 3 2 16 1 3 17 1
18 5 0 14 1 0 17 4 1 15 2 2 16 1 3 17 1
18 5 0 14 1 0 17 5 1 15 1 2 16 1 3 17 1
18 5 0 14 2 0 17 1 1 15 2 2 16 2 3 17 2
18 5 0 14 2 0 17 1 1 15 3 2 16 1 3 17 2
18 5 0 14 2 0 17 1 1 15 3 2 16 2 3 17 1
18 5 0 14 2 0 17 1 1 15 4 2 16 1 3 17 1
18 5 0 14 2 0 17 2 1 15 2 2 16 1 3 17 2
18 5 0 14 2 0 17 2 1 15 2 2 16 2 3 17 1
18 5 0 14 2 0 17 2 1 15 3 2 16 1 3 17 1
18 5 0 14 2 0 17 3 1 15 1 2 16 1 3 17 2
18 5 0 14 2 0 17 3 1 15 2 2 16 1 3 17 1
18 5 0 14 2 0 17 4 1 15 1 2 16 1 3 17 1
18 5 0 14 3 0 17 1 1 15 1 2 16 1 3 17 3
18 5 0 14 3 0 17 1 1 15 2 2 16 1 3 17 2
18 5 0 14 3 0 17 1 1 15 2 2 16 2 3 17 1
18 5 0 14 3 0 17 1 1 15 3 2 16 1 3 17 1
18 5 0 14 3 0 17 2 1 15 1 2 16 1 3 17 2
18 5 0 14 3 0 17 2 1 15 2 2 16 1 3 17 1
18 5 0 14 3 0 17 3 1 15 1 2 16 1 3 17 1
18 5 0 14 4 0 17 1 1 15 1 2 16 1 3 17 2
18 5 0 14 4 0 17 1 1 15 2 2 16 1 3 17 1
18 5 0 14 4 0 17 2 1 15 1 2 16 1 3 17 1
18 5 0 14 5 0 17 1 1 15 1 2 16 1 3 17 1
18 5 0 14 1 1 15 1 2 16 1 3 17 3 4 17 3
18 5 0 14 1 1 15 1 2 16 1 3 17 4 4 17 2
18 5 0 14 1 1 15 1 2 16 1 3 17 5 4 17 1
18 5 0 14 2 1 15 1 2 16 1 3 17 3 4 17 2
18 5 0 14 2 1 15 1 2 16 1 3 17 4 4 17 1
18 5 0 14 2 1 15 2 2 16 1 3 17 2 4 17 2
18 5 0 14 2 1 15 2 2 16 1 3 17 3 4 17 1
18 5 0 14 2 1 15 2 2 16 2 3 17 2 4 17 1
18 5 0 14 3 1 15 1 2 16 1 3 17 2 4 17 2
18 5 0 14 3 1 15 1 2 16 1 3 17 3 4 17 1
18 5 0 14 3 1 15 2 2 16 1 3 17 2 4 17 1
18 5 0 14 3 1 15 2 2 16 2 3 17 1 4 17 1
18 5 0 14 3 1 15 3 2 16 1 3 17 1 4 17 1
18 5 0 14 4 1 15 1 2 16 1 3 17 2 4 17 1
18 5 0 14 4 1 15 2 2 16 1 3 17 1 4 17 1
18 5 0 14 5 1 15 1 2 16 1 3 17 1 4 17 1
18 5 0 14 1 0 17 1 1 15 3 2 16 3 14 17 1
18 5 0 14 1 0 17 1 1 15 4 2 16 2 14 17 1
18 5 0 14 1 0 17 1 1 15 5 2 16 1 14 17 1
18 5 0 14 2 0 17 1 1 15 3 2 16 2 14 17 1
18 5 0 14 2 0 17 1 1 15 4 2 16 1 14 17 1
18 5 0 14 2 0 17 2 1 15 2 2 16 1 14 17 2
18 5 0 14 2 0 17 2 1 15 2 2 16 2 14 17 1
18 5 0 14 2 0 17 2 1 15 3 2 16 1 14 17 1
18 5 0 14 3 0 17 1 1 15 2 2 16 2 14 17 1
18 5 0 14 3 0 17 1 1 15 3 2 16 1 14 17 1
18 5 0 14 3 0 17 2 1 15 1 2 16 1 14 17 2
18 5 0 14 3 0 17 2 1 15 2 2 16 1 14 17 1
18 5 0 14 3 0 17 3 1 15 1 2 16 1 14 17 1
18 5 0 14 4 0 17 1 1 15 2 2 16 1 14 17 1
18 5 0 14 4 0 17 2 1 15 1 2 16 1 14 17 1
18 5 0 14 5 0 17 1 1 15 1 2 16 1 14 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 2
18 6 0 14 1 0 17 3 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 1 0 17 4 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 2
18 6 0 14 2 0 17 1 1 15 1 1 17 3 2 16 1 2 17 1
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 2
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 2 2 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 2 0 17 2 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 14 2 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 3 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 14 3 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 4 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 4
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 3
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 17 2
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 4 3 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 3
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 17 2
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 3 3 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 17 2
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 2 3 17 1
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 17 2
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 1 0 17 3 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 1 0 17 4 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 3
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 17 2
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 3 3 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 17 2
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 2 3 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 3 2 16 1 3 17 1
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 17 2
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 2 3 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 17 2
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 2 0 17 2 1 15 2 1 17 1 2 16 1 3 17 1
18 6 0 14 2 0 17 3 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2
18 6 0 14 3 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 3 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1
18 6 0 14 3 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 4 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 1 3 17 3 4 17 2
18 6 0 14 1 0 17 1 1 15 1 2 16 1 3 17 4 4 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 1 3 17 2 4 17 2
18 6 0 14 1 0 17 1 1 15 2 2 16 1 3 17 3 4 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 2 3 17 2 4 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 1 3 17 2 4 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 2 3 17 1 4 17 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 3 17 1 4 17 1
18 6 0 14 1 0 17 2 1 15 1 2 16 1 3 17 2 4 17 2
18 6 0 14 1 0 17 2 1 15 1 2 16 1 3 17 3 4 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 1 3 17 2 4 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 2 3 17 1 4 17 1
18 6 0 14 1 0 17 2 1 15 3 2 16 1 3 17 1 4 17 1
18 6 0 14 1 0 17 3 1 15 1 2 16 1 3 17 2 4 17 1
18 6 0 14 1 0 17 3 1 15 2 2 16 1 3 17 1 4 17 1
18 6 0 14 1 0 17 4 1 15 1 2 16 1 3 17 1 4 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 1 3 17 2 4 17 2
18 6 0 14 2 0 17 1 1 15 1 2 16 1 3 17 3 4 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 1 3 17 2 4 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 2 3 17 1 4 17 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 3 17 1 4 17 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 17 2 4 17 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 3 17 1 4 17 1
18 6 0 14 2 0 17 3 1 15 1 2 16 1 3 17 1 4 17 1
18 6 0 14 3 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1
18 6 0 14 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 2
18 6 0 14 1 1 15 1 2 16 1 3 17 3 4 17 2 5 17 1
18 6 0 14 1 1 15 1 2 16 1 3 17 4 4 17 1 5 17 1
18 6 0 14 2 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1
18 6 0 14 2 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1
18 6 0 14 2 1 15 2 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 14 2 1 15 2 2 16 2 3 17 1 4 17 1 5 17 1
18 6 0 14 3 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 14 3 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 14 4 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 4 14 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 2 2 16 3 14 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 3 2 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 4 2 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 2 1 17 1 2 16 3 14 17 1
18 6 0 14 1 0 17 1 1 15 2 1 17 2 2 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 2 1 17 3 2 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 3 1 17 1 2 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 3 1 17 2 2 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 4 1 17 1 2 16 1 14 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 14 17 2
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 3 14 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 14 17 2
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 2 14 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 3 2 16 1 14 17 1
18 6 0 14 1 0 17 2 1 15 2 1 17 1 2 16 1 14 17 2
18 6 0 14 1 0 17 2 1 15 2 1 17 1 2 16 2 14 17 1
18 6 0 14 1 0 17 2 1 15 2 1 17 2 2 16 1 14 17 1
18 6 0 14 1 0 17 2 1 15 3 1 17 1 2 16 1 14 17 1
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 14 17 2
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 2 14 17 1
18 6 0 14 1 0 17 3 1 15 1 1 17 2 2 16 1 14 17 1
18 6 0 14 1 0 17 3 1 15 2 1 17 1 2 16 1 14 17 1
18 6 0 14 1 0 17 4 1 15 1 1 17 1 2 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 3 14 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 2 14 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 3 2 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 2 14 17 1
18 6 0 14 2 0 17 1 1 15 2 1 17 2 2 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 3 1 17 1 2 16 1 14 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 14 17 2
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 2 14 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 2 2 16 1 14 17 1
18 6 0 14 2 0 17 2 1 15 2 1 17 1 2 16 1 14 17 1
18 6 0 14 2 0 17 3 1 15 1 1 17 1 2 16 1 14 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1
18 6 0 14 3 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1
18 6 0 14 3 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1
18 6 0 14 4 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 1 3 17 4 14 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 1 3 17 3 14 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 2 3 17 2 14 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 1 3 17 2 14 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 2 3 17 1 14 17 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 3 17 1 14 17 1
18 6 0 14 1 0 17 2 1 15 1 2 16 1 3 17 2 14 17 2
18 6 0 14 1 0 17 2 1 15 1 2 16 1 3 17 3 14 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 1 3 17 1 14 17 2
18 6 0 14 1 0 17 2 1 15 2 2 16 1 3 17 2 14 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 2 3 17 1 14 17 1
18 6 0 14 1 0 17 2 1 15 3 2 16 1 3 17 1 14 17 1
18 6 0 14 1 0 17 3 1 15 1 2 16 1 3 17 1 14 17 2
18 6 0 14 1 0 17 3 1 15 1 2 16 1 3 17 2 14 17 1
18 6 0 14 1 0 17 3 1 15 2 2 16 1 3 17 1 14 17 1
18 6 0 14 1 0 17 4 1 15 1 2 16 1 3 17 1 14 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 1 3 17 3 14 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 1 3 17 2 14 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 2 3 17 1 14 17 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 3 17 1 14 17 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 17 1 14 17 2
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 17 2 14 17 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 3 17 1 14 17 1
18 6 0 14 2 0 17 3 1 15 1 2 16 1 3 17 1 14 17 1
18 6 0 14 3 0 17 1 1 15 1 2 16 1 3 17 2 14 17 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 3 17 1 14 17 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 3 17 1 14 17 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 2 4 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 17 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1 6 17 1
18 7 0 14 1 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1 6 17 1
18 7 0 14 2 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 14 2 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 14 3 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 3 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 2 2 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 3 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 16 2 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 3 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 2 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 2 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 2 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 17 3 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 17 2 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 17 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 17 2 4 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 14 17 1 15 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 14 17 2 15 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 14 17 1 15 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 14 17 1 15 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1 15 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1 15 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1 15 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 14 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1 16 17 1
18 6 0 14 1 0 16 1 1 15 1 1 17 1 2 16 3 2 17 2
18 6 0 14 1 0 16 1 1 15 1 1 17 1 2 16 4 2 17 1
18 6 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 3
18 6 0 14 1 0 16 2 1 15 1 1 17 1 2 16 2 2 17 2
18 6 0 14 1 0 16 2 1 15 1 1 17 1 2 16 3 2 17 1
18 6 0 14 1 0 16 2 1 15 1 1 17 2 2 16 2 2 17 1
18 6 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 2
18 6 0 14 1 0 16 3 1 15 1 1 17 1 2 16 2 2 17 1
18 6 0 14 1 0 16 3 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 1 0 16 4 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 3
18 6 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 2
18 6 0 14 2 0 16 1 1 15 1 1 17 1 2 16 3 2 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2
18 6 0 14 2 0 16 1 1 15 1 1 17 2 2 16 2 2 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1
18 6 0 14 2 0 16 1 1 15 2 1 17 1 2 16 2 2 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 2
18 6 0 14 2 0 16 2 1 15 1 1 17 1 2 16 2 2 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 2 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 14 2 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2
18 6 0 14 3 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 3 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 14 3 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 4 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 1 0 16 3 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 1 0 16 4 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 2 2 16 2 3 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 3 2 16 1 3 17 1
18 6 0 14 2 0 16 1 1 15 2 1 17 1 2 16 2 3 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 2 0 16 2 1 15 2 1 17 1 2 16 1 3 17 1
18 6 0 14 2 0 16 3 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 3 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1
18 6 0 14 3 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 4 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 1 0 16 1 1 15 4 2 16 1 2 17 1 14 17 1
18 6 0 14 2 0 16 1 1 15 2 2 16 2 2 17 1 14 17 1
18 6 0 14 2 0 16 1 1 15 3 2 16 1 2 17 1 14 17 1
18 6 0 14 2 0 16 2 1 15 1 2 16 1 2 17 2 14 17 1
18 6 0 14 2 0 16 2 1 15 1 2 16 2 2 17 1 14 17 1
18 6 0 14 2 0 16 2 1 15 2 2 16 1 2 17 1 14 17 1
18 6 0 14 3 0 16 1 1 15 1 2 16 2 2 17 1 14 17 1
18 6 0 14 3 0 16 1 1 15 2 2 16 1 2 17 1 14 17 1
18 6 0 14 3 0 16 2 1 15 1 2 16 1 2 17 1 14 17 1
18 6 0 14 4 0 16 1 1 15 1 2 16 1 2 17 1 14 17 1
18 6 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 15 17 2
18 6 0 14 1 0 16 1 1 15 3 1 17 2 2 16 1 15 17 1
18 6 0 14 1 0 16 1 1 15 4 1 17 1 2 16 1 15 17 1
18 6 0 14 1 0 16 2 1 15 2 1 17 2 2 16 1 15 17 1
18 6 0 14 1 0 16 2 1 15 3 1 17 1 2 16 1 15 17 1
18 6 0 14 1 0 16 3 1 15 2 1 17 1 2 16 1 15 17 1
18 6 0 14 1 0 16 4 1 15 1 1 17 1 2 16 1 15 17 1
18 6 0 14 2 0 16 1 1 15 2 1 17 1 2 16 2 15 17 1
18 6 0 14 2 0 16 1 1 15 2 1 17 2 2 16 1 15 17 1
18 6 0 14 2 0 16 1 1 15 3 1 17 1 2 16 1 15 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 1 2 16 2 15 17 1
18 6 0 14 2 0 16 2 1 15 2 1 17 1 2 16 1 15 17 1
18 6 0 14 2 0 16 3 1 15 1 1 17 1 2 16 1 15 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 1 2 16 2 15 17 1
18 6 0 14 3 0 16 1 1 15 2 1 17 1 2 16 1 15 17 1
18 6 0 14 3 0 16 2 1 15 1 1 17 1 2 16 1 15 17 1
18 6 0 14 4 0 16 1 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 3
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 3 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 2 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 3 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 2 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 2
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 2 2 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 3 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 3 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 3 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 2 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 3 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 2
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 3 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 3 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 2 2 17 1 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 2 2 17 2 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 3 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 2 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 3 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 3 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 2 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 3 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 1 0 16 1 1 15 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 1 0 16 2 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 16 3 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 16 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 3 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 3 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 2 16 2 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 2 16 2 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 2 2 17 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 14 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 3 14 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 2
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 3 14 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 14 17 2
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 2 14 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 3 3 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 2 14 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 2 17 2 3 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 3 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 2 14 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 2 17 2 3 17 1 14 17 1
18 7 0 14 1 0 16 2 1 15 2 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 1 0 16 3 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 2
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 14 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 2 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 3 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 3 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 15 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 2 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 3 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 2 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 2 15 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 2 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 2 15 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 15 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 3 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 3 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 2 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 3 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 3 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 2 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 16 17 2
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 2 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 16 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 16 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 16 17 3
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 16 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 2 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 3 2 17 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 16 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 2 2 16 2 2 17 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 2 16 1 2 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 16 17 2
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 2 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 2 2 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 2 16 1 2 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 2 16 1 2 17 1 16 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 2 16 1 2 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 16 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 16 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 16 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 2 16 1 3 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 2 16 1 3 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 2 16 1 3 17 1 16 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 2 16 1 3 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 16 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 2 3 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 16 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 16 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 17 2 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 16 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 16 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 14 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 15 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 2
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 4 3 16 1
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 2
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 3 3 16 1
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 2 3 16 1
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 14 1 0 17 3 1 15 1 1 17 2 2 16 1 3 16 1
18 6 0 14 1 0 17 4 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 2 3 16 1
18 6 0 14 2 0 17 1 1 15 1 1 17 3 2 16 1 3 16 1
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 2 3 16 1
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 14 2 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1
18 6 0 14 2 0 17 2 1 15 2 1 17 1 2 16 1 3 16 1
18 6 0 14 2 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 14 3 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 14 3 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1
18 6 0 14 3 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1
18 6 0 14 3 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 14 4 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 14 1 0 17 1 1 15 1 2 16 1 2 17 4 3 16 1
18 6 0 14 1 0 17 1 1 15 2 2 16 1 2 17 3 3 16 1
18 6 0 14 1 0 17 1 1 15 3 2 16 1 2 17 2 3 16 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 2 17 1 3 16 1
18 6 0 14 1 0 17 2 1 15 1 2 16 1 2 17 3 3 16 1
18 6 0 14 1 0 17 2 1 15 1 2 16 2 2 17 2 3 16 1
18 6 0 14 1 0 17 2 1 15 2 2 16 1 2 17 2 3 16 1
18 6 0 14 1 0 17 2 1 15 2 2 16 2 2 17 1 3 16 1
18 6 0 14 1 0 17 2 1 15 3 2 16 1 2 17 1 3 16 1
18 6 0 14 1 0 17 3 1 15 1 2 16 1 2 17 2 3 16 1
18 6 0 14 1 0 17 3 1 15 1 2 16 2 2 17 1 3 16 1
18 6 0 14 1 0 17 3 1 15 2 2 16 1 2 17 1 3 16 1
18 6 0 14 1 0 17 4 1 15 1 2 16 1 2 17 1 3 16 1
18 6 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2
18 6 0 14 2 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1
18 6 0 14 2 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1
18 6 0 14 2 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1
18 6 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2
18 6 0 14 2 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1
18 6 0 14 2 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2
18 6 0 14 2 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1
18 6 0 14 2 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1
18 6 0 14 2 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1
18 6 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2
18 6 0 14 3 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1
18 6 0 14 3 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1
18 6 0 14 1 1 15 1 2 16 2 2 17 2 3 16 2 3 17 1
18 6 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 2
18 6 0 14 1 1 15 1 2 16 3 2 17 2 3 16 1 3 17 1
18 6 0 14 1 1 15 1 2 16 4 2 17 1 3 16 1 3 17 1
18 6 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2
18 6 0 14 2 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1
18 6 0 14 2 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1
18 6 0 14 2 1 15 2 2 16 2 2 17 1 3 16 1 3 17 1
18 6 0 14 3 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 6 0 14 3 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 6 0 14 4 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 3 3 16 2 4 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 4 3 16 1 4 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 2 3 16 2 4 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 3 3 16 1 4 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 2 3 16 1 4 17 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 3 16 1 4 17 1
18 6 0 14 1 0 17 2 1 15 1 2 16 2 3 16 2 4 17 1
18 6 0 14 1 0 17 2 1 15 1 2 16 3 3 16 1 4 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 2 3 16 1 4 17 1
18 6 0 14 1 0 17 2 1 15 3 2 16 1 3 16 1 4 17 1
18 6 0 14 1 0 17 3 1 15 1 2 16 2 3 16 1 4 17 1
18 6 0 14 1 0 17 3 1 15 2 2 16 1 3 16 1 4 17 1
18 6 0 14 1 0 17 4 1 15 1 2 16 1 3 16 1 4 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2
18 6 0 14 2 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2
18 6 0 14 2 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2
18 6 0 14 2 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1
18 6 0 14 2 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1
18 6 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2
18 6 0 14 3 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1
18 6 0 14 1 1 15 1 2 16 2 3 16 2 4 17 2 5 17 1
18 6 0 14 1 1 15 1 2 16 3 3 16 1 4 17 2 5 17 1
18 6 0 14 1 1 15 1 2 16 3 3 16 2 4 17 1 5 17 1
18 6 0 14 1 1 15 1 2 16 4 3 16 1 4 17 1 5 17 1
18 6 0 14 2 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1
18 6 0 14 2 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1
18 6 0 14 2 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1
18 6 0 14 2 1 15 2 2 16 2 3 16 1 4 17 1 5 17 1
18 6 0 14 3 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 6 0 14 3 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 6 0 14 4 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 3 3 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 4 3 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 2 3 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 3 3 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 2 3 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 3 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 2 3 16 2 14 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 3 3 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 2 3 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 3 16 1 14 17 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 14 17 2
18 6 0 14 2 0 17 2 1 15 1 2 16 2 3 16 1 14 17 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 3 16 1 14 17 1
18 6 0 14 3 0 17 1 1 15 1 2 16 2 3 16 1 14 17 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 3 16 1 14 17 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 3 16 1 14 17 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 3
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 3 3 16 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 2 3 16 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 3 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 3
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 4 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 3
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 3 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 3
18 7 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 2
18 7 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 2 4 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 3 3 16 1 3 17 1 4 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 2
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2 4 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 2 3 17 1 4 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1 4 17 1
18 7 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1 4 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2
18 7 0 14 2 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1
18 7 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1
18 7 0 14 2 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 7 0 14 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 3 5 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 2
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 3 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 2 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 3 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 2 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 2 3 16 2 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 3 3 16 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 2 5 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 2 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 2 3 16 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 4 17 1 5 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1
18 7 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1
18 7 0 14 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 7 0 14 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 2 6 17 1
18 7 0 14 1 1 15 1 2 16 1 3 16 1 4 17 3 5 17 1 6 17 1
18 7 0 14 1 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 14 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1 6 17 1
18 7 0 14 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 14 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 14 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 14 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 14 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 16 2 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 3 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 2 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 2 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 3 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 3 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 3
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 16 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 16 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1 16 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 2
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 16 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 3
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 3 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 16 17 2
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 16 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 2
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 3
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 16 17 2
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 2 3 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1 16 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 2
18 7 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 16 17 1
18 7 0 14 2 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 7 0 14 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 3
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 3 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 16 17 2
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 16 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 2
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 16 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 3
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 2
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 2 16 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 3 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 16 17 2
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 2 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 2 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 2 3 16 1 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 4 17 1 16 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 2
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 1
18 7 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 16 17 1
18 7 0 14 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 7 0 14 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 3
18 7 0 14 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 2
18 7 0 14 1 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1 16 17 1
18 7 0 14 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 7 0 14 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 1
18 7 0 14 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 7 0 14 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 3
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 14 17 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 2 14 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 14 17 1 16 17 2
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 14 17 1 16 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 14 17 2 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 2
18 7 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 14 17 1 16 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2 5 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 7 17 1
18 8 0 14 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 14 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 2
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 14 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 14 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1 16 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 1 14 16 2 15 17 1
18 6 0 14 2 0 16 2 1 15 2 1 17 1 14 16 1 15 17 1
18 6 0 14 3 0 16 1 1 15 2 1 17 1 14 16 1 15 17 1
18 6 0 14 3 0 16 2 1 15 1 1 17 1 14 16 1 15 17 1
18 6 0 14 4 0 16 1 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 17 2 3 17 2 14 16 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 17 3 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 17 2 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 17 1 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 17 2 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 17 1 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 17 1 3 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 17 2 3 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 17 1 3 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 17 1 3 17 1 14 16 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 1 2 17 2 3 17 2 4 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 1 2 17 3 3 17 1 4 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 2 2 17 2 3 17 1 4 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 3 2 17 1 3 17 1 4 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 1 2 17 2 3 17 1 4 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 2 2 17 1 3 17 1 4 17 1 14 16 1
18 7 0 14 2 0 16 2 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1
18 7 0 14 3 0 16 1 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 3 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 2 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 14 17 2
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 2 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 14 16 1 14 17 2
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 14 16 2 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 14 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 14 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 14 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 14 16 2 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 14 16 2 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 14 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 17 3 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 17 1 14 16 1 15 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 17 2 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 17 2 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 17 2 14 16 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 17 1 14 16 1 15 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 14 16 1 14 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 14 16 1 14 17 1 16 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 2 14 16 1 14 17 1 16 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 14 16 1 14 17 1 16 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 2 3 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 17 1 3 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 17 1 3 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 4 17 1 14 16 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 17 2 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 17 2 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 1 2 17 2 3 17 1 4 17 1 5 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 2 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 8 0 14 2 0 16 1 1 15 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 2 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 17 2 3 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 17 1 3 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 17 1 3 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 17 1 3 17 1 14 16 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 2 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 2 14 16 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 17 2 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 17 1 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 17 1 3 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 14 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 14 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 17 2 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 16 1 1 15 1 1 16 1 2 16 2 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 16 1 2 16 2 3 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 14 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 2
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 2
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 2 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 2 5 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 14 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 2 2 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 14 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 15 17 1 16 17 1
18 7 0 14 2 0 15 1 1 15 1 1 16 2 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 15 1 1 15 2 1 16 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 15 2 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 7 0 14 3 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 2 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 2 16 1 2 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 2 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 2 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 2 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 2 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 15 2 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 15 2 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 2 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 2 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 1 17 2 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 2 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 2 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 2 3 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 15 2 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 15 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 2 2 17 1 15 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 2 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 2 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 16 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 2 2 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2
18 7 0 14 1 0 15 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1
18 7 0 14 1 0 15 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 15 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 15 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 15 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 3 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 2 14 17 1
18 7 0 14 1 0 15 1 1 15 1 1 17 1 2 16 3 3 16 1 14 17 1
18 7 0 14 2 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1
18 7 0 14 2 0 15 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 2 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 3 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 3 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 14 17 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 15 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 2 14 16 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 17 2 3 17 1 4 17 1 14 16 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 14 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 14 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 2 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 14 16 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 0 15 1 0 16 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 16 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 2 16 1 2 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 2
18 8 0 14 1 1 15 1 1 16 1 1 17 2 2 15 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 2 4 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 2 2 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 2 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 2
18 8 0 14 1 1 15 1 1 16 2 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 4 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 1 16 1 2 15 3 2 17 1 3 16 1
18 7 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 2 3 16 1
18 7 0 14 1 0 17 1 1 15 2 1 16 1 2 15 2 2 17 1 3 16 1
18 7 0 14 1 0 17 1 1 15 3 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 1 0 17 3 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2
18 7 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 2 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 3 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 2
18 7 0 14 1 1 15 2 1 16 1 2 15 1 2 17 2 3 16 1 3 17 1
18 7 0 14 1 1 15 2 1 16 2 2 15 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 1 15 3 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 7 0 14 3 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 2 2 17 1 3 16 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 2 17 1 3 16 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 2 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 2
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 3 17 1 4 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 2 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 2 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 2 3 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 3 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 2 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 2 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 2 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 2 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 2
18 8 0 14 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 2 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 2
18 8 0 14 1 1 15 1 1 16 1 2 15 2 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 2 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 2 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 15 17 2 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 15 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 2 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 2 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 2
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 2 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 2 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 3 4 16 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 2 4 16 1
18 7 0 14 1 0 17 1 1 15 1 1 17 3 2 15 1 3 16 1 4 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1
18 7 0 14 1 0 17 2 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 2
18 7 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 3 4 16 1
18 7 0 14 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 7 0 14 1 1 15 2 1 17 1 2 15 1 2 17 2 3 16 1 4 16 1
18 7 0 14 1 1 15 2 1 17 2 2 15 1 2 17 1 3 16 1 4 16 1
18 7 0 14 1 1 15 3 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 7 0 14 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 7 0 14 2 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 7 0 14 3 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 7 0 14 1 0 17 1 1 15 2 2 15 1 3 16 2 4 16 1 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 15 2 3 16 1 4 16 1 5 17 1
18 7 0 14 1 0 17 1 1 15 3 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 1 0 17 2 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 1 0 17 3 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2
18 7 0 14 2 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 2 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 3 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 1 1 15 2 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1
18 7 0 14 1 1 15 2 2 15 2 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 14 1 1 15 3 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 14 2 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 14 3 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 14 1 0 17 1 1 15 2 2 15 1 3 16 2 4 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 15 2 3 16 1 4 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 2 15 1 3 16 1 4 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 2 4 16 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 3 17 1 4 16 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1 5 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1 7 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1 15 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 2 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 2 3 17 1 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 2 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 2 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 2 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 2
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 2 4 16 1 4 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1 15 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 2 4 16 1 5 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 2
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 2 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 2 5 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 2 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 2 3 17 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 2
18 8 0 14 1 1 15 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1 15 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 2 4 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 15 17 2 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 2 16 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 2 16 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 15 17 1 16 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 16 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 5 16 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 17 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 4 17 1 5 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 14 16 1 14 17 1 15 17 1
18 7 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 14 15 1
18 7 0 14 1 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 14 15 1
18 7 0 14 1 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 14 15 1
18 7 0 14 2 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 14 15 1
18 7 0 14 2 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1
18 7 0 14 3 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 14 15 1
18 8 0 14 2 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 14 15 1
18 8 0 14 2 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1
18 8 0 14 2 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 14 15 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 14 15 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 14 15 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 2 2 16 1 14 15 1 14 17 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 16 2 2 16 1 14 15 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 16 1 2 16 1 14 15 1 14 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 15 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 14 15 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 14 15 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 14 15 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 14 15 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 14 15 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 14 15 1 14 17 1 15 17 1
18 8 0 14 2 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 8 0 14 2 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 17 1 1 14 1 1 17 1 2 15 2 3 15 1 4 16 1 5 16 1
18 8 0 14 2 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1
18 8 0 14 2 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1
18 9 0 14 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1 14 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 14 17 1
18 9 0 14 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1 14 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 14 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 14 17 1 15 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 4 17 1 5 16 1 14 17 1 15 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 14 17 1 15 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 14 17 1 15 17 1 16 17 1
18 5 0 13 2 1 14 2 2 15 2 3 16 2 4 17 1
18 5 0 13 3 1 14 2 2 15 2 3 16 1 4 17 1
18 5 0 13 3 1 14 3 2 15 1 3 16 1 4 17 1
18 5 0 13 4 1 14 2 2 15 1 3 16 1 4 17 1
18 5 0 13 5 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 1 0 17 1 1 14 1 1 17 1 2 15 3 3 16 2
18 6 0 13 1 0 17 1 1 14 1 1 17 1 2 15 4 3 16 1
18 6 0 13 1 0 17 2 1 14 1 1 17 1 2 15 2 3 16 2
18 6 0 13 1 0 17 2 1 14 1 1 17 1 2 15 3 3 16 1
18 6 0 13 1 0 17 2 1 14 1 1 17 2 2 15 2 3 16 1
18 6 0 13 1 0 17 3 1 14 1 1 17 1 2 15 2 3 16 1
18 6 0 13 1 0 17 3 1 14 1 1 17 2 2 15 1 3 16 1
18 6 0 13 1 0 17 4 1 14 1 1 17 1 2 15 1 3 16 1
18 6 0 13 2 0 17 1 1 14 1 1 17 1 2 15 2 3 16 2
18 6 0 13 2 0 17 1 1 14 1 1 17 1 2 15 3 3 16 1
18 6 0 13 2 0 17 1 1 14 1 1 17 2 2 15 2 3 16 1
18 6 0 13 2 0 17 1 1 14 1 1 17 3 2 15 1 3 16 1
18 6 0 13 2 0 17 1 1 14 2 1 17 1 2 15 2 3 16 1
18 6 0 13 2 0 17 2 1 14 1 1 17 1 2 15 2 3 16 1
18 6 0 13 2 0 17 2 1 14 1 1 17 2 2 15 1 3 16 1
18 6 0 13 2 0 17 2 1 14 2 1 17 1 2 15 1 3 16 1
18 6 0 13 2 0 17 3 1 14 1 1 17 1 2 15 1 3 16 1
18 6 0 13 3 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1
18 6 0 13 3 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1
18 6 0 13 3 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1
18 6 0 13 3 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1
18 6 0 13 4 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1
18 6 0 13 1 0 17 1 1 14 2 2 15 2 3 16 2 4 17 1
18 6 0 13 1 0 17 1 1 14 3 2 15 2 3 16 1 4 17 1
18 6 0 13 1 0 17 1 1 14 4 2 15 1 3 16 1 4 17 1
18 6 0 13 1 0 17 2 1 14 2 2 15 2 3 16 1 4 17 1
18 6 0 13 1 0 17 2 1 14 3 2 15 1 3 16 1 4 17 1
18 6 0 13 1 0 17 3 1 14 2 2 15 1 3 16 1 4 17 1
18 6 0 13 1 0 17 4 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 17 2
18 6 0 13 2 0 17 1 1 14 2 2 15 2 3 16 1 4 17 1
18 6 0 13 2 0 17 1 1 14 3 2 15 1 3 16 1 4 17 1
18 6 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 17 2
18 6 0 13 2 0 17 2 1 14 2 2 15 1 3 16 1 4 17 1
18 6 0 13 2 0 17 3 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2
18 6 0 13 3 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1
18 6 0 13 3 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 4 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 1 1 14 1 2 15 1 3 16 1 4 17 3 5 17 2
18 6 0 13 1 1 14 1 2 15 1 3 16 1 4 17 4 5 17 1
18 6 0 13 2 1 14 1 2 15 1 3 16 1 4 17 2 5 17 2
18 6 0 13 2 1 14 1 2 15 1 3 16 1 4 17 3 5 17 1
18 6 0 13 2 1 14 2 2 15 1 3 16 1 4 17 2 5 17 1
18 6 0 13 2 1 14 2 2 15 2 3 16 1 4 17 1 5 17 1
18 6 0 13 3 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1
18 6 0 13 3 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1
18 6 0 13 4 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1
18 6 0 13 1 0 17 1 1 14 2 2 15 2 3 16 2 13 17 1
18 6 0 13 1 0 17 1 1 14 3 2 15 2 3 16 1 13 17 1
18 6 0 13 1 0 17 1 1 14 4 2 15 1 3 16 1 13 17 1
18 6 0 13 2 0 17 1 1 14 2 2 15 2 3 16 1 13 17 1
18 6 0 13 2 0 17 1 1 14 3 2 15 1 3 16 1 13 17 1
18 6 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 13 17 2
18 6 0 13 2 0 17 2 1 14 2 2 15 1 3 16 1 13 17 1
18 6 0 13 3 0 17 1 1 14 2 2 15 1 3 16 1 13 17 1
18 6 0 13 3 0 17 2 1 14 1 2 15 1 3 16 1 13 17 1
18 6 0 13 4 0 17 1 1 14 1 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 3
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2
18 7 0 13 1 0 17 2 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 17 3 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2
18 7 0 13 2 0 17 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 17 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 3 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 3
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 2
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 2 4 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 3 3 16 1 4 17 1
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 7 0 13 1 0 17 2 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1
18 7 0 13 1 0 17 3 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 7 0 13 2 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 3 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 2
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 3 5 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 2 5 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 4 17 1 5 17 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1
18 7 0 13 1 0 17 2 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 1 0 17 3 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 2 6 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 1 4 17 3 5 17 1 6 17 1
18 7 0 13 2 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 13 2 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 13 3 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 2 13 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 3 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 2 2 15 2 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 3 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 2 1 17 1 2 15 2 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 2 1 17 2 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 3 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 13 17 2
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 2 3 16 1 13 17 1
18 7 0 13 1 0 17 2 1 14 1 1 17 2 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 2 1 14 2 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 3 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 2 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 3 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 3 13 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 2 13 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 4 17 1 13 17 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 13 17 2
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 2 13 17 1
18 7 0 13 1 0 17 2 1 14 2 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 1 0 17 3 1 14 1 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 13 17 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 2
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 4 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2 5 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1 7 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 13 17 1 14 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1 14 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1 14 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1 14 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1 14 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 2 3 16 1
18 7 0 13 1 0 16 1 1 14 1 1 17 3 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 2 3 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 2 2 17 1 3 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 1 1 14 3 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 2 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 2 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 3 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2
18 7 0 13 2 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 2
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 3 3 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 2 3 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 3 3 16 1 3 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1
18 7 0 13 1 0 16 3 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 3 3 16 1 4 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1
18 7 0 13 1 0 16 3 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 4 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 1 0 16 1 1 14 2 2 15 2 3 16 1 3 17 1 13 17 1
18 7 0 13 1 0 16 1 1 14 3 2 15 1 3 16 1 3 17 1 13 17 1
18 7 0 13 2 0 16 1 1 14 1 2 15 1 3 16 2 3 17 1 13 17 1
18 7 0 13 2 0 16 1 1 14 2 2 15 1 3 16 1 3 17 1 13 17 1
18 7 0 13 2 0 16 2 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 7 0 13 3 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 3 3 16 1 14 17 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 2 3 16 1 14 17 1
18 7 0 13 1 0 16 1 1 14 2 1 17 2 2 15 1 3 16 1 14 17 1
18 7 0 13 1 0 16 1 1 14 3 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 2 3 16 1 14 17 1
18 7 0 13 1 0 16 2 1 14 2 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 1 0 16 3 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 14 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 14 17 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 2
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 3 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 2
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 2
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2 5 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 2 5 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 2 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 2 3 17 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 2 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 13 1 0 16 2 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 13 2 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 13 1 0 16 1 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 1 0 16 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 2 0 16 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 13 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 2 13 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 2 4 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 2 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 8 0 13 1 0 16 2 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 8 0 13 2 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 2 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 2 17 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1 14 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 16 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 16 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 16 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 16 17 2
18 8 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 16 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 16 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 16 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 16 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1 16 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 2
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 3 4 16 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 2 4 16 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 3 3 16 1 4 16 1
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1
18 7 0 13 1 0 17 2 1 14 1 1 17 2 2 15 1 3 16 1 4 16 1
18 7 0 13 1 0 17 3 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1
18 7 0 13 2 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 4 16 1
18 7 0 13 2 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 13 2 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 13 3 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 3 4 16 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 2 4 16 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 3 17 1 4 16 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1
18 7 0 13 1 0 17 2 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 1 0 17 3 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 2
18 7 0 13 1 1 14 1 2 15 1 3 16 2 3 17 2 4 16 1 4 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 3 3 17 1 4 16 1 4 17 1
18 7 0 13 2 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1
18 7 0 13 2 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 7 0 13 3 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 2 5 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 3 4 16 1 5 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 2 4 16 1 5 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 4 16 1 5 17 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1
18 7 0 13 1 0 17 2 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 1 0 17 3 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 2 6 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 2 4 16 2 5 17 1 6 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 3 4 16 1 5 17 1 6 17 1
18 7 0 13 2 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1
18 7 0 13 2 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 13 3 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 2 13 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 3 4 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 2 4 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 4 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 4 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 13 17 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 2
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 4 16 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 4 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 2
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1 5 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 2
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 5 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 2
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 4 17 1 5 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1 5 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 2 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 5 17 1 6 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1 7 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 2
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1 16 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 2
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 16 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 2
18 8 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1 16 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 2
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 2
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 5 17 1 16 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 5 17 1 16 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 2
18 8 0 13 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1 16 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 2
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 13 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1 14 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1 16 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 2 13 16 1
18 7 0 13 1 0 16 1 1 14 1 1 17 3 2 15 1 2 17 1 13 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 2 13 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 2 2 17 1 13 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 2 2 15 1 2 17 1 13 16 1
18 7 0 13 1 0 16 1 1 14 3 1 17 1 2 15 1 2 17 1 13 16 1
18 7 0 13 2 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 13 16 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 13 16 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 3 13 16 1 14 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 2 13 16 1 14 17 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 13 16 1 14 17 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 13 16 1 14 17 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 2 13 16 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 17 1 13 16 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 17 2 4 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 17 1 4 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 17 1 4 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 17 1 4 17 1 13 16 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 17 1 4 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 17 2 4 17 1 5 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 2 2 15 1 3 17 1 4 17 1 5 17 1 13 16 1
18 8 0 13 2 0 16 1 1 14 1 2 15 1 3 17 1 4 17 1 5 17 1 13 16 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 13 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 13 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 13 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 13 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 13 16 1 14 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 2 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 2 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 13 16 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 17 2 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 17 1 13 16 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 13 16 1 13 17 1 16 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 13 16 1 13 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 17 1 4 17 1 13 16 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 1 4 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 17 1 4 17 1 5 17 1 13 16 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 17 1 4 17 1 5 17 1 13 16 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 17 1 4 17 1 5 17 1 6 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 17 1 13 16 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 17 1 4 17 1 13 16 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 17 1 4 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1 14 17 1 15 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 17 1 13 16 1 13 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 16 1 13 17 1 14 17 1 15 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1 15 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1 14 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 13 16 1 14 17 1 15 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 16 1 14 17 1
18 8 0 13 1 0 15 1 1 14 1 1 16 2 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 1 0 15 1 1 14 2 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 2 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 2 3 16 1 3 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 2 2 16 1 3 16 1 3 17 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1
18 8 0 13 1 0 15 1 1 14 2 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 8 0 13 2 0 15 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 4 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 15 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 2 2 17 1 3 16 1 4 16 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 4 16 1
18 8 0 13 1 0 15 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 15 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 15 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 15 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 15 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 2 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 2 4 16 1 13 17 1
18 8 0 13 1 0 15 1 1 14 2 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 8 0 13 2 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 14 17 1
18 8 0 13 1 0 15 1 1 14 2 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 13 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 17 1 13 16 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 17 1 4 17 1 13 16 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1 13 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 13 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 13 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 13 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 17 1 13 16 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 13 16 1 15 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 2 16 1 3 15 1 3 16 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1 3 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 16 1 4 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1 3 17 1 15 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 2 3 17 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 2 2 16 1 3 15 1 3 17 1 4 16 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1
18 8 0 13 1 1 14 1 2 15 2 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1
18 8 0 13 2 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 4 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1 4 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 4 17 1 5 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 13 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 15 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 15 1 4 16 1 5 16 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 2 5 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 2 17 2 3 15 1 4 16 1 5 16 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 8 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 2 5 16 1
18 8 0 13 1 1 14 1 2 15 2 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 8 0 13 2 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 2 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 13 1 1 14 1 2 15 2 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 8 0 13 2 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 2 3 15 1 4 16 1 5 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 4 17 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 4 17 1 5 16 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 15 17 1 16 17 1
18 8 0 13 1 0 15 1 1 14 2 1 16 1 2 16 1 2 17 1 13 15 1 14 17 1
18 8 0 13 2 0 15 1 1 14 1 1 16 1 2 16 1 2 17 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 2 17 1 13 15 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 3 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 13 15 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 13 15 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 16 1 2 17 1 13 15 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 16 1 2 17 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 16 1 2 17 1 3 17 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 16 1 13 15 1 13 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 16 1 2 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 16 1 3 17 1 13 15 1 16 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 2 3 16 1 13 15 1
18 8 0 13 1 0 15 1 1 14 1 1 17 2 2 16 1 2 17 1 3 16 1 13 15 1
18 8 0 13 1 0 15 1 1 14 2 1 17 1 2 16 1 2 17 1 3 16 1 13 15 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 13 15 1
18 8 0 13 1 0 15 1 1 14 1 2 16 2 2 17 1 3 16 1 3 17 1 13 15 1
18 8 0 13 1 0 15 1 1 14 2 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1
18 8 0 13 2 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 16 2 3 16 1 13 15 1 14 17 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 13 15 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 2 17 1 3 16 1 13 15 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 4 17 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 3 16 1 13 15 1 13 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 2 17 1 3 16 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 3 16 1 4 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 4 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 4 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 3 16 1 4 17 1 5 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 3 16 1 13 15 1 13 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 14 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 17 1 13 15 1 14 16 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 17 1 3 17 1 4 17 1 13 15 1 14 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 13 15 1 13 17 1 14 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 13 15 1 13 17 1 14 16 1 15 17 1
18 9 0 13 1 0 14 1 1 14 1 1 15 1 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 14 1 1 14 1 1 15 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 14 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 9 0 13 1 0 14 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 14 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1
18 9 0 13 1 0 17 1 1 14 1 1 15 1 2 14 1 2 15 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 1 14 1 1 15 1 2 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 16 1 1 14 1 1 15 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 1 15 1 2 14 1 2 16 1 3 15 1 3 17 1 4 16 1
18 9 0 13 1 1 14 1 1 15 1 2 14 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 15 1 2 14 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 13 1 1 14 1 1 15 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1
18 9 0 13 1 1 14 1 1 17 1 2 14 1 2 17 1 3 15 1 4 15 1 5 16 1 6 16 1
18 9 0 13 1 0 17 1 1 14 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 7 17 1
18 9 0 13 1 1 14 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 13 17 1
18 9 0 13 1 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 13 14 1
18 9 0 13 1 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 13 14 1
18 6 0 12 2 1 13 2 2 14 2 3 15 1 4 16 1 5 17 1
18 6 0 12 3 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1
18 6 0 12 4 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 1 0 17 1 1 13 1 1 17 1 2 14 2 3 15 2 4 16 1
18 7 0 12 1 0 17 1 1 13 1 1 17 1 2 14 3 3 15 1 4 16 1
18 7 0 12 1 0 17 2 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1
18 7 0 12 1 0 17 2 1 13 1 1 17 2 2 14 1 3 15 1 4 16 1
18 7 0 12 1 0 17 3 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1
18 7 0 12 2 0 17 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1
18 7 0 12 2 0 17 1 1 13 1 1 17 2 2 14 1 3 15 1 4 16 1
18 7 0 12 2 0 17 1 1 13 2 1 17 1 2 14 1 3 15 1 4 16 1
18 7 0 12 2 0 17 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1
18 7 0 12 3 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1
18 7 0 12 1 0 17 1 1 13 2 2 14 2 3 15 1 4 16 1 5 17 1
18 7 0 12 1 0 17 1 1 13 3 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 1 0 17 2 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 1 0 17 3 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2
18 7 0 12 2 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 2 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 3 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 6 17 2
18 7 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 3 6 17 1
18 7 0 12 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 6 17 1
18 7 0 12 2 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 7 0 12 3 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 7 0 12 1 0 17 1 1 13 2 2 14 2 3 15 1 4 16 1 12 17 1
18 7 0 12 1 0 17 1 1 13 3 2 14 1 3 15 1 4 16 1 12 17 1
18 7 0 12 2 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 12 17 1
18 7 0 12 2 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 12 17 1
18 7 0 12 3 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 2 4 16 1
18 8 0 12 1 0 17 2 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 2 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 2
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 5 17 1
18 8 0 12 1 0 17 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 8 0 12 2 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 6 17 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 8 0 12 1 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 8 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 6 17 1 7 17 1
18 8 0 12 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 1 1 17 2 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 2 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 2 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 12 17 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1 12 17 1
18 8 0 12 1 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 12 17 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 5 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1 13 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 2 4 16 1
18 8 0 12 1 0 16 1 1 13 1 1 17 2 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 1 0 16 1 1 13 2 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 1 0 16 2 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 2 4 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 4 17 1
18 8 0 12 1 0 16 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 5 17 1
18 8 0 12 1 0 16 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 8 0 12 1 0 16 1 1 13 2 2 14 1 3 15 1 4 16 1 4 17 1 12 17 1
18 8 0 12 2 0 16 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 12 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 13 17 1
18 8 0 12 1 0 16 1 1 13 2 1 17 1 2 14 1 3 15 1 4 16 1 13 17 1
18 8 0 12 1 0 16 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 13 17 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 13 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 4 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 5 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 5 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 9 0 12 1 0 16 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 17 1 6 17 1
18 9 0 12 1 0 16 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 12 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 12 17 1
18 9 0 12 1 0 16 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 17 1 12 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1 13 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 16 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 16 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 16 17 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 2 5 16 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 5 16 1
18 8 0 12 1 0 17 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1
18 8 0 12 2 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 2 5 16 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 8 0 12 1 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 8 0 12 1 1 13 1 2 14 1 3 15 1 4 16 2 4 17 1 5 16 1 5 17 1
18 8 0 12 2 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 2 5 16 1 6 17 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 12 1 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 12 1 1 13 1 2 14 1 3 15 1 4 16 2 5 16 1 6 17 1 7 17 1
18 8 0 12 2 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 2 5 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 16 1 12 17 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1 6 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1 7 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 16 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 16 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1 16 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 16 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1 16 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 16 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 12 17 1 16 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 2 12 16 1
18 8 0 12 1 0 16 1 1 13 1 1 17 2 2 14 1 2 17 1 3 15 1 12 16 1
18 8 0 12 1 0 16 1 1 13 2 1 17 1 2 14 1 2 17 1 3 15 1 12 16 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 12 16 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 2 3 15 1 12 16 1 13 17 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 12 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 17 1 12 16 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 17 1 12 16 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 17 1 5 17 1 12 16 1
18 9 0 12 1 0 16 1 1 13 1 2 14 1 3 15 1 4 17 1 5 17 1 6 17 1 12 16 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 12 16 1 12 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 12 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 12 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 17 1 12 16 1 13 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 12 16 1 12 17 1 16 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 15 1 4 16 1 5 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 3 15 1 3 17 1 4 16 1 12 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 15 1 4 16 1 14 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 16 1 4 16 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 3 16 1 4 16 1 4 17 1
18 9 0 12 1 0 15 1 1 13 1 2 14 1 3 15 1 3 16 1 4 16 1 4 17 1 12 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 3 17 1 4 16 1 5 16 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 9 0 12 1 0 15 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 12 1 0 15 1 1 13 1 2 14 1 3 15 1 3 17 1 4 16 1 5 16 1 12 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 16 1 12 16 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 3 16 1 4 15 1 4 16 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 3 16 1 4 15 1 5 16 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 3 16 1 4 15 1 4 17 1 5 16 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 3 16 1 4 15 1 4 17 1 5 16 1 5 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 3 17 1 4 15 1 5 16 1 6 16 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 3 17 1 4 15 1 4 17 1 5 16 1 6 16 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 7 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 7 17 1 8 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 12 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 16 1 3 17 1 12 15 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 3 16 1 3 17 1 12 15 1 13 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 16 1 12 15 1 14 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 2 17 1 3 16 1 4 16 1 12 15 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 16 1 3 17 1 4 16 1 12 15 1
18 9 0 12 1 0 15 1 1 13 1 2 14 1 3 16 1 3 17 1 4 16 1 4 17 1 12 15 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 16 1 4 16 1 12 15 1 13 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 12 15 1 13 16 1 14 17 1
18 7 0 11 2 1 12 2 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 7 0 11 3 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 8 0 11 1 0 17 1 1 12 1 1 17 1 2 13 2 3 14 1 4 15 1 5 16 1
18 8 0 11 1 0 17 2 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1
18 8 0 11 2 0 17 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1
18 8 0 11 1 0 17 1 1 12 2 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 8 0 11 1 0 17 2 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 8 0 11 2 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 8 0 11 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 2 7 17 1
18 8 0 11 2 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1 7 17 1
18 8 0 11 1 0 17 1 1 12 2 2 13 1 3 14 1 4 15 1 5 16 1 11 17 1
18 8 0 11 2 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 11 17 1
18 9 0 11 1 0 17 1 1 12 1 1 17 1 2 13 1 2 17 1 3 14 1 4 15 1 5 16 1
18 9 0 11 1 0 17 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1 7 17 1
18 9 0 11 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 11 1 0 17 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 11 17 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1 11 17 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 2 17 1 3 14 1 4 15 1 5 16 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 5 17 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 9 0 11 1 0 16 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 5 17 1 11 17 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 12 17 1
18 9 0 11 1 0 17 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 6 16 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 5 17 1 6 16 1
18 9 0 11 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 5 17 1 6 16 1 6 17 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 16 1 7 17 1
18 9 0 11 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 16 1 7 17 1 8 17 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 16 1 11 17 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 2 17 1 3 14 1 4 15 1 11 16 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 11 16 1 12 17 1
18 8 0 10 2 1 11 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1 7 17 1
18 9 0 10 1 0 17 1 1 11 1 1 17 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1
18 9 0 10 1 0 17 1 1 11 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1 7 17 1
18 9 0 10 1 1 11 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1 7 17 1 8 17 1
18 9 0 10 1 0 17 1 1 11 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1 10 17 1
18 9 0 9 1 1 10 1 2 11 1 3 12 1 4 13 1 5 14 1 6 15 1 7 16 1 8 17 1


==> multigraphs_numberofedges/multigraph9.txt <==
18 1 0 17 9
18 2 0 17 5 1 17 4
18 2 0 17 6 1 17 3
18 2 0 17 7 1 17 2
18 2 0 17 8 1 17 1
18 3 0 17 3 1 17 3 2 17 3
18 3 0 17 4 1 17 3 2 17 2
18 3 0 17 4 1 17 4 2 17 1
18 3 0 17 5 1 17 2 2 17 2
18 3 0 17 5 1 17 3 2 17 1
18 3 0 17 6 1 17 2 2 17 1
18 3 0 17 7 1 17 1 2 17 1
18 4 0 17 3 1 17 2 2 17 2 3 17 2
18 4 0 17 3 1 17 3 2 17 2 3 17 1
18 4 0 17 4 1 17 2 2 17 2 3 17 1
18 4 0 17 4 1 17 3 2 17 1 3 17 1
18 4 0 17 5 1 17 2 2 17 1 3 17 1
18 4 0 17 6 1 17 1 2 17 1 3 17 1
18 5 0 17 2 1 17 2 2 17 2 3 17 2 4 17 1
18 5 0 17 3 1 17 2 2 17 2 3 17 1 4 17 1
18 5 0 17 3 1 17 3 2 17 1 3 17 1 4 17 1
18 5 0 17 4 1 17 2 2 17 1 3 17 1 4 17 1
18 5 0 17 5 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 17 2 1 17 2 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 17 3 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 17 4 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 17 2 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 17 3 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 2 0 16 5 1 17 4
18 2 0 16 6 1 17 3
18 2 0 16 7 1 17 2
18 2 0 16 8 1 17 1
18 3 0 16 1 0 17 7 1 17 1
18 3 0 16 2 0 17 5 1 17 2
18 3 0 16 2 0 17 6 1 17 1
18 3 0 16 3 0 17 3 1 17 3
18 3 0 16 3 0 17 4 1 17 2
18 3 0 16 3 0 17 5 1 17 1
18 3 0 16 4 0 17 1 1 17 4
18 3 0 16 4 0 17 2 1 17 3
18 3 0 16 4 0 17 3 1 17 2
18 3 0 16 4 0 17 4 1 17 1
18 3 0 16 5 0 17 1 1 17 3
18 3 0 16 5 0 17 2 1 17 2
18 3 0 16 5 0 17 3 1 17 1
18 3 0 16 6 0 17 1 1 17 2
18 3 0 16 6 0 17 2 1 17 1
18 3 0 16 7 0 17 1 1 17 1
18 3 0 16 1 1 17 4 2 17 4
18 3 0 16 1 1 17 5 2 17 3
18 3 0 16 1 1 17 6 2 17 2
18 3 0 16 1 1 17 7 2 17 1
18 3 0 16 2 1 17 4 2 17 3
18 3 0 16 2 1 17 5 2 17 2
18 3 0 16 2 1 17 6 2 17 1
18 3 0 16 3 1 17 3 2 17 3
18 3 0 16 3 1 17 4 2 17 2
18 3 0 16 3 1 17 5 2 17 1
18 3 0 16 4 1 17 3 2 17 2
18 3 0 16 4 1 17 4 2 17 1
18 3 0 16 5 1 17 2 2 17 2
18 3 0 16 5 1 17 3 2 17 1
18 3 0 16 6 1 17 2 2 17 1
18 3 0 16 7 1 17 1 2 17 1
18 3 0 16 3 0 17 3 16 17 3
18 3 0 16 4 0 17 3 16 17 2
18 3 0 16 4 0 17 4 16 17 1
18 3 0 16 5 0 17 2 16 17 2
18 3 0 16 5 0 17 3 16 17 1
18 3 0 16 6 0 17 2 16 17 1
18 3 0 16 7 0 17 1 16 17 1
18 4 0 16 1 0 17 1 1 17 4 2 17 3
18 4 0 16 1 0 17 1 1 17 5 2 17 2
18 4 0 16 1 0 17 1 1 17 6 2 17 1
18 4 0 16 1 0 17 2 1 17 3 2 17 3
18 4 0 16 1 0 17 2 1 17 4 2 17 2
18 4 0 16 1 0 17 2 1 17 5 2 17 1
18 4 0 16 1 0 17 3 1 17 3 2 17 2
18 4 0 16 1 0 17 3 1 17 4 2 17 1
18 4 0 16 1 0 17 4 1 17 2 2 17 2
18 4 0 16 1 0 17 4 1 17 3 2 17 1
18 4 0 16 1 0 17 5 1 17 2 2 17 1
18 4 0 16 1 0 17 6 1 17 1 2 17 1
18 4 0 16 2 0 17 1 1 17 3 2 17 3
18 4 0 16 2 0 17 1 1 17 4 2 17 2
18 4 0 16 2 0 17 1 1 17 5 2 17 1
18 4 0 16 2 0 17 2 1 17 3 2 17 2
18 4 0 16 2 0 17 2 1 17 4 2 17 1
18 4 0 16 2 0 17 3 1 17 2 2 17 2
18 4 0 16 2 0 17 3 1 17 3 2 17 1
18 4 0 16 2 0 17 4 1 17 2 2 17 1
18 4 0 16 2 0 17 5 1 17 1 2 17 1
18 4 0 16 3 0 17 1 1 17 3 2 17 2
18 4 0 16 3 0 17 1 1 17 4 2 17 1
18 4 0 16 3 0 17 2 1 17 2 2 17 2
18 4 0 16 3 0 17 2 1 17 3 2 17 1
18 4 0 16 3 0 17 3 1 17 2 2 17 1
18 4 0 16 3 0 17 4 1 17 1 2 17 1
18 4 0 16 4 0 17 1 1 17 2 2 17 2
18 4 0 16 4 0 17 1 1 17 3 2 17 1
18 4 0 16 4 0 17 2 1 17 2 2 17 1
18 4 0 16 4 0 17 3 1 17 1 2 17 1
18 4 0 16 5 0 17 1 1 17 2 2 17 1
18 4 0 16 5 0 17 2 1 17 1 2 17 1
18 4 0 16 6 0 17 1 1 17 1 2 17 1
18 4 0 16 1 1 17 3 2 17 3 3 17 2
18 4 0 16 1 1 17 4 2 17 2 3 17 2
18 4 0 16 1 1 17 4 2 17 3 3 17 1
18 4 0 16 1 1 17 5 2 17 2 3 17 1
18 4 0 16 1 1 17 6 2 17 1 3 17 1
18 4 0 16 2 1 17 3 2 17 2 3 17 2
18 4 0 16 2 1 17 3 2 17 3 3 17 1
18 4 0 16 2 1 17 4 2 17 2 3 17 1
18 4 0 16 2 1 17 5 2 17 1 3 17 1
18 4 0 16 3 1 17 2 2 17 2 3 17 2
18 4 0 16 3 1 17 3 2 17 2 3 17 1
18 4 0 16 3 1 17 4 2 17 1 3 17 1
18 4 0 16 4 1 17 2 2 17 2 3 17 1
18 4 0 16 4 1 17 3 2 17 1 3 17 1
18 4 0 16 5 1 17 2 2 17 1 3 17 1
18 4 0 16 6 1 17 1 2 17 1 3 17 1
18 4 0 16 1 0 17 1 1 17 6 16 17 1
18 4 0 16 1 0 17 2 1 17 4 16 17 2
18 4 0 16 1 0 17 2 1 17 5 16 17 1
18 4 0 16 1 0 17 3 1 17 2 16 17 3
18 4 0 16 1 0 17 3 1 17 3 16 17 2
18 4 0 16 1 0 17 3 1 17 4 16 17 1
18 4 0 16 1 0 17 4 1 17 1 16 17 3
18 4 0 16 1 0 17 4 1 17 2 16 17 2
18 4 0 16 1 0 17 4 1 17 3 16 17 1
18 4 0 16 1 0 17 5 1 17 1 16 17 2
18 4 0 16 1 0 17 5 1 17 2 16 17 1
18 4 0 16 1 0 17 6 1 17 1 16 17 1
18 4 0 16 2 0 17 1 1 17 5 16 17 1
18 4 0 16 2 0 17 2 1 17 3 16 17 2
18 4 0 16 2 0 17 2 1 17 4 16 17 1
18 4 0 16 2 0 17 3 1 17 1 16 17 3
18 4 0 16 2 0 17 3 1 17 2 16 17 2
18 4 0 16 2 0 17 3 1 17 3 16 17 1
18 4 0 16 2 0 17 4 1 17 1 16 17 2
18 4 0 16 2 0 17 4 1 17 2 16 17 1
18 4 0 16 2 0 17 5 1 17 1 16 17 1
18 4 0 16 3 0 17 1 1 17 4 16 17 1
18 4 0 16 3 0 17 2 1 17 2 16 17 2
18 4 0 16 3 0 17 2 1 17 3 16 17 1
18 4 0 16 3 0 17 3 1 17 1 16 17 2
18 4 0 16 3 0 17 3 1 17 2 16 17 1
18 4 0 16 3 0 17 4 1 17 1 16 17 1
18 4 0 16 4 0 17 1 1 17 3 16 17 1
18 4 0 16 4 0 17 2 1 17 1 16 17 2
18 4 0 16 4 0 17 2 1 17 2 16 17 1
18 4 0 16 4 0 17 3 1 17 1 16 17 1
18 4 0 16 5 0 17 1 1 17 2 16 17 1
18 4 0 16 5 0 17 2 1 17 1 16 17 1
18 4 0 16 6 0 17 1 1 17 1 16 17 1
18 5 0 16 1 0 17 1 1 17 3 2 17 2 3 17 2
18 5 0 16 1 0 17 1 1 17 3 2 17 3 3 17 1
18 5 0 16 1 0 17 1 1 17 4 2 17 2 3 17 1
18 5 0 16 1 0 17 1 1 17 5 2 17 1 3 17 1
18 5 0 16 1 0 17 2 1 17 2 2 17 2 3 17 2
18 5 0 16 1 0 17 2 1 17 3 2 17 2 3 17 1
18 5 0 16 1 0 17 2 1 17 4 2 17 1 3 17 1
18 5 0 16 1 0 17 3 1 17 2 2 17 2 3 17 1
18 5 0 16 1 0 17 3 1 17 3 2 17 1 3 17 1
18 5 0 16 1 0 17 4 1 17 2 2 17 1 3 17 1
18 5 0 16 1 0 17 5 1 17 1 2 17 1 3 17 1
18 5 0 16 2 0 17 1 1 17 2 2 17 2 3 17 2
18 5 0 16 2 0 17 1 1 17 3 2 17 2 3 17 1
18 5 0 16 2 0 17 1 1 17 4 2 17 1 3 17 1
18 5 0 16 2 0 17 2 1 17 2 2 17 2 3 17 1
18 5 0 16 2 0 17 2 1 17 3 2 17 1 3 17 1
18 5 0 16 2 0 17 3 1 17 2 2 17 1 3 17 1
18 5 0 16 2 0 17 4 1 17 1 2 17 1 3 17 1
18 5 0 16 3 0 17 1 1 17 2 2 17 2 3 17 1
18 5 0 16 3 0 17 1 1 17 3 2 17 1 3 17 1
18 5 0 16 3 0 17 2 1 17 2 2 17 1 3 17 1
18 5 0 16 3 0 17 3 1 17 1 2 17 1 3 17 1
18 5 0 16 4 0 17 1 1 17 2 2 17 1 3 17 1
18 5 0 16 4 0 17 2 1 17 1 2 17 1 3 17 1
18 5 0 16 5 0 17 1 1 17 1 2 17 1 3 17 1
18 5 0 16 1 1 17 2 2 17 2 3 17 2 4 17 2
18 5 0 16 1 1 17 3 2 17 2 3 17 2 4 17 1
18 5 0 16 1 1 17 3 2 17 3 3 17 1 4 17 1
18 5 0 16 1 1 17 4 2 17 2 3 17 1 4 17 1
18 5 0 16 1 1 17 5 2 17 1 3 17 1 4 17 1
18 5 0 16 2 1 17 2 2 17 2 3 17 2 4 17 1
18 5 0 16 2 1 17 3 2 17 2 3 17 1 4 17 1
18 5 0 16 2 1 17 4 2 17 1 3 17 1 4 17 1
18 5 0 16 3 1 17 2 2 17 2 3 17 1 4 17 1
18 5 0 16 3 1 17 3 2 17 1 3 17 1 4 17 1
18 5 0 16 4 1 17 2 2 17 1 3 17 1 4 17 1
18 5 0 16 5 1 17 1 2 17 1 3 17 1 4 17 1
18 5 0 16 1 0 17 1 1 17 3 2 17 3 16 17 1
18 5 0 16 1 0 17 1 1 17 4 2 17 2 16 17 1
18 5 0 16 1 0 17 1 1 17 5 2 17 1 16 17 1
18 5 0 16 1 0 17 2 1 17 2 2 17 2 16 17 2
18 5 0 16 1 0 17 2 1 17 3 2 17 1 16 17 2
18 5 0 16 1 0 17 2 1 17 3 2 17 2 16 17 1
18 5 0 16 1 0 17 2 1 17 4 2 17 1 16 17 1
18 5 0 16 1 0 17 3 1 17 1 2 17 1 16 17 3
18 5 0 16 1 0 17 3 1 17 2 2 17 1 16 17 2
18 5 0 16 1 0 17 3 1 17 2 2 17 2 16 17 1
18 5 0 16 1 0 17 3 1 17 3 2 17 1 16 17 1
18 5 0 16 1 0 17 4 1 17 1 2 17 1 16 17 2
18 5 0 16 1 0 17 4 1 17 2 2 17 1 16 17 1
18 5 0 16 1 0 17 5 1 17 1 2 17 1 16 17 1
18 5 0 16 2 0 17 1 1 17 3 2 17 2 16 17 1
18 5 0 16 2 0 17 1 1 17 4 2 17 1 16 17 1
18 5 0 16 2 0 17 2 1 17 2 2 17 1 16 17 2
18 5 0 16 2 0 17 2 1 17 2 2 17 2 16 17 1
18 5 0 16 2 0 17 2 1 17 3 2 17 1 16 17 1
18 5 0 16 2 0 17 3 1 17 1 2 17 1 16 17 2
18 5 0 16 2 0 17 3 1 17 2 2 17 1 16 17 1
18 5 0 16 2 0 17 4 1 17 1 2 17 1 16 17 1
18 5 0 16 3 0 17 1 1 17 2 2 17 2 16 17 1
18 5 0 16 3 0 17 1 1 17 3 2 17 1 16 17 1
18 5 0 16 3 0 17 2 1 17 1 2 17 1 16 17 2
18 5 0 16 3 0 17 2 1 17 2 2 17 1 16 17 1
18 5 0 16 3 0 17 3 1 17 1 2 17 1 16 17 1
18 5 0 16 4 0 17 1 1 17 2 2 17 1 16 17 1
18 5 0 16 4 0 17 2 1 17 1 2 17 1 16 17 1
18 5 0 16 5 0 17 1 1 17 1 2 17 1 16 17 1
18 6 0 16 1 0 17 1 1 17 2 2 17 2 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 17 3 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 17 4 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 17 2 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 17 3 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 3 1 17 2 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 4 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 17 2 2 17 2 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 17 3 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 2 1 17 2 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 3 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 16 3 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1
18 6 0 16 3 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 16 4 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1
18 6 0 16 1 1 17 2 2 17 2 3 17 2 4 17 1 5 17 1
18 6 0 16 1 1 17 3 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 16 1 1 17 4 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 2 1 17 2 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 16 2 1 17 3 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 3 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 4 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 1 0 17 1 1 17 2 2 17 2 3 17 2 16 17 1
18 6 0 16 1 0 17 1 1 17 3 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 17 4 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 17 2 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 2 1 17 2 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 17 3 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 3 1 17 1 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 3 1 17 2 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 4 1 17 1 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 17 2 2 17 2 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 17 3 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 2 1 17 1 2 17 1 3 17 1 16 17 2
18 6 0 16 2 0 17 2 1 17 2 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 3 1 17 1 2 17 1 3 17 1 16 17 1
18 6 0 16 3 0 17 1 1 17 2 2 17 1 3 17 1 16 17 1
18 6 0 16 3 0 17 2 1 17 1 2 17 1 3 17 1 16 17 1
18 6 0 16 4 0 17 1 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 1 0 17 1 1 17 2 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 17 3 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 3 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 3 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 1 17 2 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 1 1 17 3 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 3 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 1 0 17 1 1 17 2 2 17 2 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 17 3 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 2 1 17 2 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 3 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 3 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 2 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 4 0 16 3 0 17 2 1 16 1 1 17 3
18 4 0 16 3 0 17 2 1 16 2 1 17 2
18 4 0 16 3 0 17 3 1 16 2 1 17 1
18 4 0 16 4 0 17 1 1 16 1 1 17 3
18 4 0 16 4 0 17 2 1 16 1 1 17 2
18 4 0 16 4 0 17 2 1 16 2 1 17 1
18 4 0 16 4 0 17 3 1 16 1 1 17 1
18 4 0 16 5 0 17 1 1 16 1 1 17 2
18 4 0 16 5 0 17 2 1 16 1 1 17 1
18 4 0 16 6 0 17 1 1 16 1 1 17 1
18 4 0 16 3 1 16 2 2 17 2 3 17 2
18 4 0 16 3 1 16 2 2 17 3 3 17 1
18 4 0 16 3 1 16 3 2 17 2 3 17 1
18 4 0 16 4 1 16 1 2 17 2 3 17 2
18 4 0 16 4 1 16 1 2 17 3 3 17 1
18 4 0 16 4 1 16 2 2 17 2 3 17 1
18 4 0 16 4 1 16 3 2 17 1 3 17 1
18 4 0 16 5 1 16 1 2 17 2 3 17 1
18 4 0 16 5 1 16 2 2 17 1 3 17 1
18 4 0 16 6 1 16 1 2 17 1 3 17 1
18 5 0 16 1 0 17 1 1 16 1 1 17 1 2 17 5
18 5 0 16 1 0 17 2 1 16 1 1 17 1 2 17 4
18 5 0 16 1 0 17 2 1 16 1 1 17 2 2 17 3
18 5 0 16 1 0 17 3 1 16 1 1 17 1 2 17 3
18 5 0 16 1 0 17 3 1 16 1 1 17 2 2 17 2
18 5 0 16 1 0 17 3 1 16 1 1 17 3 2 17 1
18 5 0 16 1 0 17 4 1 16 1 1 17 1 2 17 2
18 5 0 16 1 0 17 4 1 16 1 1 17 2 2 17 1
18 5 0 16 1 0 17 5 1 16 1 1 17 1 2 17 1
18 5 0 16 2 0 17 1 1 16 1 1 17 1 2 17 4
18 5 0 16 2 0 17 1 1 16 1 1 17 2 2 17 3
18 5 0 16 2 0 17 1 1 16 1 1 17 3 2 17 2
18 5 0 16 2 0 17 1 1 16 1 1 17 4 2 17 1
18 5 0 16 2 0 17 1 1 16 2 1 17 1 2 17 3
18 5 0 16 2 0 17 2 1 16 1 1 17 1 2 17 3
18 5 0 16 2 0 17 2 1 16 1 1 17 2 2 17 2
18 5 0 16 2 0 17 2 1 16 1 1 17 3 2 17 1
18 5 0 16 2 0 17 2 1 16 2 1 17 1 2 17 2
18 5 0 16 2 0 17 2 1 16 2 1 17 2 2 17 1
18 5 0 16 2 0 17 3 1 16 1 1 17 1 2 17 2
18 5 0 16 2 0 17 3 1 16 1 1 17 2 2 17 1
18 5 0 16 2 0 17 3 1 16 2 1 17 1 2 17 1
18 5 0 16 2 0 17 4 1 16 1 1 17 1 2 17 1
18 5 0 16 3 0 17 1 1 16 1 1 17 1 2 17 3
18 5 0 16 3 0 17 1 1 16 1 1 17 2 2 17 2
18 5 0 16 3 0 17 1 1 16 1 1 17 3 2 17 1
18 5 0 16 3 0 17 1 1 16 2 1 17 1 2 17 2
18 5 0 16 3 0 17 1 1 16 2 1 17 2 2 17 1
18 5 0 16 3 0 17 1 1 16 3 1 17 1 2 17 1
18 5 0 16 3 0 17 2 1 16 1 1 17 1 2 17 2
18 5 0 16 3 0 17 2 1 16 1 1 17 2 2 17 1
18 5 0 16 3 0 17 2 1 16 2 1 17 1 2 17 1
18 5 0 16 3 0 17 3 1 16 1 1 17 1 2 17 1
18 5 0 16 4 0 17 1 1 16 1 1 17 1 2 17 2
18 5 0 16 4 0 17 1 1 16 1 1 17 2 2 17 1
18 5 0 16 4 0 17 1 1 16 2 1 17 1 2 17 1
18 5 0 16 4 0 17 2 1 16 1 1 17 1 2 17 1
18 5 0 16 5 0 17 1 1 16 1 1 17 1 2 17 1
18 5 0 16 1 0 17 1 1 16 1 2 17 3 3 17 3
18 5 0 16 1 0 17 1 1 16 1 2 17 4 3 17 2
18 5 0 16 1 0 17 1 1 16 1 2 17 5 3 17 1
18 5 0 16 1 0 17 1 1 16 2 2 17 3 3 17 2
18 5 0 16 1 0 17 1 1 16 2 2 17 4 3 17 1
18 5 0 16 1 0 17 1 1 16 3 2 17 2 3 17 2
18 5 0 16 1 0 17 1 1 16 3 2 17 3 3 17 1
18 5 0 16 1 0 17 1 1 16 4 2 17 2 3 17 1
18 5 0 16 1 0 17 1 1 16 5 2 17 1 3 17 1
18 5 0 16 1 0 17 2 1 16 1 2 17 3 3 17 2
18 5 0 16 1 0 17 2 1 16 1 2 17 4 3 17 1
18 5 0 16 1 0 17 2 1 16 2 2 17 2 3 17 2
18 5 0 16 1 0 17 2 1 16 2 2 17 3 3 17 1
18 5 0 16 1 0 17 2 1 16 3 2 17 2 3 17 1
18 5 0 16 1 0 17 2 1 16 4 2 17 1 3 17 1
18 5 0 16 1 0 17 3 1 16 1 2 17 2 3 17 2
18 5 0 16 1 0 17 3 1 16 1 2 17 3 3 17 1
18 5 0 16 1 0 17 3 1 16 2 2 17 2 3 17 1
18 5 0 16 1 0 17 3 1 16 3 2 17 1 3 17 1
18 5 0 16 1 0 17 4 1 16 1 2 17 2 3 17 1
18 5 0 16 1 0 17 4 1 16 2 2 17 1 3 17 1
18 5 0 16 1 0 17 5 1 16 1 2 17 1 3 17 1
18 5 0 16 2 0 17 1 1 16 1 2 17 3 3 17 2
18 5 0 16 2 0 17 1 1 16 1 2 17 4 3 17 1
18 5 0 16 2 0 17 1 1 16 2 2 17 2 3 17 2
18 5 0 16 2 0 17 1 1 16 2 2 17 3 3 17 1
18 5 0 16 2 0 17 1 1 16 3 2 17 2 3 17 1
18 5 0 16 2 0 17 1 1 16 4 2 17 1 3 17 1
18 5 0 16 2 0 17 2 1 16 1 2 17 2 3 17 2
18 5 0 16 2 0 17 2 1 16 1 2 17 3 3 17 1
18 5 0 16 2 0 17 2 1 16 2 2 17 2 3 17 1
18 5 0 16 2 0 17 2 1 16 3 2 17 1 3 17 1
18 5 0 16 2 0 17 3 1 16 1 2 17 2 3 17 1
18 5 0 16 2 0 17 3 1 16 2 2 17 1 3 17 1
18 5 0 16 2 0 17 4 1 16 1 2 17 1 3 17 1
18 5 0 16 3 0 17 1 1 16 1 2 17 2 3 17 2
18 5 0 16 3 0 17 1 1 16 1 2 17 3 3 17 1
18 5 0 16 3 0 17 1 1 16 2 2 17 2 3 17 1
18 5 0 16 3 0 17 1 1 16 3 2 17 1 3 17 1
18 5 0 16 3 0 17 2 1 16 1 2 17 2 3 17 1
18 5 0 16 3 0 17 2 1 16 2 2 17 1 3 17 1
18 5 0 16 3 0 17 3 1 16 1 2 17 1 3 17 1
18 5 0 16 4 0 17 1 1 16 1 2 17 2 3 17 1
18 5 0 16 4 0 17 1 1 16 2 2 17 1 3 17 1
18 5 0 16 4 0 17 2 1 16 1 2 17 1 3 17 1
18 5 0 16 5 0 17 1 1 16 1 2 17 1 3 17 1
18 5 0 16 1 1 16 1 2 17 3 3 17 2 4 17 2
18 5 0 16 1 1 16 1 2 17 3 3 17 3 4 17 1
18 5 0 16 1 1 16 1 2 17 4 3 17 2 4 17 1
18 5 0 16 1 1 16 1 2 17 5 3 17 1 4 17 1
18 5 0 16 2 1 16 1 2 17 2 3 17 2 4 17 2
18 5 0 16 2 1 16 1 2 17 3 3 17 2 4 17 1
18 5 0 16 2 1 16 1 2 17 4 3 17 1 4 17 1
18 5 0 16 2 1 16 2 2 17 2 3 17 2 4 17 1
18 5 0 16 2 1 16 2 2 17 3 3 17 1 4 17 1
18 5 0 16 3 1 16 1 2 17 2 3 17 2 4 17 1
18 5 0 16 3 1 16 1 2 17 3 3 17 1 4 17 1
18 5 0 16 3 1 16 2 2 17 2 3 17 1 4 17 1
18 5 0 16 3 1 16 3 2 17 1 3 17 1 4 17 1
18 5 0 16 4 1 16 1 2 17 2 3 17 1 4 17 1
18 5 0 16 4 1 16 2 2 17 1 3 17 1 4 17 1
18 5 0 16 5 1 16 1 2 17 1 3 17 1 4 17 1
18 5 0 16 1 0 17 1 1 16 1 1 17 1 16 17 5
18 5 0 16 2 0 17 1 1 16 1 1 17 1 16 17 4
18 5 0 16 2 0 17 1 1 16 1 1 17 2 16 17 3
18 5 0 16 2 0 17 1 1 16 2 1 17 1 16 17 3
18 5 0 16 2 0 17 2 1 16 1 1 17 1 16 17 3
18 5 0 16 2 0 17 2 1 16 2 1 17 1 16 17 2
18 5 0 16 2 0 17 2 1 16 2 1 17 2 16 17 1
18 5 0 16 3 0 17 1 1 16 1 1 17 1 16 17 3
18 5 0 16 3 0 17 1 1 16 1 1 17 2 16 17 2
18 5 0 16 3 0 17 1 1 16 1 1 17 3 16 17 1
18 5 0 16 3 0 17 1 1 16 2 1 17 1 16 17 2
18 5 0 16 3 0 17 1 1 16 2 1 17 2 16 17 1
18 5 0 16 3 0 17 1 1 16 3 1 17 1 16 17 1
18 5 0 16 3 0 17 2 1 16 1 1 17 1 16 17 2
18 5 0 16 3 0 17 2 1 16 1 1 17 2 16 17 1
18 5 0 16 3 0 17 2 1 16 2 1 17 1 16 17 1
18 5 0 16 3 0 17 3 1 16 1 1 17 1 16 17 1
18 5 0 16 4 0 17 1 1 16 1 1 17 1 16 17 2
18 5 0 16 4 0 17 1 1 16 1 1 17 2 16 17 1
18 5 0 16 4 0 17 1 1 16 2 1 17 1 16 17 1
18 5 0 16 4 0 17 2 1 16 1 1 17 1 16 17 1
18 5 0 16 5 0 17 1 1 16 1 1 17 1 16 17 1
18 5 0 16 1 0 17 1 1 16 1 2 17 1 16 17 5
18 5 0 16 1 0 17 1 1 16 2 2 17 1 16 17 4
18 5 0 16 1 0 17 1 1 16 2 2 17 2 16 17 3
18 5 0 16 1 0 17 1 1 16 3 2 17 1 16 17 3
18 5 0 16 1 0 17 1 1 16 3 2 17 2 16 17 2
18 5 0 16 1 0 17 1 1 16 3 2 17 3 16 17 1
18 5 0 16 1 0 17 1 1 16 4 2 17 1 16 17 2
18 5 0 16 1 0 17 1 1 16 4 2 17 2 16 17 1
18 5 0 16 1 0 17 1 1 16 5 2 17 1 16 17 1
18 5 0 16 2 0 17 1 1 16 1 2 17 1 16 17 4
18 5 0 16 2 0 17 1 1 16 1 2 17 2 16 17 3
18 5 0 16 2 0 17 1 1 16 1 2 17 3 16 17 2
18 5 0 16 2 0 17 1 1 16 1 2 17 4 16 17 1
18 5 0 16 2 0 17 1 1 16 2 2 17 1 16 17 3
18 5 0 16 2 0 17 1 1 16 2 2 17 2 16 17 2
18 5 0 16 2 0 17 1 1 16 2 2 17 3 16 17 1
18 5 0 16 2 0 17 1 1 16 3 2 17 1 16 17 2
18 5 0 16 2 0 17 1 1 16 3 2 17 2 16 17 1
18 5 0 16 2 0 17 1 1 16 4 2 17 1 16 17 1
18 5 0 16 2 0 17 2 1 16 1 2 17 1 16 17 3
18 5 0 16 2 0 17 2 1 16 2 2 17 1 16 17 2
18 5 0 16 2 0 17 2 1 16 2 2 17 2 16 17 1
18 5 0 16 2 0 17 2 1 16 3 2 17 1 16 17 1
18 5 0 16 3 0 17 1 1 16 1 2 17 1 16 17 3
18 5 0 16 3 0 17 1 1 16 1 2 17 2 16 17 2
18 5 0 16 3 0 17 1 1 16 1 2 17 3 16 17 1
18 5 0 16 3 0 17 1 1 16 2 2 17 1 16 17 2
18 5 0 16 3 0 17 1 1 16 2 2 17 2 16 17 1
18 5 0 16 3 0 17 1 1 16 3 2 17 1 16 17 1
18 5 0 16 3 0 17 2 1 16 1 2 17 1 16 17 2
18 5 0 16 3 0 17 2 1 16 1 2 17 2 16 17 1
18 5 0 16 3 0 17 2 1 16 2 2 17 1 16 17 1
18 5 0 16 3 0 17 3 1 16 1 2 17 1 16 17 1
18 5 0 16 4 0 17 1 1 16 1 2 17 1 16 17 2
18 5 0 16 4 0 17 1 1 16 1 2 17 2 16 17 1
18 5 0 16 4 0 17 1 1 16 2 2 17 1 16 17 1
18 5 0 16 4 0 17 2 1 16 1 2 17 1 16 17 1
18 5 0 16 5 0 17 1 1 16 1 2 17 1 16 17 1
18 5 0 16 1 1 16 1 2 17 1 3 17 1 16 17 5
18 5 0 16 2 1 16 1 2 17 1 3 17 1 16 17 4
18 5 0 16 2 1 16 1 2 17 2 3 17 1 16 17 3
18 5 0 16 2 1 16 2 2 17 1 3 17 1 16 17 3
18 5 0 16 2 1 16 2 2 17 2 3 17 1 16 17 2
18 5 0 16 2 1 16 2 2 17 2 3 17 2 16 17 1
18 5 0 16 3 1 16 1 2 17 1 3 17 1 16 17 3
18 5 0 16 3 1 16 1 2 17 2 3 17 1 16 17 2
18 5 0 16 3 1 16 1 2 17 2 3 17 2 16 17 1
18 5 0 16 3 1 16 1 2 17 3 3 17 1 16 17 1
18 5 0 16 3 1 16 2 2 17 1 3 17 1 16 17 2
18 5 0 16 3 1 16 2 2 17 2 3 17 1 16 17 1
18 5 0 16 3 1 16 3 2 17 1 3 17 1 16 17 1
18 5 0 16 4 1 16 1 2 17 1 3 17 1 16 17 2
18 5 0 16 4 1 16 1 2 17 2 3 17 1 16 17 1
18 5 0 16 4 1 16 2 2 17 1 3 17 1 16 17 1
18 5 0 16 5 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 2
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 4 3 17 1
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 16 1 0 17 2 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 16 1 0 17 3 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 16 1 0 17 3 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 16 1 0 17 4 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 3 2 17 1 3 17 1
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 17 2 3 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 16 2 0 17 2 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 16 2 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 16 3 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 16 3 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 16 4 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 2
18 6 0 16 1 0 17 1 1 16 1 2 17 3 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 16 1 2 17 4 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 16 2 2 17 2 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 16 2 2 17 3 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 16 3 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 16 4 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 16 1 0 17 2 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 2 1 16 3 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 3 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 16 1 0 17 3 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 16 1 0 17 4 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 16 2 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 16 2 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 16 2 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 16 3 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 16 3 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 16 3 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 16 4 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 16 1 1 16 1 2 17 2 3 17 2 4 17 2 5 17 1
18 6 0 16 1 1 16 1 2 17 3 3 17 2 4 17 1 5 17 1
18 6 0 16 1 1 16 1 2 17 4 3 17 1 4 17 1 5 17 1
18 6 0 16 2 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 6 0 16 2 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 6 0 16 2 1 16 2 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 16 3 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 16 3 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 4 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 16 17 4
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 16 17 3
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 16 17 2
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 17 4 16 17 1
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 16 17 3
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 16 17 2
18 6 0 16 1 0 17 2 1 16 1 1 17 1 2 17 3 16 17 1
18 6 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 16 17 2
18 6 0 16 1 0 17 2 1 16 1 1 17 2 2 17 2 16 17 1
18 6 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 16 17 2
18 6 0 16 1 0 17 3 1 16 1 1 17 1 2 17 2 16 17 1
18 6 0 16 1 0 17 3 1 16 1 1 17 2 2 17 1 16 17 1
18 6 0 16 1 0 17 4 1 16 1 1 17 1 2 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 16 17 3
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 16 17 2
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 17 3 16 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 16 17 2
18 6 0 16 2 0 17 1 1 16 1 1 17 2 2 17 2 16 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 3 2 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 16 17 2
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 17 2 16 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 16 17 2
18 6 0 16 2 0 17 2 1 16 1 1 17 1 2 17 2 16 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 2 2 17 1 16 17 1
18 6 0 16 2 0 17 2 1 16 2 1 17 1 2 17 1 16 17 1
18 6 0 16 2 0 17 3 1 16 1 1 17 1 2 17 1 16 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 16 17 2
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 17 2 16 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 2 2 17 1 16 17 1
18 6 0 16 3 0 17 1 1 16 2 1 17 1 2 17 1 16 17 1
18 6 0 16 3 0 17 2 1 16 1 1 17 1 2 17 1 16 17 1
18 6 0 16 4 0 17 1 1 16 1 1 17 1 2 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 16 17 4
18 6 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 16 17 3
18 6 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 16 17 2
18 6 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 16 17 2
18 6 0 16 1 0 17 1 1 16 1 2 17 3 3 17 2 16 17 1
18 6 0 16 1 0 17 1 1 16 1 2 17 4 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 16 17 3
18 6 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 16 17 2
18 6 0 16 1 0 17 1 1 16 2 2 17 2 3 17 2 16 17 1
18 6 0 16 1 0 17 1 1 16 2 2 17 3 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 1 1 16 3 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 1 1 16 4 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 16 17 3
18 6 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 16 17 2
18 6 0 16 1 0 17 2 1 16 1 2 17 2 3 17 2 16 17 1
18 6 0 16 1 0 17 2 1 16 1 2 17 3 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 2 1 16 2 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 2 1 16 3 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 16 17 2
18 6 0 16 1 0 17 3 1 16 1 2 17 2 3 17 1 16 17 1
18 6 0 16 1 0 17 3 1 16 2 2 17 1 3 17 1 16 17 1
18 6 0 16 1 0 17 4 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 16 17 3
18 6 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 16 17 2
18 6 0 16 2 0 17 1 1 16 1 2 17 2 3 17 2 16 17 1
18 6 0 16 2 0 17 1 1 16 1 2 17 3 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 16 17 2
18 6 0 16 2 0 17 1 1 16 2 2 17 2 3 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 3 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 16 17 2
18 6 0 16 2 0 17 2 1 16 1 2 17 2 3 17 1 16 17 1
18 6 0 16 2 0 17 2 1 16 2 2 17 1 3 17 1 16 17 1
18 6 0 16 2 0 17 3 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 16 17 2
18 6 0 16 3 0 17 1 1 16 1 2 17 2 3 17 1 16 17 1
18 6 0 16 3 0 17 1 1 16 2 2 17 1 3 17 1 16 17 1
18 6 0 16 3 0 17 2 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 4 0 17 1 1 16 1 2 17 1 3 17 1 16 17 1
18 6 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 4
18 6 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 16 17 3
18 6 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1 16 17 2
18 6 0 16 1 1 16 1 2 17 2 3 17 2 4 17 2 16 17 1
18 6 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1 16 17 2
18 6 0 16 1 1 16 1 2 17 3 3 17 2 4 17 1 16 17 1
18 6 0 16 1 1 16 1 2 17 4 3 17 1 4 17 1 16 17 1
18 6 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 16 17 3
18 6 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1 16 17 2
18 6 0 16 2 1 16 1 2 17 2 3 17 2 4 17 1 16 17 1
18 6 0 16 2 1 16 1 2 17 3 3 17 1 4 17 1 16 17 1
18 6 0 16 2 1 16 2 2 17 1 3 17 1 4 17 1 16 17 2
18 6 0 16 2 1 16 2 2 17 2 3 17 1 4 17 1 16 17 1
18 6 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1 16 17 2
18 6 0 16 3 1 16 1 2 17 2 3 17 1 4 17 1 16 17 1
18 6 0 16 3 1 16 2 2 17 1 3 17 1 4 17 1 16 17 1
18 6 0 16 4 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2 4 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 3
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2 16 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1 16 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 16 17 2
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1 16 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1 16 17 1
18 7 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 3
18 7 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 3
18 7 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1 16 17 1
18 7 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 16 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1
18 6 0 16 2 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1
18 6 0 16 3 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 16 3 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 16 4 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 2
18 6 0 16 1 0 17 1 1 16 1 1 17 1 2 16 4 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2
18 6 0 16 2 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1
18 6 0 16 2 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2
18 6 0 16 2 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1
18 6 0 16 2 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 16 2 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2
18 6 0 16 3 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 16 3 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1
18 6 0 16 3 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 16 3 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 16 4 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 16 1 0 17 1 1 16 2 2 16 2 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 16 3 2 16 1 3 17 2 4 17 1
18 6 0 16 1 0 17 1 1 16 3 2 16 2 3 17 1 4 17 1
18 6 0 16 1 0 17 1 1 16 4 2 16 1 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2
18 6 0 16 2 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1
18 6 0 16 2 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1
18 6 0 16 2 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1
18 6 0 16 2 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1
18 6 0 16 2 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 16 3 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1
18 6 0 16 3 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 16 3 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 16 4 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 16 2 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 16 2 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1
18 6 0 16 3 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 16 3 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 16 4 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 16 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 16 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 16 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 16 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 16 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 16 1 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 16 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 16 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1 6 17 1
18 7 0 16 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 16 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 3
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 3
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 16 17 1
18 7 0 16 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 3
18 7 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 16 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 16 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 16 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 16 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 16 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 16 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 3
18 7 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 16 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 7 0 16 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 16 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 16 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 16 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 8 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 16 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 16 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 16 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 16 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 16 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 16 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 16 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 3 0 15 3 1 16 3 2 17 3
18 3 0 15 4 1 16 3 2 17 2
18 3 0 15 4 1 16 4 2 17 1
18 3 0 15 5 1 16 2 2 17 2
18 3 0 15 5 1 16 3 2 17 1
18 3 0 15 6 1 16 2 2 17 1
18 3 0 15 7 1 16 1 2 17 1
18 4 0 15 1 0 17 4 1 16 1 1 17 3
18 4 0 15 1 0 17 5 1 16 1 1 17 2
18 4 0 15 1 0 17 6 1 16 1 1 17 1
18 4 0 15 2 0 17 1 1 16 1 1 17 5
18 4 0 15 2 0 17 2 1 16 1 1 17 4
18 4 0 15 2 0 17 3 1 16 1 1 17 3
18 4 0 15 2 0 17 3 1 16 2 1 17 2
18 4 0 15 2 0 17 4 1 16 1 1 17 2
18 4 0 15 2 0 17 4 1 16 2 1 17 1
18 4 0 15 2 0 17 5 1 16 1 1 17 1
18 4 0 15 3 0 17 1 1 16 1 1 17 4
18 4 0 15 3 0 17 1 1 16 2 1 17 3
18 4 0 15 3 0 17 2 1 16 1 1 17 3
18 4 0 15 3 0 17 2 1 16 2 1 17 2
18 4 0 15 3 0 17 2 1 16 3 1 17 1
18 4 0 15 3 0 17 3 1 16 1 1 17 2
18 4 0 15 3 0 17 3 1 16 2 1 17 1
18 4 0 15 3 0 17 4 1 16 1 1 17 1
18 4 0 15 4 0 17 1 1 16 1 1 17 3
18 4 0 15 4 0 17 1 1 16 2 1 17 2
18 4 0 15 4 0 17 1 1 16 3 1 17 1
18 4 0 15 4 0 17 2 1 16 1 1 17 2
18 4 0 15 4 0 17 2 1 16 2 1 17 1
18 4 0 15 4 0 17 3 1 16 1 1 17 1
18 4 0 15 5 0 17 1 1 16 1 1 17 2
18 4 0 15 5 0 17 1 1 16 2 1 17 1
18 4 0 15 5 0 17 2 1 16 1 1 17 1
18 4 0 15 6 0 17 1 1 16 1 1 17 1
18 4 0 15 1 0 17 1 1 16 6 2 17 1
18 4 0 15 1 0 17 2 1 16 5 2 17 1
18 4 0 15 1 0 17 3 1 16 4 2 17 1
18 4 0 15 1 0 17 4 1 16 3 2 17 1
18 4 0 15 1 0 17 5 1 16 2 2 17 1
18 4 0 15 1 0 17 6 1 16 1 2 17 1
18 4 0 15 2 0 17 1 1 16 4 2 17 2
18 4 0 15 2 0 17 1 1 16 5 2 17 1
18 4 0 15 2 0 17 2 1 16 3 2 17 2
18 4 0 15 2 0 17 2 1 16 4 2 17 1
18 4 0 15 2 0 17 3 1 16 2 2 17 2
18 4 0 15 2 0 17 3 1 16 3 2 17 1
18 4 0 15 2 0 17 4 1 16 1 2 17 2
18 4 0 15 2 0 17 4 1 16 2 2 17 1
18 4 0 15 2 0 17 5 1 16 1 2 17 1
18 4 0 15 3 0 17 1 1 16 2 2 17 3
18 4 0 15 3 0 17 1 1 16 3 2 17 2
18 4 0 15 3 0 17 1 1 16 4 2 17 1
18 4 0 15 3 0 17 2 1 16 1 2 17 3
18 4 0 15 3 0 17 2 1 16 2 2 17 2
18 4 0 15 3 0 17 2 1 16 3 2 17 1
18 4 0 15 3 0 17 3 1 16 1 2 17 2
18 4 0 15 3 0 17 3 1 16 2 2 17 1
18 4 0 15 3 0 17 4 1 16 1 2 17 1
18 4 0 15 4 0 17 1 1 16 1 2 17 3
18 4 0 15 4 0 17 1 1 16 2 2 17 2
18 4 0 15 4 0 17 1 1 16 3 2 17 1
18 4 0 15 4 0 17 2 1 16 1 2 17 2
18 4 0 15 4 0 17 2 1 16 2 2 17 1
18 4 0 15 4 0 17 3 1 16 1 2 17 1
18 4 0 15 5 0 17 1 1 16 1 2 17 2
18 4 0 15 5 0 17 1 1 16 2 2 17 1
18 4 0 15 5 0 17 2 1 16 1 2 17 1
18 4 0 15 6 0 17 1 1 16 1 2 17 1
18 4 0 15 1 1 16 1 2 17 4 3 17 3
18 4 0 15 1 1 16 1 2 17 5 3 17 2
18 4 0 15 1 1 16 1 2 17 6 3 17 1
18 4 0 15 2 1 16 1 2 17 3 3 17 3
18 4 0 15 2 1 16 1 2 17 4 3 17 2
18 4 0 15 2 1 16 1 2 17 5 3 17 1
18 4 0 15 2 1 16 2 2 17 3 3 17 2
18 4 0 15 2 1 16 2 2 17 4 3 17 1
18 4 0 15 3 1 16 1 2 17 3 3 17 2
18 4 0 15 3 1 16 1 2 17 4 3 17 1
18 4 0 15 3 1 16 2 2 17 2 3 17 2
18 4 0 15 3 1 16 2 2 17 3 3 17 1
18 4 0 15 3 1 16 3 2 17 2 3 17 1
18 4 0 15 4 1 16 1 2 17 2 3 17 2
18 4 0 15 4 1 16 1 2 17 3 3 17 1
18 4 0 15 4 1 16 2 2 17 2 3 17 1
18 4 0 15 4 1 16 3 2 17 1 3 17 1
18 4 0 15 5 1 16 1 2 17 2 3 17 1
18 4 0 15 5 1 16 2 2 17 1 3 17 1
18 4 0 15 6 1 16 1 2 17 1 3 17 1
18 4 0 15 1 0 17 1 1 16 6 15 17 1
18 4 0 15 2 0 17 1 1 16 5 15 17 1
18 4 0 15 2 0 17 2 1 16 3 15 17 2
18 4 0 15 2 0 17 2 1 16 4 15 17 1
18 4 0 15 3 0 17 1 1 16 4 15 17 1
18 4 0 15 3 0 17 2 1 16 2 15 17 2
18 4 0 15 3 0 17 2 1 16 3 15 17 1
18 4 0 15 3 0 17 3 1 16 1 15 17 2
18 4 0 15 3 0 17 3 1 16 2 15 17 1
18 4 0 15 4 0 17 1 1 16 3 15 17 1
18 4 0 15 4 0 17 2 1 16 1 15 17 2
18 4 0 15 4 0 17 2 1 16 2 15 17 1
18 4 0 15 4 0 17 3 1 16 1 15 17 1
18 4 0 15 5 0 17 1 1 16 2 15 17 1
18 4 0 15 5 0 17 2 1 16 1 15 17 1
18 4 0 15 6 0 17 1 1 16 1 15 17 1
18 5 0 15 1 0 17 1 1 16 1 1 17 1 2 17 5
18 5 0 15 1 0 17 2 1 16 1 1 17 1 2 17 4
18 5 0 15 1 0 17 2 1 16 1 1 17 2 2 17 3
18 5 0 15 1 0 17 3 1 16 1 1 17 1 2 17 3
18 5 0 15 1 0 17 3 1 16 1 1 17 2 2 17 2
18 5 0 15 1 0 17 3 1 16 1 1 17 3 2 17 1
18 5 0 15 1 0 17 4 1 16 1 1 17 1 2 17 2
18 5 0 15 1 0 17 4 1 16 1 1 17 2 2 17 1
18 5 0 15 1 0 17 5 1 16 1 1 17 1 2 17 1
18 5 0 15 2 0 17 1 1 16 1 1 17 1 2 17 4
18 5 0 15 2 0 17 1 1 16 1 1 17 2 2 17 3
18 5 0 15 2 0 17 1 1 16 1 1 17 3 2 17 2
18 5 0 15 2 0 17 1 1 16 1 1 17 4 2 17 1
18 5 0 15 2 0 17 1 1 16 2 1 17 1 2 17 3
18 5 0 15 2 0 17 2 1 16 1 1 17 1 2 17 3
18 5 0 15 2 0 17 2 1 16 1 1 17 2 2 17 2
18 5 0 15 2 0 17 2 1 16 1 1 17 3 2 17 1
18 5 0 15 2 0 17 2 1 16 2 1 17 1 2 17 2
18 5 0 15 2 0 17 2 1 16 2 1 17 2 2 17 1
18 5 0 15 2 0 17 3 1 16 1 1 17 1 2 17 2
18 5 0 15 2 0 17 3 1 16 1 1 17 2 2 17 1
18 5 0 15 2 0 17 3 1 16 2 1 17 1 2 17 1
18 5 0 15 2 0 17 4 1 16 1 1 17 1 2 17 1
18 5 0 15 3 0 17 1 1 16 1 1 17 1 2 17 3
18 5 0 15 3 0 17 1 1 16 1 1 17 2 2 17 2
18 5 0 15 3 0 17 1 1 16 1 1 17 3 2 17 1
18 5 0 15 3 0 17 1 1 16 2 1 17 1 2 17 2
18 5 0 15 3 0 17 1 1 16 2 1 17 2 2 17 1
18 5 0 15 3 0 17 1 1 16 3 1 17 1 2 17 1
18 5 0 15 3 0 17 2 1 16 1 1 17 1 2 17 2
18 5 0 15 3 0 17 2 1 16 1 1 17 2 2 17 1
18 5 0 15 3 0 17 2 1 16 2 1 17 1 2 17 1
18 5 0 15 3 0 17 3 1 16 1 1 17 1 2 17 1
18 5 0 15 4 0 17 1 1 16 1 1 17 1 2 17 2
18 5 0 15 4 0 17 1 1 16 1 1 17 2 2 17 1
18 5 0 15 4 0 17 1 1 16 2 1 17 1 2 17 1
18 5 0 15 4 0 17 2 1 16 1 1 17 1 2 17 1
18 5 0 15 5 0 17 1 1 16 1 1 17 1 2 17 1
18 5 0 15 1 0 17 1 1 16 1 2 17 3 3 17 3
18 5 0 15 1 0 17 1 1 16 1 2 17 4 3 17 2
18 5 0 15 1 0 17 1 1 16 1 2 17 5 3 17 1
18 5 0 15 1 0 17 1 1 16 2 2 17 3 3 17 2
18 5 0 15 1 0 17 1 1 16 2 2 17 4 3 17 1
18 5 0 15 1 0 17 1 1 16 3 2 17 2 3 17 2
18 5 0 15 1 0 17 1 1 16 3 2 17 3 3 17 1
18 5 0 15 1 0 17 1 1 16 4 2 17 2 3 17 1
18 5 0 15 1 0 17 1 1 16 5 2 17 1 3 17 1
18 5 0 15 1 0 17 2 1 16 1 2 17 3 3 17 2
18 5 0 15 1 0 17 2 1 16 1 2 17 4 3 17 1
18 5 0 15 1 0 17 2 1 16 2 2 17 2 3 17 2
18 5 0 15 1 0 17 2 1 16 2 2 17 3 3 17 1
18 5 0 15 1 0 17 2 1 16 3 2 17 2 3 17 1
18 5 0 15 1 0 17 2 1 16 4 2 17 1 3 17 1
18 5 0 15 1 0 17 3 1 16 1 2 17 2 3 17 2
18 5 0 15 1 0 17 3 1 16 1 2 17 3 3 17 1
18 5 0 15 1 0 17 3 1 16 2 2 17 2 3 17 1
18 5 0 15 1 0 17 3 1 16 3 2 17 1 3 17 1
18 5 0 15 1 0 17 4 1 16 1 2 17 2 3 17 1
18 5 0 15 1 0 17 4 1 16 2 2 17 1 3 17 1
18 5 0 15 1 0 17 5 1 16 1 2 17 1 3 17 1
18 5 0 15 2 0 17 1 1 16 1 2 17 3 3 17 2
18 5 0 15 2 0 17 1 1 16 1 2 17 4 3 17 1
18 5 0 15 2 0 17 1 1 16 2 2 17 2 3 17 2
18 5 0 15 2 0 17 1 1 16 2 2 17 3 3 17 1
18 5 0 15 2 0 17 1 1 16 3 2 17 2 3 17 1
18 5 0 15 2 0 17 1 1 16 4 2 17 1 3 17 1
18 5 0 15 2 0 17 2 1 16 1 2 17 2 3 17 2
18 5 0 15 2 0 17 2 1 16 1 2 17 3 3 17 1
18 5 0 15 2 0 17 2 1 16 2 2 17 2 3 17 1
18 5 0 15 2 0 17 2 1 16 3 2 17 1 3 17 1
18 5 0 15 2 0 17 3 1 16 1 2 17 2 3 17 1
18 5 0 15 2 0 17 3 1 16 2 2 17 1 3 17 1
18 5 0 15 2 0 17 4 1 16 1 2 17 1 3 17 1
18 5 0 15 3 0 17 1 1 16 1 2 17 2 3 17 2
18 5 0 15 3 0 17 1 1 16 1 2 17 3 3 17 1
18 5 0 15 3 0 17 1 1 16 2 2 17 2 3 17 1
18 5 0 15 3 0 17 1 1 16 3 2 17 1 3 17 1
18 5 0 15 3 0 17 2 1 16 1 2 17 2 3 17 1
18 5 0 15 3 0 17 2 1 16 2 2 17 1 3 17 1
18 5 0 15 3 0 17 3 1 16 1 2 17 1 3 17 1
18 5 0 15 4 0 17 1 1 16 1 2 17 2 3 17 1
18 5 0 15 4 0 17 1 1 16 2 2 17 1 3 17 1
18 5 0 15 4 0 17 2 1 16 1 2 17 1 3 17 1
18 5 0 15 5 0 17 1 1 16 1 2 17 1 3 17 1
18 5 0 15 1 1 16 1 2 17 3 3 17 2 4 17 2
18 5 0 15 1 1 16 1 2 17 3 3 17 3 4 17 1
18 5 0 15 1 1 16 1 2 17 4 3 17 2 4 17 1
18 5 0 15 1 1 16 1 2 17 5 3 17 1 4 17 1
18 5 0 15 2 1 16 1 2 17 2 3 17 2 4 17 2
18 5 0 15 2 1 16 1 2 17 3 3 17 2 4 17 1
18 5 0 15 2 1 16 1 2 17 4 3 17 1 4 17 1
18 5 0 15 2 1 16 2 2 17 2 3 17 2 4 17 1
18 5 0 15 2 1 16 2 2 17 3 3 17 1 4 17 1
18 5 0 15 3 1 16 1 2 17 2 3 17 2 4 17 1
18 5 0 15 3 1 16 1 2 17 3 3 17 1 4 17 1
18 5 0 15 3 1 16 2 2 17 2 3 17 1 4 17 1
18 5 0 15 3 1 16 3 2 17 1 3 17 1 4 17 1
18 5 0 15 4 1 16 1 2 17 2 3 17 1 4 17 1
18 5 0 15 4 1 16 2 2 17 1 3 17 1 4 17 1
18 5 0 15 5 1 16 1 2 17 1 3 17 1 4 17 1
18 5 0 15 1 0 17 1 1 16 1 1 17 5 15 17 1
18 5 0 15 1 0 17 1 1 16 2 1 17 4 15 17 1
18 5 0 15 1 0 17 1 1 16 3 1 17 3 15 17 1
18 5 0 15 1 0 17 1 1 16 4 1 17 2 15 17 1
18 5 0 15 1 0 17 1 1 16 5 1 17 1 15 17 1
18 5 0 15 1 0 17 2 1 16 1 1 17 3 15 17 2
18 5 0 15 1 0 17 2 1 16 1 1 17 4 15 17 1
18 5 0 15 1 0 17 2 1 16 2 1 17 2 15 17 2
18 5 0 15 1 0 17 2 1 16 2 1 17 3 15 17 1
18 5 0 15 1 0 17 2 1 16 3 1 17 1 15 17 2
18 5 0 15 1 0 17 2 1 16 3 1 17 2 15 17 1
18 5 0 15 1 0 17 2 1 16 4 1 17 1 15 17 1
18 5 0 15 1 0 17 3 1 16 1 1 17 1 15 17 3
18 5 0 15 1 0 17 3 1 16 1 1 17 2 15 17 2
18 5 0 15 1 0 17 3 1 16 1 1 17 3 15 17 1
18 5 0 15 1 0 17 3 1 16 2 1 17 1 15 17 2
18 5 0 15 1 0 17 3 1 16 2 1 17 2 15 17 1
18 5 0 15 1 0 17 3 1 16 3 1 17 1 15 17 1
18 5 0 15 1 0 17 4 1 16 1 1 17 1 15 17 2
18 5 0 15 1 0 17 4 1 16 1 1 17 2 15 17 1
18 5 0 15 1 0 17 4 1 16 2 1 17 1 15 17 1
18 5 0 15 1 0 17 5 1 16 1 1 17 1 15 17 1
18 5 0 15 2 0 17 1 1 16 1 1 17 4 15 17 1
18 5 0 15 2 0 17 1 1 16 2 1 17 3 15 17 1
18 5 0 15 2 0 17 1 1 16 3 1 17 2 15 17 1
18 5 0 15 2 0 17 1 1 16 4 1 17 1 15 17 1
18 5 0 15 2 0 17 2 1 16 1 1 17 2 15 17 2
18 5 0 15 2 0 17 2 1 16 1 1 17 3 15 17 1
18 5 0 15 2 0 17 2 1 16 2 1 17 1 15 17 2
18 5 0 15 2 0 17 2 1 16 2 1 17 2 15 17 1
18 5 0 15 2 0 17 2 1 16 3 1 17 1 15 17 1
18 5 0 15 2 0 17 3 1 16 1 1 17 1 15 17 2
18 5 0 15 2 0 17 3 1 16 1 1 17 2 15 17 1
18 5 0 15 2 0 17 3 1 16 2 1 17 1 15 17 1
18 5 0 15 2 0 17 4 1 16 1 1 17 1 15 17 1
18 5 0 15 3 0 17 1 1 16 1 1 17 3 15 17 1
18 5 0 15 3 0 17 1 1 16 2 1 17 2 15 17 1
18 5 0 15 3 0 17 1 1 16 3 1 17 1 15 17 1
18 5 0 15 3 0 17 2 1 16 1 1 17 1 15 17 2
18 5 0 15 3 0 17 2 1 16 1 1 17 2 15 17 1
18 5 0 15 3 0 17 2 1 16 2 1 17 1 15 17 1
18 5 0 15 3 0 17 3 1 16 1 1 17 1 15 17 1
18 5 0 15 4 0 17 1 1 16 1 1 17 2 15 17 1
18 5 0 15 4 0 17 1 1 16 2 1 17 1 15 17 1
18 5 0 15 4 0 17 2 1 16 1 1 17 1 15 17 1
18 5 0 15 5 0 17 1 1 16 1 1 17 1 15 17 1
18 5 0 15 1 0 17 1 1 16 1 2 17 5 15 17 1
18 5 0 15 1 0 17 1 1 16 2 2 17 4 15 17 1
18 5 0 15 1 0 17 1 1 16 3 2 17 3 15 17 1
18 5 0 15 1 0 17 1 1 16 4 2 17 2 15 17 1
18 5 0 15 1 0 17 1 1 16 5 2 17 1 15 17 1
18 5 0 15 1 0 17 2 1 16 1 2 17 3 15 17 2
18 5 0 15 1 0 17 2 1 16 1 2 17 4 15 17 1
18 5 0 15 1 0 17 2 1 16 2 2 17 2 15 17 2
18 5 0 15 1 0 17 2 1 16 2 2 17 3 15 17 1
18 5 0 15 1 0 17 2 1 16 3 2 17 1 15 17 2
18 5 0 15 1 0 17 2 1 16 3 2 17 2 15 17 1
18 5 0 15 1 0 17 2 1 16 4 2 17 1 15 17 1
18 5 0 15 1 0 17 3 1 16 1 2 17 1 15 17 3
18 5 0 15 1 0 17 3 1 16 1 2 17 2 15 17 2
18 5 0 15 1 0 17 3 1 16 1 2 17 3 15 17 1
18 5 0 15 1 0 17 3 1 16 2 2 17 1 15 17 2
18 5 0 15 1 0 17 3 1 16 2 2 17 2 15 17 1
18 5 0 15 1 0 17 3 1 16 3 2 17 1 15 17 1
18 5 0 15 1 0 17 4 1 16 1 2 17 1 15 17 2
18 5 0 15 1 0 17 4 1 16 1 2 17 2 15 17 1
18 5 0 15 1 0 17 4 1 16 2 2 17 1 15 17 1
18 5 0 15 1 0 17 5 1 16 1 2 17 1 15 17 1
18 5 0 15 2 0 17 1 1 16 1 2 17 4 15 17 1
18 5 0 15 2 0 17 1 1 16 2 2 17 3 15 17 1
18 5 0 15 2 0 17 1 1 16 3 2 17 2 15 17 1
18 5 0 15 2 0 17 1 1 16 4 2 17 1 15 17 1
18 5 0 15 2 0 17 2 1 16 1 2 17 2 15 17 2
18 5 0 15 2 0 17 2 1 16 1 2 17 3 15 17 1
18 5 0 15 2 0 17 2 1 16 2 2 17 1 15 17 2
18 5 0 15 2 0 17 2 1 16 2 2 17 2 15 17 1
18 5 0 15 2 0 17 2 1 16 3 2 17 1 15 17 1
18 5 0 15 2 0 17 3 1 16 1 2 17 1 15 17 2
18 5 0 15 2 0 17 3 1 16 1 2 17 2 15 17 1
18 5 0 15 2 0 17 3 1 16 2 2 17 1 15 17 1
18 5 0 15 2 0 17 4 1 16 1 2 17 1 15 17 1
18 5 0 15 3 0 17 1 1 16 1 2 17 3 15 17 1
18 5 0 15 3 0 17 1 1 16 2 2 17 2 15 17 1
18 5 0 15 3 0 17 1 1 16 3 2 17 1 15 17 1
18 5 0 15 3 0 17 2 1 16 1 2 17 1 15 17 2
18 5 0 15 3 0 17 2 1 16 1 2 17 2 15 17 1
18 5 0 15 3 0 17 2 1 16 2 2 17 1 15 17 1
18 5 0 15 3 0 17 3 1 16 1 2 17 1 15 17 1
18 5 0 15 4 0 17 1 1 16 1 2 17 2 15 17 1
18 5 0 15 4 0 17 1 1 16 2 2 17 1 15 17 1
18 5 0 15 4 0 17 2 1 16 1 2 17 1 15 17 1
18 5 0 15 5 0 17 1 1 16 1 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 17 4 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 17 1 3 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 17 2 3 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 2
18 6 0 15 1 0 17 1 1 16 1 2 17 3 3 17 2 4 17 1
18 6 0 15 1 0 17 1 1 16 1 2 17 4 3 17 1 4 17 1
18 6 0 15 1 0 17 1 1 16 2 2 17 2 3 17 2 4 17 1
18 6 0 15 1 0 17 1 1 16 2 2 17 3 3 17 1 4 17 1
18 6 0 15 1 0 17 1 1 16 3 2 17 2 3 17 1 4 17 1
18 6 0 15 1 0 17 1 1 16 4 2 17 1 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 15 1 0 17 2 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 3 2 17 1 3 17 1 4 17 1
18 6 0 15 1 0 17 3 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 1 0 17 3 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 1 0 17 4 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 15 2 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 2 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 3 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 3 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 3 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 4 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 1 1 16 1 2 17 2 3 17 2 4 17 2 5 17 1
18 6 0 15 1 1 16 1 2 17 3 3 17 2 4 17 1 5 17 1
18 6 0 15 1 1 16 1 2 17 4 3 17 1 4 17 1 5 17 1
18 6 0 15 2 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 6 0 15 2 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 6 0 15 2 1 16 2 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 15 3 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 6 0 15 3 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 15 4 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 17 4 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 17 3 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 17 3 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 15 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 17 3 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 17 2 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 17 2 15 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 17 1 15 17 2
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 17 3 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 17 2 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 17 2 15 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 17 1 15 17 2
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 2 17 3 3 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 1 2 17 4 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 2 2 17 2 3 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 2 2 17 3 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 3 2 17 2 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 4 2 17 1 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 2 17 2 3 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 1 2 17 2 3 17 2 15 17 1
18 6 0 15 1 0 17 2 1 16 1 2 17 3 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 2 2 17 1 3 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 2 2 17 2 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 3 2 17 1 3 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 1 2 17 1 3 17 1 15 17 2
18 6 0 15 1 0 17 3 1 16 1 2 17 2 3 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 2 2 17 1 3 17 1 15 17 1
18 6 0 15 1 0 17 4 1 16 1 2 17 1 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 1 2 17 2 3 17 2 15 17 1
18 6 0 15 2 0 17 1 1 16 1 2 17 3 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 2 2 17 2 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 3 2 17 1 3 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 1 2 17 1 3 17 1 15 17 2
18 6 0 15 2 0 17 2 1 16 1 2 17 2 3 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 2 2 17 1 3 17 1 15 17 1
18 6 0 15 2 0 17 3 1 16 1 2 17 1 3 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 1 2 17 2 3 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 2 2 17 1 3 17 1 15 17 1
18 6 0 15 3 0 17 2 1 16 1 2 17 1 3 17 1 15 17 1
18 6 0 15 4 0 17 1 1 16 1 2 17 1 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 15 17 2 16 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 15 17 2 16 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 15 17 1 16 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 15 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 15 17 1 16 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 3 15 17 1 16 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 15 17 2 16 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 15 17 1 16 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 15 17 1 16 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 15 17 1 16 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 15 17 1 16 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 15 17 1 16 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 15 17 1 16 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 17 3 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 15 17 2 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 17 2 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1 16 17 1
18 5 0 15 2 0 16 2 1 16 2 1 17 2 15 17 1
18 5 0 15 3 0 16 1 1 16 2 1 17 2 15 17 1
18 5 0 15 3 0 16 1 1 16 3 1 17 1 15 17 1
18 5 0 15 3 0 16 2 1 16 1 1 17 1 15 17 2
18 5 0 15 3 0 16 2 1 16 1 1 17 2 15 17 1
18 5 0 15 3 0 16 2 1 16 2 1 17 1 15 17 1
18 5 0 15 3 0 16 3 1 16 1 1 17 1 15 17 1
18 5 0 15 4 0 16 1 1 16 2 1 17 1 15 17 1
18 5 0 15 4 0 16 2 1 16 1 1 17 1 15 17 1
18 5 0 15 5 0 16 1 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 1 1 16 4 1 17 1 2 17 1
18 6 0 15 1 0 16 1 0 17 2 1 16 3 1 17 1 2 17 1
18 6 0 15 1 0 16 1 0 17 3 1 16 2 1 17 1 2 17 1
18 6 0 15 1 0 16 1 0 17 4 1 16 1 1 17 1 2 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 2 1 17 2 2 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 3 1 17 1 2 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 1 1 17 2 2 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 2 1 17 1 2 17 1
18 6 0 15 1 0 16 2 0 17 3 1 16 1 1 17 1 2 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 1 1 17 2 2 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 2 1 17 1 2 17 1
18 6 0 15 1 0 16 3 0 17 2 1 16 1 1 17 1 2 17 1
18 6 0 15 1 0 16 4 0 17 1 1 16 1 1 17 1 2 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 1 1 17 3 2 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 2 17 2
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 2 2 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 3 1 17 1 2 17 1
18 6 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2
18 6 0 15 2 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1
18 6 0 15 2 0 16 1 0 17 2 1 16 2 1 17 1 2 17 1
18 6 0 15 2 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1
18 6 0 15 2 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1
18 6 0 15 2 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1
18 6 0 15 3 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1
18 6 0 15 3 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1
18 6 0 15 4 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 1 2 17 3 3 17 2
18 6 0 15 1 0 16 1 1 16 1 1 17 1 2 17 4 3 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 2 2 17 2 3 17 2
18 6 0 15 1 0 16 1 1 16 1 1 17 2 2 17 3 3 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 3 2 17 2 3 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 4 2 17 1 3 17 1
18 6 0 15 1 0 16 1 1 16 2 1 17 1 2 17 2 3 17 2
18 6 0 15 1 0 16 1 1 16 2 1 17 1 2 17 3 3 17 1
18 6 0 15 1 0 16 1 1 16 2 1 17 2 2 17 2 3 17 1
18 6 0 15 1 0 16 1 1 16 2 1 17 3 2 17 1 3 17 1
18 6 0 15 1 0 16 1 1 16 3 1 17 1 2 17 2 3 17 1
18 6 0 15 1 0 16 1 1 16 3 1 17 2 2 17 1 3 17 1
18 6 0 15 1 0 16 1 1 16 4 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 15 1 0 16 2 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 3 2 17 1 3 17 1
18 6 0 15 1 0 16 2 1 16 2 1 17 1 2 17 2 3 17 1
18 6 0 15 1 0 16 2 1 16 2 1 17 2 2 17 1 3 17 1
18 6 0 15 1 0 16 2 1 16 3 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 16 3 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 1 0 16 3 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 1 0 16 3 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 16 4 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 2 3 17 2
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 3 3 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 2 2 17 2 3 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 3 2 17 1 3 17 1
18 6 0 15 2 0 16 1 1 16 2 1 17 1 2 17 2 3 17 1
18 6 0 15 2 0 16 1 1 16 2 1 17 2 2 17 1 3 17 1
18 6 0 15 2 0 16 1 1 16 3 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 16 2 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 2 0 16 2 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 2 0 16 2 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 2 0 16 3 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 3 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1
18 6 0 15 3 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1
18 6 0 15 3 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1
18 6 0 15 3 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 4 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1
18 6 0 15 1 0 16 1 1 16 1 2 17 2 3 17 2 4 17 2
18 6 0 15 1 0 16 1 1 16 1 2 17 3 3 17 2 4 17 1
18 6 0 15 1 0 16 1 1 16 1 2 17 4 3 17 1 4 17 1
18 6 0 15 1 0 16 2 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 15 1 0 16 2 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 15 1 0 16 3 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 1 0 16 4 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1
18 6 0 15 2 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1
18 6 0 15 2 0 16 1 1 16 2 2 17 2 3 17 1 4 17 1
18 6 0 15 2 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 2 0 16 2 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 2 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 3 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1
18 6 0 15 3 0 16 1 1 16 2 2 17 1 3 17 1 4 17 1
18 6 0 15 3 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 4 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1
18 6 0 15 1 0 16 1 0 17 1 1 16 4 1 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 2 1 16 3 1 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 3 1 16 2 1 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 4 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 2 1 17 2 15 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 3 1 17 1 15 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 1 1 17 2 15 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 2 1 17 1 15 17 1
18 6 0 15 1 0 16 2 0 17 3 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 1 1 17 2 15 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 2 1 17 1 15 17 1
18 6 0 15 1 0 16 3 0 17 2 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 4 0 17 1 1 16 1 1 17 1 15 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 1 1 17 3 15 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 15 17 2
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 2 15 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 3 1 17 1 15 17 1
18 6 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 15 17 2
18 6 0 15 2 0 16 1 0 17 2 1 16 1 1 17 2 15 17 1
18 6 0 15 2 0 16 1 0 17 2 1 16 2 1 17 1 15 17 1
18 6 0 15 2 0 16 1 0 17 3 1 16 1 1 17 1 15 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 15 17 2
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 2 15 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 2 1 17 1 15 17 1
18 6 0 15 2 0 16 2 0 17 2 1 16 1 1 17 1 15 17 1
18 6 0 15 2 0 16 3 0 17 1 1 16 1 1 17 1 15 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 15 17 2
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 2 15 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 2 1 17 1 15 17 1
18 6 0 15 3 0 16 1 0 17 2 1 16 1 1 17 1 15 17 1
18 6 0 15 3 0 16 2 0 17 1 1 16 1 1 17 1 15 17 1
18 6 0 15 4 0 16 1 0 17 1 1 16 1 1 17 1 15 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 1 2 17 4 15 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 2 2 17 2 15 17 2
18 6 0 15 1 0 16 1 1 16 1 1 17 2 2 17 3 15 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 3 2 17 1 15 17 2
18 6 0 15 1 0 16 1 1 16 1 1 17 3 2 17 2 15 17 1
18 6 0 15 1 0 16 1 1 16 1 1 17 4 2 17 1 15 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 1 2 17 3 15 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 2 2 17 1 15 17 2
18 6 0 15 1 0 16 2 1 16 1 1 17 2 2 17 2 15 17 1
18 6 0 15 1 0 16 2 1 16 1 1 17 3 2 17 1 15 17 1
18 6 0 15 1 0 16 3 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 1 0 16 3 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 1 0 16 4 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 15 17 3
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 2 15 17 2
18 6 0 15 2 0 16 1 1 16 1 1 17 1 2 17 3 15 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 2 2 17 1 15 17 2
18 6 0 15 2 0 16 1 1 16 1 1 17 2 2 17 2 15 17 1
18 6 0 15 2 0 16 1 1 16 1 1 17 3 2 17 1 15 17 1
18 6 0 15 2 0 16 1 1 16 2 1 17 1 2 17 2 15 17 1
18 6 0 15 2 0 16 1 1 16 2 1 17 2 2 17 1 15 17 1
18 6 0 15 2 0 16 2 1 16 1 1 17 1 2 17 1 15 17 2
18 6 0 15 2 0 16 2 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 2 0 16 2 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 2 0 16 2 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 2 0 16 3 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 3 0 16 1 1 16 1 1 17 1 2 17 1 15 17 2
18 6 0 15 3 0 16 1 1 16 1 1 17 1 2 17 2 15 17 1
18 6 0 15 3 0 16 1 1 16 1 1 17 2 2 17 1 15 17 1
18 6 0 15 3 0 16 1 1 16 2 1 17 1 2 17 1 15 17 1
18 6 0 15 3 0 16 2 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 4 0 16 1 1 16 1 1 17 1 2 17 1 15 17 1
18 6 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 16 17 4
18 6 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 16 17 3
18 6 0 15 1 0 16 1 0 17 1 1 16 2 1 17 2 16 17 2
18 6 0 15 1 0 16 1 0 17 1 1 16 3 1 17 1 16 17 2
18 6 0 15 1 0 16 1 0 17 1 1 16 3 1 17 2 16 17 1
18 6 0 15 1 0 16 1 0 17 1 1 16 4 1 17 1 16 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 16 17 3
18 6 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 16 17 2
18 6 0 15 1 0 16 2 0 17 1 1 16 1 1 17 3 16 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 2 1 17 1 16 17 2
18 6 0 15 1 0 16 2 0 17 1 1 16 2 1 17 2 16 17 1
18 6 0 15 1 0 16 2 0 17 1 1 16 3 1 17 1 16 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 16 17 2
18 6 0 15 1 0 16 2 0 17 2 1 16 2 1 17 1 16 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 16 17 2
18 6 0 15 1 0 16 3 0 17 1 1 16 1 1 17 2 16 17 1
18 6 0 15 1 0 16 3 0 17 1 1 16 2 1 17 1 16 17 1
18 6 0 15 1 0 16 3 0 17 2 1 16 1 1 17 1 16 17 1
18 6 0 15 1 0 16 4 0 17 1 1 16 1 1 17 1 16 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 16 17 3
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 16 17 2
18 6 0 15 2 0 16 1 0 17 1 1 16 2 1 17 2 16 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 3 1 17 1 16 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 16 17 2
18 6 0 15 2 0 16 2 0 17 1 1 16 1 1 17 2 16 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 2 1 17 1 16 17 1
18 6 0 15 2 0 16 2 0 17 2 1 16 1 1 17 1 16 17 1
18 6 0 15 2 0 16 3 0 17 1 1 16 1 1 17 1 16 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 16 17 2
18 6 0 15 3 0 16 1 0 17 1 1 16 2 1 17 1 16 17 1
18 6 0 15 3 0 16 2 0 17 1 1 16 1 1 17 1 16 17 1
18 6 0 15 4 0 16 1 0 17 1 1 16 1 1 17 1 16 17 1
18 6 0 15 1 0 16 2 0 17 2 1 16 1 2 17 1 16 17 2
18 6 0 15 1 0 16 3 0 17 2 1 16 1 2 17 1 16 17 1
18 6 0 15 1 0 16 4 0 17 1 1 16 1 2 17 1 16 17 1
18 6 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 16 17 3
18 6 0 15 2 0 16 1 0 17 1 1 16 2 2 17 2 16 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 1 2 17 1 16 17 2
18 6 0 15 2 0 16 2 0 17 1 1 16 1 2 17 2 16 17 1
18 6 0 15 2 0 16 2 0 17 1 1 16 2 2 17 1 16 17 1
18 6 0 15 2 0 16 2 0 17 2 1 16 1 2 17 1 16 17 1
18 6 0 15 2 0 16 3 0 17 1 1 16 1 2 17 1 16 17 1
18 6 0 15 3 0 16 1 0 17 1 1 16 1 2 17 1 16 17 2
18 6 0 15 3 0 16 1 0 17 1 1 16 2 2 17 1 16 17 1
18 6 0 15 3 0 16 2 0 17 1 1 16 1 2 17 1 16 17 1
18 6 0 15 4 0 16 1 0 17 1 1 16 1 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 2 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 3 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 2 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 2 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 3 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 4 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 17 3 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 2 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 3 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 3 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 3 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 16 1 2 17 2 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 16 1 1 16 1 2 17 3 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 2 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 3 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 17 3
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 2 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 3 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 2 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 15 17 2
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 17 3
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 2 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 2 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 17 3 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 1 1 16 1 1 17 2 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 3 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 3 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 2
18 7 0 15 2 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 3 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 16 17 3
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 16 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 3 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 3 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 2 1 17 2 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 3 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 2 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 2 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 16 17 2
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 2 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 2 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 2 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 2 17 3 3 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 15 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 16 1 1 17 3 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 15 17 1 16 17 2
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 16 1 1 17 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 1 1 16 1 1 17 2 15 17 1 16 17 1
18 7 0 15 1 0 16 2 0 17 2 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 1 0 16 3 0 17 1 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 15 17 2 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 1 1 17 2 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 16 2 1 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 16 1 1 17 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 16 1 1 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1 16 17 1
18 5 0 15 1 0 17 1 1 16 1 1 17 5 2 16 1
18 5 0 15 1 0 17 2 1 16 1 1 17 4 2 16 1
18 5 0 15 1 0 17 2 1 16 2 1 17 3 2 16 1
18 5 0 15 1 0 17 3 1 16 1 1 17 3 2 16 1
18 5 0 15 1 0 17 3 1 16 2 1 17 2 2 16 1
18 5 0 15 1 0 17 3 1 16 3 1 17 1 2 16 1
18 5 0 15 1 0 17 4 1 16 1 1 17 2 2 16 1
18 5 0 15 1 0 17 4 1 16 2 1 17 1 2 16 1
18 5 0 15 1 0 17 5 1 16 1 1 17 1 2 16 1
18 5 0 15 2 0 17 1 1 16 1 1 17 3 2 16 2
18 5 0 15 2 0 17 1 1 16 1 1 17 4 2 16 1
18 5 0 15 2 0 17 1 1 16 2 1 17 3 2 16 1
18 5 0 15 2 0 17 1 1 16 3 1 17 2 2 16 1
18 5 0 15 2 0 17 1 1 16 4 1 17 1 2 16 1
18 5 0 15 2 0 17 2 1 16 1 1 17 2 2 16 2
18 5 0 15 2 0 17 2 1 16 1 1 17 3 2 16 1
18 5 0 15 2 0 17 2 1 16 2 1 17 1 2 16 2
18 5 0 15 2 0 17 2 1 16 2 1 17 2 2 16 1
18 5 0 15 2 0 17 2 1 16 3 1 17 1 2 16 1
18 5 0 15 2 0 17 3 1 16 1 1 17 1 2 16 2
18 5 0 15 2 0 17 3 1 16 1 1 17 2 2 16 1
18 5 0 15 2 0 17 3 1 16 2 1 17 1 2 16 1
18 5 0 15 2 0 17 4 1 16 1 1 17 1 2 16 1
18 5 0 15 3 0 17 1 1 16 1 1 17 1 2 16 3
18 5 0 15 3 0 17 1 1 16 1 1 17 2 2 16 2
18 5 0 15 3 0 17 1 1 16 1 1 17 3 2 16 1
18 5 0 15 3 0 17 1 1 16 2 1 17 1 2 16 2
18 5 0 15 3 0 17 1 1 16 2 1 17 2 2 16 1
18 5 0 15 3 0 17 1 1 16 3 1 17 1 2 16 1
18 5 0 15 3 0 17 2 1 16 1 1 17 1 2 16 2
18 5 0 15 3 0 17 2 1 16 1 1 17 2 2 16 1
18 5 0 15 3 0 17 2 1 16 2 1 17 1 2 16 1
18 5 0 15 3 0 17 3 1 16 1 1 17 1 2 16 1
18 5 0 15 4 0 17 1 1 16 1 1 17 1 2 16 2
18 5 0 15 4 0 17 1 1 16 1 1 17 2 2 16 1
18 5 0 15 4 0 17 1 1 16 2 1 17 1 2 16 1
18 5 0 15 4 0 17 2 1 16 1 1 17 1 2 16 1
18 5 0 15 5 0 17 1 1 16 1 1 17 1 2 16 1
18 5 0 15 1 1 16 2 1 17 2 2 16 2 2 17 2
18 5 0 15 1 1 16 3 1 17 1 2 16 1 2 17 3
18 5 0 15 1 1 16 3 1 17 2 2 16 1 2 17 2
18 5 0 15 1 1 16 3 1 17 2 2 16 2 2 17 1
18 5 0 15 1 1 16 3 1 17 3 2 16 1 2 17 1
18 5 0 15 1 1 16 4 1 17 1 2 16 1 2 17 2
18 5 0 15 1 1 16 4 1 17 2 2 16 1 2 17 1
18 5 0 15 1 1 16 5 1 17 1 2 16 1 2 17 1
18 5 0 15 2 1 16 2 1 17 2 2 16 2 2 17 1
18 5 0 15 2 1 16 3 1 17 1 2 16 1 2 17 2
18 5 0 15 2 1 16 3 1 17 2 2 16 1 2 17 1
18 5 0 15 2 1 16 4 1 17 1 2 16 1 2 17 1
18 5 0 15 3 1 16 2 1 17 1 2 16 1 2 17 2
18 5 0 15 3 1 16 2 1 17 2 2 16 1 2 17 1
18 5 0 15 3 1 16 3 1 17 1 2 16 1 2 17 1
18 5 0 15 4 1 16 2 1 17 1 2 16 1 2 17 1
18 5 0 15 5 1 16 1 1 17 1 2 16 1 2 17 1
18 5 0 15 1 0 17 1 1 16 3 2 16 3 3 17 1
18 5 0 15 1 0 17 1 1 16 4 2 16 2 3 17 1
18 5 0 15 1 0 17 1 1 16 5 2 16 1 3 17 1
18 5 0 15 1 0 17 2 1 16 3 2 16 2 3 17 1
18 5 0 15 1 0 17 2 1 16 4 2 16 1 3 17 1
18 5 0 15 1 0 17 3 1 16 2 2 16 2 3 17 1
18 5 0 15 1 0 17 3 1 16 3 2 16 1 3 17 1
18 5 0 15 1 0 17 4 1 16 2 2 16 1 3 17 1
18 5 0 15 1 0 17 5 1 16 1 2 16 1 3 17 1
18 5 0 15 2 0 17 1 1 16 2 2 16 2 3 17 2
18 5 0 15 2 0 17 1 1 16 3 2 16 1 3 17 2
18 5 0 15 2 0 17 1 1 16 3 2 16 2 3 17 1
18 5 0 15 2 0 17 1 1 16 4 2 16 1 3 17 1
18 5 0 15 2 0 17 2 1 16 2 2 16 1 3 17 2
18 5 0 15 2 0 17 2 1 16 2 2 16 2 3 17 1
18 5 0 15 2 0 17 2 1 16 3 2 16 1 3 17 1
18 5 0 15 2 0 17 3 1 16 1 2 16 1 3 17 2
18 5 0 15 2 0 17 3 1 16 2 2 16 1 3 17 1
18 5 0 15 2 0 17 4 1 16 1 2 16 1 3 17 1
18 5 0 15 3 0 17 1 1 16 1 2 16 1 3 17 3
18 5 0 15 3 0 17 1 1 16 2 2 16 1 3 17 2
18 5 0 15 3 0 17 1 1 16 2 2 16 2 3 17 1
18 5 0 15 3 0 17 1 1 16 3 2 16 1 3 17 1
18 5 0 15 3 0 17 2 1 16 1 2 16 1 3 17 2
18 5 0 15 3 0 17 2 1 16 2 2 16 1 3 17 1
18 5 0 15 3 0 17 3 1 16 1 2 16 1 3 17 1
18 5 0 15 4 0 17 1 1 16 1 2 16 1 3 17 2
18 5 0 15 4 0 17 1 1 16 2 2 16 1 3 17 1
18 5 0 15 4 0 17 2 1 16 1 2 16 1 3 17 1
18 5 0 15 5 0 17 1 1 16 1 2 16 1 3 17 1
18 5 0 15 1 1 16 2 2 16 2 3 17 2 4 17 2
18 5 0 15 1 1 16 3 2 16 1 3 17 2 4 17 2
18 5 0 15 1 1 16 3 2 16 1 3 17 3 4 17 1
18 5 0 15 1 1 16 3 2 16 2 3 17 2 4 17 1
18 5 0 15 1 1 16 3 2 16 3 3 17 1 4 17 1
18 5 0 15 1 1 16 4 2 16 1 3 17 2 4 17 1
18 5 0 15 1 1 16 4 2 16 2 3 17 1 4 17 1
18 5 0 15 1 1 16 5 2 16 1 3 17 1 4 17 1
18 5 0 15 2 1 16 2 2 16 2 3 17 2 4 17 1
18 5 0 15 2 1 16 3 2 16 1 3 17 2 4 17 1
18 5 0 15 2 1 16 3 2 16 2 3 17 1 4 17 1
18 5 0 15 2 1 16 4 2 16 1 3 17 1 4 17 1
18 5 0 15 3 1 16 2 2 16 1 3 17 2 4 17 1
18 5 0 15 3 1 16 2 2 16 2 3 17 1 4 17 1
18 5 0 15 3 1 16 3 2 16 1 3 17 1 4 17 1
18 5 0 15 4 1 16 2 2 16 1 3 17 1 4 17 1
18 5 0 15 5 1 16 1 2 16 1 3 17 1 4 17 1
18 5 0 15 1 0 17 1 1 16 3 2 16 3 15 17 1
18 5 0 15 1 0 17 1 1 16 4 2 16 2 15 17 1
18 5 0 15 1 0 17 1 1 16 5 2 16 1 15 17 1
18 5 0 15 2 0 17 1 1 16 3 2 16 2 15 17 1
18 5 0 15 2 0 17 1 1 16 4 2 16 1 15 17 1
18 5 0 15 2 0 17 2 1 16 2 2 16 1 15 17 2
18 5 0 15 2 0 17 2 1 16 2 2 16 2 15 17 1
18 5 0 15 2 0 17 2 1 16 3 2 16 1 15 17 1
18 5 0 15 3 0 17 1 1 16 2 2 16 2 15 17 1
18 5 0 15 3 0 17 1 1 16 3 2 16 1 15 17 1
18 5 0 15 3 0 17 2 1 16 1 2 16 1 15 17 2
18 5 0 15 3 0 17 2 1 16 2 2 16 1 15 17 1
18 5 0 15 3 0 17 3 1 16 1 2 16 1 15 17 1
18 5 0 15 4 0 17 1 1 16 2 2 16 1 15 17 1
18 5 0 15 4 0 17 2 1 16 1 2 16 1 15 17 1
18 5 0 15 5 0 17 1 1 16 1 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 16 1 2 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 3
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 2 2 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 16 1 2 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 2
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 2 2 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 16 1 2 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 16 1 2 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 16 1 2 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 2 2 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 16 1 2 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 16 1 2 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 16 1 2 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 4
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 3
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 4 3 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 3
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 3 3 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 2 3 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 16 1 3 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 3
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 3 3 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 2 3 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 16 1 3 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 17 2
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 2 3 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 16 1 3 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 16 1 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 3
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 3 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 2 3 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 16 1 3 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 2 3 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 16 1 3 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 16 1 3 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 2
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 16 1 3 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 16 1 3 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 16 1 3 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 16 1 3 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 4
18 6 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 3
18 6 0 15 1 1 16 1 1 17 2 2 16 1 2 17 2 3 17 2
18 6 0 15 1 1 16 1 1 17 3 2 16 1 2 17 1 3 17 2
18 6 0 15 1 1 16 1 1 17 3 2 16 1 2 17 2 3 17 1
18 6 0 15 1 1 16 1 1 17 4 2 16 1 2 17 1 3 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 3
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 3 3 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 1 2 17 2 3 17 1
18 6 0 15 1 1 16 2 1 17 2 2 16 2 2 17 1 3 17 1
18 6 0 15 1 1 16 2 1 17 3 2 16 1 2 17 1 3 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 17 2
18 6 0 15 1 1 16 3 1 17 1 2 16 1 2 17 2 3 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 2 2 17 1 3 17 1
18 6 0 15 1 1 16 3 1 17 2 2 16 1 2 17 1 3 17 1
18 6 0 15 1 1 16 4 1 17 1 2 16 1 2 17 1 3 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3
18 6 0 15 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 2
18 6 0 15 2 1 16 1 1 17 2 2 16 1 2 17 2 3 17 1
18 6 0 15 2 1 16 1 1 17 3 2 16 1 2 17 1 3 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 17 2
18 6 0 15 2 1 16 2 1 17 1 2 16 1 2 17 2 3 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 2 2 17 1 3 17 1
18 6 0 15 2 1 16 2 1 17 2 2 16 1 2 17 1 3 17 1
18 6 0 15 2 1 16 3 1 17 1 2 16 1 2 17 1 3 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 6 0 15 3 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 6 0 15 3 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 6 0 15 4 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 2
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 4 4 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 2
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 3 4 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 2 3 17 2 4 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 1 3 17 2 4 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 2 3 17 1 4 17 1
18 6 0 15 1 0 17 1 1 16 4 2 16 1 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 2
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 3 4 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 2 4 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 2 3 17 1 4 17 1
18 6 0 15 1 0 17 2 1 16 3 2 16 1 3 17 1 4 17 1
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 2 4 17 1
18 6 0 15 1 0 17 3 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 15 1 0 17 4 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1
18 6 0 15 2 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1
18 6 0 15 2 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 15 2 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 15 3 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1
18 6 0 15 3 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1
18 6 0 15 3 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 15 4 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 2
18 6 0 15 1 1 16 1 1 17 1 2 16 1 3 17 4 4 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 2
18 6 0 15 1 1 16 1 1 17 1 2 16 2 3 17 3 4 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 3 3 17 2 4 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 4 3 17 1 4 17 1
18 6 0 15 1 1 16 1 1 17 2 2 16 1 3 17 2 4 17 2
18 6 0 15 1 1 16 1 1 17 2 2 16 1 3 17 3 4 17 1
18 6 0 15 1 1 16 1 1 17 2 2 16 2 3 17 2 4 17 1
18 6 0 15 1 1 16 1 1 17 2 2 16 3 3 17 1 4 17 1
18 6 0 15 1 1 16 1 1 17 3 2 16 1 3 17 2 4 17 1
18 6 0 15 1 1 16 1 1 17 3 2 16 2 3 17 1 4 17 1
18 6 0 15 1 1 16 1 1 17 4 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 2 4 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 3 4 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 2 3 17 2 4 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 3 3 17 1 4 17 1
18 6 0 15 1 1 16 2 1 17 2 2 16 1 3 17 2 4 17 1
18 6 0 15 1 1 16 2 1 17 2 2 16 2 3 17 1 4 17 1
18 6 0 15 1 1 16 2 1 17 3 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 1 3 17 2 4 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 2 3 17 1 4 17 1
18 6 0 15 1 1 16 3 1 17 2 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 4 1 17 1 2 16 1 3 17 1 4 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2
18 6 0 15 2 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1
18 6 0 15 2 1 16 1 1 17 2 2 16 1 3 17 2 4 17 1
18 6 0 15 2 1 16 1 1 17 2 2 16 2 3 17 1 4 17 1
18 6 0 15 2 1 16 1 1 17 3 2 16 1 3 17 1 4 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 1 3 17 2 4 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 2 3 17 1 4 17 1
18 6 0 15 2 1 16 2 1 17 2 2 16 1 3 17 1 4 17 1
18 6 0 15 2 1 16 3 1 17 1 2 16 1 3 17 1 4 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 6 0 15 3 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 6 0 15 3 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 6 0 15 4 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 6 0 15 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 2
18 6 0 15 1 1 16 1 2 16 1 3 17 3 4 17 2 5 17 1
18 6 0 15 1 1 16 1 2 16 1 3 17 4 4 17 1 5 17 1
18 6 0 15 1 1 16 2 2 16 1 3 17 2 4 17 2 5 17 1
18 6 0 15 1 1 16 2 2 16 1 3 17 3 4 17 1 5 17 1
18 6 0 15 1 1 16 2 2 16 2 3 17 2 4 17 1 5 17 1
18 6 0 15 1 1 16 3 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 15 1 1 16 3 2 16 2 3 17 1 4 17 1 5 17 1
18 6 0 15 1 1 16 4 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 15 2 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1
18 6 0 15 2 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1
18 6 0 15 2 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 15 2 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1
18 6 0 15 2 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 15 3 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 15 3 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 15 4 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 4 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 3 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 2 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 3 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 2 15 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 2 15 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 16 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 15 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 3 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 15 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 2 15 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 16 1 15 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 15 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 2 15 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 16 1 15 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 16 1 15 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 15 17 2
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 2 15 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 16 1 15 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 16 1 15 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 16 1 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 3 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 2 15 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 16 1 15 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 2 15 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 16 1 15 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 16 1 15 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 15 17 2
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 2 15 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 16 1 15 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 16 1 15 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 16 1 15 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 2 15 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 16 1 15 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 16 1 15 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 16 1 15 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 4 15 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 3 15 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 2 3 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 1 3 17 2 15 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 2 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 4 2 16 1 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 15 17 2
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 3 15 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 15 17 2
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 2 15 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 2 3 17 1 15 17 1
18 6 0 15 1 0 17 2 1 16 3 2 16 1 3 17 1 15 17 1
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 15 17 2
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 2 15 17 1
18 6 0 15 1 0 17 3 1 16 2 2 16 1 3 17 1 15 17 1
18 6 0 15 1 0 17 4 1 16 1 2 16 1 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 3 15 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 1 3 17 2 15 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 2 3 17 1 15 17 1
18 6 0 15 2 0 17 1 1 16 3 2 16 1 3 17 1 15 17 1
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 15 17 2
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 2 15 17 1
18 6 0 15 2 0 17 2 1 16 2 2 16 1 3 17 1 15 17 1
18 6 0 15 2 0 17 3 1 16 1 2 16 1 3 17 1 15 17 1
18 6 0 15 3 0 17 1 1 16 1 2 16 1 3 17 2 15 17 1
18 6 0 15 3 0 17 1 1 16 2 2 16 1 3 17 1 15 17 1
18 6 0 15 3 0 17 2 1 16 1 2 16 1 3 17 1 15 17 1
18 6 0 15 4 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 16 17 4
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 16 17 3
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 16 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 1 2 16 4 16 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 16 17 3
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 16 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 2 2 16 3 16 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 16 17 2
18 6 0 15 1 0 17 1 1 16 1 1 17 3 2 16 2 16 17 1
18 6 0 15 1 0 17 1 1 16 1 1 17 4 2 16 1 16 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 16 17 3
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 16 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 1 2 16 3 16 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 16 17 2
18 6 0 15 1 0 17 1 1 16 2 1 17 2 2 16 2 16 17 1
18 6 0 15 1 0 17 1 1 16 2 1 17 3 2 16 1 16 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 16 17 2
18 6 0 15 1 0 17 1 1 16 3 1 17 1 2 16 2 16 17 1
18 6 0 15 1 0 17 1 1 16 3 1 17 2 2 16 1 16 17 1
18 6 0 15 1 0 17 1 1 16 4 1 17 1 2 16 1 16 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 16 17 3
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 16 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 1 2 16 3 16 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 16 17 2
18 6 0 15 1 0 17 2 1 16 1 1 17 2 2 16 2 16 17 1
18 6 0 15 1 0 17 2 1 16 1 1 17 3 2 16 1 16 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 16 17 2
18 6 0 15 1 0 17 2 1 16 2 1 17 1 2 16 2 16 17 1
18 6 0 15 1 0 17 2 1 16 2 1 17 2 2 16 1 16 17 1
18 6 0 15 1 0 17 2 1 16 3 1 17 1 2 16 1 16 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 16 17 2
18 6 0 15 1 0 17 3 1 16 1 1 17 1 2 16 2 16 17 1
18 6 0 15 1 0 17 3 1 16 1 1 17 2 2 16 1 16 17 1
18 6 0 15 1 0 17 3 1 16 2 1 17 1 2 16 1 16 17 1
18 6 0 15 1 0 17 4 1 16 1 1 17 1 2 16 1 16 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 16 17 3
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 16 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 1 2 16 3 16 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 16 17 2
18 6 0 15 2 0 17 1 1 16 1 1 17 2 2 16 2 16 17 1
18 6 0 15 2 0 17 1 1 16 1 1 17 3 2 16 1 16 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 16 17 2
18 6 0 15 2 0 17 1 1 16 2 1 17 1 2 16 2 16 17 1
18 6 0 15 2 0 17 1 1 16 2 1 17 2 2 16 1 16 17 1
18 6 0 15 2 0 17 1 1 16 3 1 17 1 2 16 1 16 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 16 17 2
18 6 0 15 2 0 17 2 1 16 1 1 17 1 2 16 2 16 17 1
18 6 0 15 2 0 17 2 1 16 1 1 17 2 2 16 1 16 17 1
18 6 0 15 2 0 17 2 1 16 2 1 17 1 2 16 1 16 17 1
18 6 0 15 2 0 17 3 1 16 1 1 17 1 2 16 1 16 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 16 17 2
18 6 0 15 3 0 17 1 1 16 1 1 17 1 2 16 2 16 17 1
18 6 0 15 3 0 17 1 1 16 1 1 17 2 2 16 1 16 17 1
18 6 0 15 3 0 17 1 1 16 2 1 17 1 2 16 1 16 17 1
18 6 0 15 3 0 17 2 1 16 1 1 17 1 2 16 1 16 17 1
18 6 0 15 4 0 17 1 1 16 1 1 17 1 2 16 1 16 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 4
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 3
18 6 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 16 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 16 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 16 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 2 2 17 1 16 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 16 17 2
18 6 0 15 1 1 16 3 1 17 1 2 16 1 2 17 2 16 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 2 2 17 1 16 17 1
18 6 0 15 1 1 16 3 1 17 2 2 16 1 2 17 1 16 17 1
18 6 0 15 1 1 16 4 1 17 1 2 16 1 2 17 1 16 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 16 17 3
18 6 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 16 17 2
18 6 0 15 2 1 16 2 1 17 1 2 16 1 2 17 2 16 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 2 2 17 1 16 17 1
18 6 0 15 2 1 16 2 1 17 2 2 16 1 2 17 1 16 17 1
18 6 0 15 2 1 16 3 1 17 1 2 16 1 2 17 1 16 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 6 0 15 3 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 6 0 15 4 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 16 17 4
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 16 17 3
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 16 17 2
18 6 0 15 1 0 17 1 1 16 1 2 16 1 3 17 4 16 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 16 17 3
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 16 17 2
18 6 0 15 1 0 17 1 1 16 2 2 16 1 3 17 3 16 17 1
18 6 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 16 17 2
18 6 0 15 1 0 17 1 1 16 2 2 16 2 3 17 2 16 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 16 17 2
18 6 0 15 1 0 17 1 1 16 3 2 16 1 3 17 2 16 17 1
18 6 0 15 1 0 17 1 1 16 3 2 16 2 3 17 1 16 17 1
18 6 0 15 1 0 17 1 1 16 4 2 16 1 3 17 1 16 17 1
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 16 17 3
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 16 17 2
18 6 0 15 1 0 17 2 1 16 1 2 16 1 3 17 3 16 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 16 17 2
18 6 0 15 1 0 17 2 1 16 2 2 16 1 3 17 2 16 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 2 3 17 1 16 17 1
18 6 0 15 1 0 17 2 1 16 3 2 16 1 3 17 1 16 17 1
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 16 17 2
18 6 0 15 1 0 17 3 1 16 1 2 16 1 3 17 2 16 17 1
18 6 0 15 1 0 17 3 1 16 2 2 16 1 3 17 1 16 17 1
18 6 0 15 1 0 17 4 1 16 1 2 16 1 3 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 16 17 3
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 16 17 2
18 6 0 15 2 0 17 1 1 16 1 2 16 1 3 17 3 16 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 16 17 2
18 6 0 15 2 0 17 1 1 16 2 2 16 1 3 17 2 16 17 1
18 6 0 15 2 0 17 1 1 16 2 2 16 2 3 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 3 2 16 1 3 17 1 16 17 1
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 16 17 2
18 6 0 15 2 0 17 2 1 16 1 2 16 1 3 17 2 16 17 1
18 6 0 15 2 0 17 2 1 16 2 2 16 1 3 17 1 16 17 1
18 6 0 15 2 0 17 3 1 16 1 2 16 1 3 17 1 16 17 1
18 6 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 16 17 2
18 6 0 15 3 0 17 1 1 16 1 2 16 1 3 17 2 16 17 1
18 6 0 15 3 0 17 1 1 16 2 2 16 1 3 17 1 16 17 1
18 6 0 15 3 0 17 2 1 16 1 2 16 1 3 17 1 16 17 1
18 6 0 15 4 0 17 1 1 16 1 2 16 1 3 17 1 16 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 4
18 6 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 3
18 6 0 15 1 1 16 1 1 17 1 2 16 2 3 17 2 16 17 2
18 6 0 15 1 1 16 1 1 17 1 2 16 3 3 17 1 16 17 2
18 6 0 15 1 1 16 1 1 17 1 2 16 3 3 17 2 16 17 1
18 6 0 15 1 1 16 1 1 17 1 2 16 4 3 17 1 16 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 3
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 2 16 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 1 3 17 3 16 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 2 3 17 1 16 17 2
18 6 0 15 1 1 16 2 1 17 1 2 16 2 3 17 2 16 17 1
18 6 0 15 1 1 16 2 1 17 1 2 16 3 3 17 1 16 17 1
18 6 0 15 1 1 16 2 1 17 2 2 16 1 3 17 1 16 17 2
18 6 0 15 1 1 16 2 1 17 2 2 16 2 3 17 1 16 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 1 3 17 1 16 17 2
18 6 0 15 1 1 16 3 1 17 1 2 16 1 3 17 2 16 17 1
18 6 0 15 1 1 16 3 1 17 1 2 16 2 3 17 1 16 17 1
18 6 0 15 1 1 16 3 1 17 2 2 16 1 3 17 1 16 17 1
18 6 0 15 1 1 16 4 1 17 1 2 16 1 3 17 1 16 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 1 3 17 1 16 17 3
18 6 0 15 2 1 16 1 1 17 1 2 16 2 3 17 1 16 17 2
18 6 0 15 2 1 16 1 1 17 1 2 16 2 3 17 2 16 17 1
18 6 0 15 2 1 16 1 1 17 1 2 16 3 3 17 1 16 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 1 3 17 1 16 17 2
18 6 0 15 2 1 16 2 1 17 1 2 16 1 3 17 2 16 17 1
18 6 0 15 2 1 16 2 1 17 1 2 16 2 3 17 1 16 17 1
18 6 0 15 2 1 16 2 1 17 2 2 16 1 3 17 1 16 17 1
18 6 0 15 2 1 16 3 1 17 1 2 16 1 3 17 1 16 17 1
18 6 0 15 3 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 6 0 15 3 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 6 0 15 3 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 6 0 15 4 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 6 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 4
18 6 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 3
18 6 0 15 1 1 16 2 2 16 1 3 17 2 4 17 1 16 17 2
18 6 0 15 1 1 16 2 2 16 2 3 17 1 4 17 1 16 17 2
18 6 0 15 1 1 16 2 2 16 2 3 17 2 4 17 1 16 17 1
18 6 0 15 1 1 16 3 2 16 1 3 17 1 4 17 1 16 17 2
18 6 0 15 1 1 16 3 2 16 1 3 17 2 4 17 1 16 17 1
18 6 0 15 1 1 16 3 2 16 2 3 17 1 4 17 1 16 17 1
18 6 0 15 1 1 16 4 2 16 1 3 17 1 4 17 1 16 17 1
18 6 0 15 2 1 16 1 2 16 1 3 17 1 4 17 1 16 17 3
18 6 0 15 2 1 16 2 2 16 1 3 17 1 4 17 1 16 17 2
18 6 0 15 2 1 16 2 2 16 1 3 17 2 4 17 1 16 17 1
18 6 0 15 2 1 16 2 2 16 2 3 17 1 4 17 1 16 17 1
18 6 0 15 2 1 16 3 2 16 1 3 17 1 4 17 1 16 17 1
18 6 0 15 3 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 6 0 15 3 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 6 0 15 4 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 6 0 15 1 0 17 1 1 16 1 2 16 1 15 17 1 16 17 4
18 6 0 15 1 0 17 1 1 16 2 2 16 1 15 17 1 16 17 3
18 6 0 15 1 0 17 1 1 16 2 2 16 2 15 17 1 16 17 2
18 6 0 15 1 0 17 1 1 16 3 2 16 1 15 17 1 16 17 2
18 6 0 15 1 0 17 1 1 16 3 2 16 2 15 17 1 16 17 1
18 6 0 15 1 0 17 1 1 16 4 2 16 1 15 17 1 16 17 1
18 6 0 15 1 0 17 2 1 16 1 2 16 1 15 17 1 16 17 3
18 6 0 15 1 0 17 2 1 16 1 2 16 1 15 17 2 16 17 2
18 6 0 15 1 0 17 2 1 16 2 2 16 1 15 17 1 16 17 2
18 6 0 15 1 0 17 2 1 16 2 2 16 1 15 17 2 16 17 1
18 6 0 15 1 0 17 2 1 16 2 2 16 2 15 17 1 16 17 1
18 6 0 15 1 0 17 2 1 16 3 2 16 1 15 17 1 16 17 1
18 6 0 15 1 0 17 3 1 16 1 2 16 1 15 17 1 16 17 2
18 6 0 15 1 0 17 3 1 16 1 2 16 1 15 17 2 16 17 1
18 6 0 15 1 0 17 3 1 16 2 2 16 1 15 17 1 16 17 1
18 6 0 15 1 0 17 4 1 16 1 2 16 1 15 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 1 2 16 1 15 17 1 16 17 3
18 6 0 15 2 0 17 1 1 16 2 2 16 1 15 17 1 16 17 2
18 6 0 15 2 0 17 1 1 16 2 2 16 2 15 17 1 16 17 1
18 6 0 15 2 0 17 1 1 16 3 2 16 1 15 17 1 16 17 1
18 6 0 15 2 0 17 2 1 16 1 2 16 1 15 17 1 16 17 2
18 6 0 15 2 0 17 2 1 16 1 2 16 1 15 17 2 16 17 1
18 6 0 15 2 0 17 2 1 16 2 2 16 1 15 17 1 16 17 1
18 6 0 15 2 0 17 3 1 16 1 2 16 1 15 17 1 16 17 1
18 6 0 15 3 0 17 1 1 16 1 2 16 1 15 17 1 16 17 2
18 6 0 15 3 0 17 1 1 16 2 2 16 1 15 17 1 16 17 1
18 6 0 15 3 0 17 2 1 16 1 2 16 1 15 17 1 16 17 1
18 6 0 15 4 0 17 1 1 16 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2 3 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3 4 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 1 16 1 1 17 3 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 15 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 2 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1 6 17 1
18 7 0 15 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 3 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 2 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 3
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 16 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 3 16 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 2 16 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 3 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 2 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 2
18 7 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 16 17 1
18 7 0 15 2 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 2 16 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 4 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 3
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 16 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 2 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 3 17 3 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 16 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 17 2 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 3 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 1 1 16 1 1 17 2 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 2 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 1 1 17 3 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 1 1 16 2 1 17 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 2
18 7 0 15 2 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 16 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 16 17 1
18 7 0 15 2 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 7 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 3
18 7 0 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 2
18 7 0 15 1 1 16 1 2 16 1 3 17 2 4 17 2 5 17 1 16 17 1
18 7 0 15 1 1 16 1 2 16 1 3 17 3 4 17 1 5 17 1 16 17 1
18 7 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 15 1 1 16 2 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 7 0 15 1 1 16 2 2 16 2 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 15 1 1 16 3 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 15 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 7 0 15 2 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 7 0 15 2 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 15 3 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 15 17 2 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 3
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 17 3 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 15 17 2 16 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 2
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 2
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1 16 17 1
18 6 0 15 1 0 16 1 1 17 2 2 17 2 3 17 2 15 16 1
18 6 0 15 1 0 16 1 1 17 3 2 17 2 3 17 1 15 16 1
18 6 0 15 1 0 16 1 1 17 4 2 17 1 3 17 1 15 16 1
18 6 0 15 2 0 16 1 1 17 2 2 17 2 3 17 1 15 16 1
18 6 0 15 2 0 16 1 1 17 3 2 17 1 3 17 1 15 16 1
18 6 0 15 2 0 16 2 1 17 1 2 17 1 3 17 1 15 16 2
18 6 0 15 2 0 16 2 1 17 2 2 17 1 3 17 1 15 16 1
18 6 0 15 3 0 16 1 1 17 2 2 17 1 3 17 1 15 16 1
18 6 0 15 3 0 16 2 1 17 1 2 17 1 3 17 1 15 16 1
18 6 0 15 4 0 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 6 0 15 2 0 16 2 0 17 1 15 16 1 15 17 2 16 17 1
18 6 0 15 2 0 16 2 0 17 1 15 16 2 15 17 1 16 17 1
18 6 0 15 2 0 16 2 0 17 2 15 16 1 15 17 1 16 17 1
18 6 0 15 3 0 16 1 0 17 1 15 16 1 15 17 1 16 17 2
18 6 0 15 3 0 16 2 0 17 1 15 16 1 15 17 1 16 17 1
18 6 0 15 4 0 16 1 0 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 3
18 7 0 15 1 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 15 16 2
18 7 0 15 1 0 16 1 0 17 1 1 17 2 2 17 2 3 17 1 15 16 1
18 7 0 15 1 0 16 1 0 17 1 1 17 3 2 17 1 3 17 1 15 16 1
18 7 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 15 16 2
18 7 0 15 1 0 16 1 0 17 2 1 17 2 2 17 1 3 17 1 15 16 1
18 7 0 15 1 0 16 1 0 17 3 1 17 1 2 17 1 3 17 1 15 16 1
18 7 0 15 2 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 2
18 7 0 15 2 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 15 16 1
18 7 0 15 2 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 15 16 1
18 7 0 15 2 0 16 2 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1
18 7 0 15 3 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1
18 7 0 15 1 0 16 1 1 17 2 2 17 2 3 17 1 4 17 1 15 16 1
18 7 0 15 1 0 16 1 1 17 3 2 17 1 3 17 1 4 17 1 15 16 1
18 7 0 15 2 0 16 1 1 17 2 2 17 1 3 17 1 4 17 1 15 16 1
18 7 0 15 2 0 16 2 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 7 0 15 3 0 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 7 0 15 1 0 16 1 0 17 1 1 17 2 2 17 2 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 17 3 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 15 16 1 15 17 2
18 7 0 15 1 0 16 1 0 17 2 1 17 2 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 3 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 17 1 2 17 1 15 16 1 15 17 2
18 7 0 15 1 0 16 2 0 17 1 1 17 1 2 17 1 15 16 2 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 17 2 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 2 0 17 2 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 17 2 2 17 1 15 16 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 17 1 2 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 17 3 15 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 17 1 15 16 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 17 2 15 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 17 1 15 16 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 17 2 15 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 2
18 8 0 15 1 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 2 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 17 2 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 2 0 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 17 2 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 17 2 2 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 17 1 2 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 17 1 2 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 3 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 1 0 16 2 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 3 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 3 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 16 2 3 17 2 15 17 1
18 7 0 15 1 0 16 1 1 16 1 1 17 1 2 16 3 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 3 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 2
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 3 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 2 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 3 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 2 2 16 2 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 16 1 1 16 3 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 2
18 7 0 15 1 0 16 2 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 7 0 15 1 0 16 2 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 1 0 16 3 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 16 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 2 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 7 0 15 3 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 0 16 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 16 2 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 1 16 2 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 3
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 2 3 16 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 16 1 3 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 3
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 2 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 2
18 7 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 3 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 2
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 3 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 2 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 2 3 16 2 4 17 1 5 17 1
18 7 0 15 1 1 16 1 1 17 1 2 16 3 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 1 16 2 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 1 17 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 3 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 2 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 3 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 16 2 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 15 1 1 16 2 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 1 16 3 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 3 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 1 2 16 3 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 2 2 16 2 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 1 17 3 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 1 2 16 2 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 2 1 17 2 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 1 17 1 2 16 2 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 1 17 2 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 16 2 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 3 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 1 0 17 1 1 16 2 2 16 2 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 16 3 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 15 17 2
18 7 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 1 0 17 2 1 16 2 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 3 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 2 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 3 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2
18 8 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 7 17 1
18 8 0 15 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 2
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 2 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 2
18 8 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 5 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 15 1 1 16 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 2 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 15 1 1 16 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 2 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 2 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 16 2 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 3 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 3 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 3 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 2
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 1 1 17 1 2 17 2 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 1 1 17 2 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 2 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 2 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 2 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 1 0 16 1 1 16 2 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 1 0 16 2 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 2 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 2 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 2 2 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 2 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 2 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 15 16 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 2 1 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 1 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 1 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 15 16 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 16 2 2 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 16 1 2 17 1 15 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 16 1 2 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 15 16 1 16 17 1
18 9 0 15 1 0 16 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 16 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 15 16 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 3
18 7 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 2
18 7 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 2 2 17 1
18 7 0 15 1 0 16 1 0 17 3 1 15 1 1 16 1 1 17 1 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 2 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 2 1 17 1 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 1 16 1 1 17 1 2 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1
18 7 0 15 1 0 16 1 1 15 1 1 16 1 2 17 2 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 16 1 2 17 3 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 16 1 2 17 2 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 16 2 2 17 1 3 17 1 4 17 1
18 7 0 15 2 0 16 2 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 3 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 17 3
18 7 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 15 17 2
18 7 0 15 1 0 16 2 0 17 1 1 15 1 1 16 2 1 17 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 15 1 1 16 1 1 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 2 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 16 2 1 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 1 16 1 1 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 2 3 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 2 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 17 1 16 17 1
18 6 0 15 2 0 16 1 1 15 1 1 17 2 2 16 2 2 17 1
18 6 0 15 2 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 15 2 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2
18 6 0 15 3 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 15 3 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 15 4 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 2 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 2 17 1
18 7 0 15 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 15 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2 3 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 3 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 3 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 3 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 2 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 3 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 2 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 1 1 15 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 2 0 16 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 3 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 1 2 16 3 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 2 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 3 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 15 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 2 1 15 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 3 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 2 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 15 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 1 1 15 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 0 17 2 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 3 0 17 1 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 15 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 3
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 2
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 3
18 7 0 15 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 2 15 17 1
18 7 0 15 1 0 16 1 1 15 3 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 2 15 17 1
18 7 0 15 1 0 16 2 1 15 1 2 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 2 1 15 2 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 3 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 2
18 7 0 15 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 15 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 2 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 3 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 2 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 1 1 15 3 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 2 1 15 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 0 17 3 1 15 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 15 17 2 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 1 2 16 2 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 1 1 15 2 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 0 17 2 1 15 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 0 17 1 1 15 1 2 16 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 0 17 1 1 15 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 3
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 15 17 2 16 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 15 17 3 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 15 17 1 16 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 1 2 16 3 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 2 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 1 1 17 3 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 2 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 3 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 15 17 2 16 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 1 0 16 2 1 15 1 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 2 1 15 2 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 3 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 15 17 2 16 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 1 2 16 2 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 1 1 17 2 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 2 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 15 17 2 16 17 2
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 15 17 3 16 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 1 2 16 1 3 17 3 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 15 17 2 16 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 2 2 16 2 3 17 1 15 17 1 16 17 1
18 7 0 15 1 0 16 1 1 15 3 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 15 17 1 16 17 2
18 7 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 15 17 2 16 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 1 3 17 2 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 1 2 16 2 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 1 1 15 2 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 2 0 16 2 1 15 1 2 16 1 3 17 1 15 17 1 16 17 1
18 7 0 15 3 0 16 1 1 15 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 2 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 2 16 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1 16 17 1
18 6 0 15 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 2
18 6 0 15 1 0 17 1 1 15 1 1 17 1 2 16 4 3 16 1
18 6 0 15 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2
18 6 0 15 2 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1
18 6 0 15 2 0 17 1 1 15 1 1 17 2 2 16 2 3 16 1
18 6 0 15 2 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 15 2 0 17 2 1 15 2 1 17 1 2 16 1 3 16 1
18 6 0 15 3 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 15 3 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1
18 6 0 15 3 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 15 4 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 15 2 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1
18 6 0 15 2 1 15 2 2 16 2 3 16 1 4 17 1 5 17 1
18 6 0 15 3 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 6 0 15 3 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 6 0 15 4 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 3
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 2
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 3 3 16 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 2
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 2 3 16 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 3 2 17 1 3 16 1
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 15 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 3
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 4 17 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 3
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 15 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 3 5 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 2 6 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 3 5 17 1 6 17 1
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 15 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 3
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 15 17 2
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 2
18 7 0 15 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 3
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 15 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 3 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 15 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 15 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 15 17 2
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 15 17 2
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 15 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 2
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 15 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 3
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 3 3 16 1 3 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 2 3 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 2
18 7 0 15 2 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 15 17 1
18 7 0 15 2 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 7 0 15 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 3
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 15 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 15 17 2
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 2
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 15 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 3
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 15 17 2
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 3 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 1 3 16 3 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 2 3 16 2 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 2 17 3 3 16 1 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 2 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 1 3 16 2 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 2 2 17 2 3 16 1 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 3 2 17 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 2
18 7 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 15 17 1
18 7 0 15 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 15 17 1
18 7 0 15 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 7 0 15 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 3
18 7 0 15 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 15 17 2
18 7 0 15 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1 15 17 1
18 7 0 15 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 2
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1
18 7 0 15 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 15 17 1
18 7 0 15 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 7 0 15 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 3
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 2 16 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 3 16 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 15 17 2 16 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 2 3 16 2 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 15 1 2 16 3 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 15 17 2 16 17 1
18 7 0 15 1 0 17 1 1 15 2 2 16 2 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 1 1 15 3 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 15 17 1 16 17 2
18 7 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 15 17 2 16 17 1
18 7 0 15 1 0 17 2 1 15 1 2 16 2 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 2 1 15 2 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 1 0 17 3 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 2
18 7 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 15 17 2 16 17 1
18 7 0 15 2 0 17 1 1 15 1 2 16 2 3 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 1 1 15 2 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 2 0 17 2 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 3 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 2 16 17 2
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 3 16 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 15 17 2 16 17 1
18 7 0 15 1 1 15 1 2 16 1 3 16 1 4 17 3 15 17 1 16 17 1
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 2
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 15 17 2 16 17 1
18 7 0 15 2 1 15 1 2 16 1 3 16 1 4 17 2 15 17 1 16 17 1
18 7 0 15 2 1 15 1 2 16 2 3 16 1 4 17 1 15 17 1 16 17 1
18 7 0 15 2 1 15 2 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 7 0 15 3 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 2
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 2 16 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 2 16 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 2 16 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 2 16 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1 16 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1 16 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 3 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 2
18 8 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 15 17 1
18 8 0 15 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 15 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 2 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 2 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 16 1 2 16 2 3 17 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 2
18 8 0 15 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 1 0 16 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 8 0 15 2 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 16 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 16 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 16 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 16 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 2 5 17 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 5 17 1 6 17 1
18 8 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 15 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 16 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 15 17 1
18 8 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 2
18 8 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 2
18 8 0 15 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 8 0 15 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 16 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 15 16 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 16 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 15 16 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 15 16 1 15 17 1
18 9 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 15 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 15 16 1 15 17 1
18 9 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 16 1 15 17 1 16 17 1
18 9 0 15 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 15 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 15 1 0 16 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 15 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 4 0 14 3 1 15 2 2 16 2 3 17 2
18 4 0 14 3 1 15 3 2 16 2 3 17 1
18 4 0 14 4 1 15 2 2 16 2 3 17 1
18 4 0 14 4 1 15 3 2 16 1 3 17 1
18 4 0 14 5 1 15 2 2 16 1 3 17 1
18 4 0 14 6 1 15 1 2 16 1 3 17 1
18 5 0 14 1 0 17 1 1 15 1 1 17 1 2 16 5
18 5 0 14 1 0 17 2 1 15 1 1 17 1 2 16 4
18 5 0 14 1 0 17 2 1 15 1 1 17 2 2 16 3
18 5 0 14 1 0 17 3 1 15 1 1 17 1 2 16 3
18 5 0 14 1 0 17 3 1 15 1 1 17 2 2 16 2
18 5 0 14 1 0 17 3 1 15 1 1 17 3 2 16 1
18 5 0 14 1 0 17 4 1 15 1 1 17 1 2 16 2
18 5 0 14 1 0 17 4 1 15 1 1 17 2 2 16 1
18 5 0 14 1 0 17 5 1 15 1 1 17 1 2 16 1
18 5 0 14 2 0 17 1 1 15 1 1 17 1 2 16 4
18 5 0 14 2 0 17 1 1 15 1 1 17 2 2 16 3
18 5 0 14 2 0 17 1 1 15 1 1 17 3 2 16 2
18 5 0 14 2 0 17 1 1 15 1 1 17 4 2 16 1
18 5 0 14 2 0 17 1 1 15 2 1 17 1 2 16 3
18 5 0 14 2 0 17 2 1 15 1 1 17 1 2 16 3
18 5 0 14 2 0 17 2 1 15 1 1 17 2 2 16 2
18 5 0 14 2 0 17 2 1 15 1 1 17 3 2 16 1
18 5 0 14 2 0 17 2 1 15 2 1 17 1 2 16 2
18 5 0 14 2 0 17 2 1 15 2 1 17 2 2 16 1
18 5 0 14 2 0 17 3 1 15 1 1 17 1 2 16 2
18 5 0 14 2 0 17 3 1 15 1 1 17 2 2 16 1
18 5 0 14 2 0 17 3 1 15 2 1 17 1 2 16 1
18 5 0 14 2 0 17 4 1 15 1 1 17 1 2 16 1
18 5 0 14 3 0 17 1 1 15 1 1 17 1 2 16 3
18 5 0 14 3 0 17 1 1 15 1 1 17 2 2 16 2
18 5 0 14 3 0 17 1 1 15 1 1 17 3 2 16 1
18 5 0 14 3 0 17 1 1 15 2 1 17 1 2 16 2
18 5 0 14 3 0 17 1 1 15 2 1 17 2 2 16 1
18 5 0 14 3 0 17 1 1 15 3 1 17 1 2 16 1
18 5 0 14 3 0 17 2 1 15 1 1 17 1 2 16 2
18 5 0 14 3 0 17 2 1 15 1 1 17 2 2 16 1
18 5 0 14 3 0 17 2 1 15 2 1 17 1 2 16 1
18 5 0 14 3 0 17 3 1 15 1 1 17 1 2 16 1
18 5 0 14 4 0 17 1 1 15 1 1 17 1 2 16 2
18 5 0 14 4 0 17 1 1 15 1 1 17 2 2 16 1
18 5 0 14 4 0 17 1 1 15 2 1 17 1 2 16 1
18 5 0 14 4 0 17 2 1 15 1 1 17 1 2 16 1
18 5 0 14 5 0 17 1 1 15 1 1 17 1 2 16 1
18 5 0 14 1 0 17 1 1 15 3 2 16 3 3 17 1
18 5 0 14 1 0 17 1 1 15 4 2 16 2 3 17 1
18 5 0 14 1 0 17 1 1 15 5 2 16 1 3 17 1
18 5 0 14 1 0 17 2 1 15 3 2 16 2 3 17 1
18 5 0 14 1 0 17 2 1 15 4 2 16 1 3 17 1
18 5 0 14 1 0 17 3 1 15 2 2 16 2 3 17 1
18 5 0 14 1 0 17 3 1 15 3 2 16 1 3 17 1
18 5 0 14 1 0 17 4 1 15 2 2 16 1 3 17 1
18 5 0 14 1 0 17 5 1 15 1 2 16 1 3 17 1
18 5 0 14 2 0 17 1 1 15 2 2 16 2 3 17 2
18 5 0 14 2 0 17 1 1 15 3 2 16 1 3 17 2
18 5 0 14 2 0 17 1 1 15 3 2 16 2 3 17 1
18 5 0 14 2 0 17 1 1 15 4 2 16 1 3 17 1
18 5 0 14 2 0 17 2 1 15 2 2 16 1 3 17 2
18 5 0 14 2 0 17 2 1 15 2 2 16 2 3 17 1
18 5 0 14 2 0 17 2 1 15 3 2 16 1 3 17 1
18 5 0 14 2 0 17 3 1 15 1 2 16 1 3 17 2
18 5 0 14 2 0 17 3 1 15 2 2 16 1 3 17 1
18 5 0 14 2 0 17 4 1 15 1 2 16 1 3 17 1
18 5 0 14 3 0 17 1 1 15 1 2 16 1 3 17 3
18 5 0 14 3 0 17 1 1 15 2 2 16 1 3 17 2
18 5 0 14 3 0 17 1 1 15 2 2 16 2 3 17 1
18 5 0 14 3 0 17 1 1 15 3 2 16 1 3 17 1
18 5 0 14 3 0 17 2 1 15 1 2 16 1 3 17 2
18 5 0 14 3 0 17 2 1 15 2 2 16 1 3 17 1
18 5 0 14 3 0 17 3 1 15 1 2 16 1 3 17 1
18 5 0 14 4 0 17 1 1 15 1 2 16 1 3 17 2
18 5 0 14 4 0 17 1 1 15 2 2 16 1 3 17 1
18 5 0 14 4 0 17 2 1 15 1 2 16 1 3 17 1
18 5 0 14 5 0 17 1 1 15 1 2 16 1 3 17 1
18 5 0 14 1 1 15 1 2 16 1 3 17 3 4 17 3
18 5 0 14 1 1 15 1 2 16 1 3 17 4 4 17 2
18 5 0 14 1 1 15 1 2 16 1 3 17 5 4 17 1
18 5 0 14 2 1 15 1 2 16 1 3 17 3 4 17 2
18 5 0 14 2 1 15 1 2 16 1 3 17 4 4 17 1
18 5 0 14 2 1 15 2 2 16 1 3 17 2 4 17 2
18 5 0 14 2 1 15 2 2 16 1 3 17 3 4 17 1
18 5 0 14 2 1 15 2 2 16 2 3 17 2 4 17 1
18 5 0 14 3 1 15 1 2 16 1 3 17 2 4 17 2
18 5 0 14 3 1 15 1 2 16 1 3 17 3 4 17 1
18 5 0 14 3 1 15 2 2 16 1 3 17 2 4 17 1
18 5 0 14 3 1 15 2 2 16 2 3 17 1 4 17 1
18 5 0 14 3 1 15 3 2 16 1 3 17 1 4 17 1
18 5 0 14 4 1 15 1 2 16 1 3 17 2 4 17 1
18 5 0 14 4 1 15 2 2 16 1 3 17 1 4 17 1
18 5 0 14 5 1 15 1 2 16 1 3 17 1 4 17 1
18 5 0 14 1 0 17 1 1 15 3 2 16 3 14 17 1
18 5 0 14 1 0 17 1 1 15 4 2 16 2 14 17 1
18 5 0 14 1 0 17 1 1 15 5 2 16 1 14 17 1
18 5 0 14 2 0 17 1 1 15 3 2 16 2 14 17 1
18 5 0 14 2 0 17 1 1 15 4 2 16 1 14 17 1
18 5 0 14 2 0 17 2 1 15 2 2 16 1 14 17 2
18 5 0 14 2 0 17 2 1 15 2 2 16 2 14 17 1
18 5 0 14 2 0 17 2 1 15 3 2 16 1 14 17 1
18 5 0 14 3 0 17 1 1 15 2 2 16 2 14 17 1
18 5 0 14 3 0 17 1 1 15 3 2 16 1 14 17 1
18 5 0 14 3 0 17 2 1 15 1 2 16 1 14 17 2
18 5 0 14 3 0 17 2 1 15 2 2 16 1 14 17 1
18 5 0 14 3 0 17 3 1 15 1 2 16 1 14 17 1
18 5 0 14 4 0 17 1 1 15 2 2 16 1 14 17 1
18 5 0 14 4 0 17 2 1 15 1 2 16 1 14 17 1
18 5 0 14 5 0 17 1 1 15 1 2 16 1 14 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 2
18 6 0 14 1 0 17 3 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 1 0 17 4 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 2
18 6 0 14 2 0 17 1 1 15 1 1 17 3 2 16 1 2 17 1
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 2
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 2 2 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 2 0 17 2 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 14 2 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 3 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 14 3 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 4 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 4
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 3
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 17 2
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 4 3 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 3
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 17 2
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 3 3 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 17 2
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 2 3 17 1
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 17 2
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 1 0 17 3 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 1 0 17 4 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 3
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 17 2
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 3 3 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 17 2
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 2 3 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 3 2 16 1 3 17 1
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 17 2
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 2 3 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 17 2
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 2 0 17 2 1 15 2 1 17 1 2 16 1 3 17 1
18 6 0 14 2 0 17 3 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2
18 6 0 14 3 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 3 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1
18 6 0 14 3 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 4 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 1 3 17 3 4 17 2
18 6 0 14 1 0 17 1 1 15 1 2 16 1 3 17 4 4 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 1 3 17 2 4 17 2
18 6 0 14 1 0 17 1 1 15 2 2 16 1 3 17 3 4 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 2 3 17 2 4 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 1 3 17 2 4 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 2 3 17 1 4 17 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 3 17 1 4 17 1
18 6 0 14 1 0 17 2 1 15 1 2 16 1 3 17 2 4 17 2
18 6 0 14 1 0 17 2 1 15 1 2 16 1 3 17 3 4 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 1 3 17 2 4 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 2 3 17 1 4 17 1
18 6 0 14 1 0 17 2 1 15 3 2 16 1 3 17 1 4 17 1
18 6 0 14 1 0 17 3 1 15 1 2 16 1 3 17 2 4 17 1
18 6 0 14 1 0 17 3 1 15 2 2 16 1 3 17 1 4 17 1
18 6 0 14 1 0 17 4 1 15 1 2 16 1 3 17 1 4 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 1 3 17 2 4 17 2
18 6 0 14 2 0 17 1 1 15 1 2 16 1 3 17 3 4 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 1 3 17 2 4 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 2 3 17 1 4 17 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 3 17 1 4 17 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 17 2 4 17 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 3 17 1 4 17 1
18 6 0 14 2 0 17 3 1 15 1 2 16 1 3 17 1 4 17 1
18 6 0 14 3 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1
18 6 0 14 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 2
18 6 0 14 1 1 15 1 2 16 1 3 17 3 4 17 2 5 17 1
18 6 0 14 1 1 15 1 2 16 1 3 17 4 4 17 1 5 17 1
18 6 0 14 2 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1
18 6 0 14 2 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1
18 6 0 14 2 1 15 2 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 14 2 1 15 2 2 16 2 3 17 1 4 17 1 5 17 1
18 6 0 14 3 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 6 0 14 3 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 14 4 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 4 14 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 2 2 16 3 14 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 3 2 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 4 2 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 2 1 17 1 2 16 3 14 17 1
18 6 0 14 1 0 17 1 1 15 2 1 17 2 2 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 2 1 17 3 2 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 3 1 17 1 2 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 3 1 17 2 2 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 4 1 17 1 2 16 1 14 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 14 17 2
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 3 14 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 14 17 2
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 2 14 17 1
18 6 0 14 1 0 17 2 1 15 1 1 17 3 2 16 1 14 17 1
18 6 0 14 1 0 17 2 1 15 2 1 17 1 2 16 1 14 17 2
18 6 0 14 1 0 17 2 1 15 2 1 17 1 2 16 2 14 17 1
18 6 0 14 1 0 17 2 1 15 2 1 17 2 2 16 1 14 17 1
18 6 0 14 1 0 17 2 1 15 3 1 17 1 2 16 1 14 17 1
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 14 17 2
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 2 14 17 1
18 6 0 14 1 0 17 3 1 15 1 1 17 2 2 16 1 14 17 1
18 6 0 14 1 0 17 3 1 15 2 1 17 1 2 16 1 14 17 1
18 6 0 14 1 0 17 4 1 15 1 1 17 1 2 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 3 14 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 2 14 17 1
18 6 0 14 2 0 17 1 1 15 1 1 17 3 2 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 2 14 17 1
18 6 0 14 2 0 17 1 1 15 2 1 17 2 2 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 3 1 17 1 2 16 1 14 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 14 17 2
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 2 14 17 1
18 6 0 14 2 0 17 2 1 15 1 1 17 2 2 16 1 14 17 1
18 6 0 14 2 0 17 2 1 15 2 1 17 1 2 16 1 14 17 1
18 6 0 14 2 0 17 3 1 15 1 1 17 1 2 16 1 14 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1
18 6 0 14 3 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1
18 6 0 14 3 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1
18 6 0 14 3 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1
18 6 0 14 4 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 1 3 17 4 14 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 1 3 17 3 14 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 2 3 17 2 14 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 1 3 17 2 14 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 2 3 17 1 14 17 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 3 17 1 14 17 1
18 6 0 14 1 0 17 2 1 15 1 2 16 1 3 17 2 14 17 2
18 6 0 14 1 0 17 2 1 15 1 2 16 1 3 17 3 14 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 1 3 17 1 14 17 2
18 6 0 14 1 0 17 2 1 15 2 2 16 1 3 17 2 14 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 2 3 17 1 14 17 1
18 6 0 14 1 0 17 2 1 15 3 2 16 1 3 17 1 14 17 1
18 6 0 14 1 0 17 3 1 15 1 2 16 1 3 17 1 14 17 2
18 6 0 14 1 0 17 3 1 15 1 2 16 1 3 17 2 14 17 1
18 6 0 14 1 0 17 3 1 15 2 2 16 1 3 17 1 14 17 1
18 6 0 14 1 0 17 4 1 15 1 2 16 1 3 17 1 14 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 1 3 17 3 14 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 1 3 17 2 14 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 2 3 17 1 14 17 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 3 17 1 14 17 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 17 1 14 17 2
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 17 2 14 17 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 3 17 1 14 17 1
18 6 0 14 2 0 17 3 1 15 1 2 16 1 3 17 1 14 17 1
18 6 0 14 3 0 17 1 1 15 1 2 16 1 3 17 2 14 17 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 3 17 1 14 17 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 3 17 1 14 17 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 2 4 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 17 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1 6 17 1
18 7 0 14 1 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1 6 17 1
18 7 0 14 2 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 7 0 14 2 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 14 3 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 3 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 2 2 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 3 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 16 2 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 3 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 2 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 2 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 2 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 17 3 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 17 2 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 17 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 17 2 4 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 14 17 1 15 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 14 17 2 15 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 14 17 1 15 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 14 17 1 15 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1 15 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1 15 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1 15 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 14 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1 16 17 1
18 6 0 14 1 0 16 1 1 15 1 1 17 1 2 16 3 2 17 2
18 6 0 14 1 0 16 1 1 15 1 1 17 1 2 16 4 2 17 1
18 6 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 3
18 6 0 14 1 0 16 2 1 15 1 1 17 1 2 16 2 2 17 2
18 6 0 14 1 0 16 2 1 15 1 1 17 1 2 16 3 2 17 1
18 6 0 14 1 0 16 2 1 15 1 1 17 2 2 16 2 2 17 1
18 6 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 2
18 6 0 14 1 0 16 3 1 15 1 1 17 1 2 16 2 2 17 1
18 6 0 14 1 0 16 3 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 1 0 16 4 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 3
18 6 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 2
18 6 0 14 2 0 16 1 1 15 1 1 17 1 2 16 3 2 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2
18 6 0 14 2 0 16 1 1 15 1 1 17 2 2 16 2 2 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1
18 6 0 14 2 0 16 1 1 15 2 1 17 1 2 16 2 2 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 2
18 6 0 14 2 0 16 2 1 15 1 1 17 1 2 16 2 2 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 2 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 14 2 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2
18 6 0 14 3 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1
18 6 0 14 3 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1
18 6 0 14 3 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 4 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1
18 6 0 14 1 0 16 3 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 1 0 16 4 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 2 2 16 2 3 17 1
18 6 0 14 2 0 16 1 1 15 1 1 17 3 2 16 1 3 17 1
18 6 0 14 2 0 16 1 1 15 2 1 17 1 2 16 2 3 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 2 0 16 2 1 15 2 1 17 1 2 16 1 3 17 1
18 6 0 14 2 0 16 3 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1
18 6 0 14 3 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1
18 6 0 14 3 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 4 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1
18 6 0 14 1 0 16 1 1 15 4 2 16 1 2 17 1 14 17 1
18 6 0 14 2 0 16 1 1 15 2 2 16 2 2 17 1 14 17 1
18 6 0 14 2 0 16 1 1 15 3 2 16 1 2 17 1 14 17 1
18 6 0 14 2 0 16 2 1 15 1 2 16 1 2 17 2 14 17 1
18 6 0 14 2 0 16 2 1 15 1 2 16 2 2 17 1 14 17 1
18 6 0 14 2 0 16 2 1 15 2 2 16 1 2 17 1 14 17 1
18 6 0 14 3 0 16 1 1 15 1 2 16 2 2 17 1 14 17 1
18 6 0 14 3 0 16 1 1 15 2 2 16 1 2 17 1 14 17 1
18 6 0 14 3 0 16 2 1 15 1 2 16 1 2 17 1 14 17 1
18 6 0 14 4 0 16 1 1 15 1 2 16 1 2 17 1 14 17 1
18 6 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 15 17 2
18 6 0 14 1 0 16 1 1 15 3 1 17 2 2 16 1 15 17 1
18 6 0 14 1 0 16 1 1 15 4 1 17 1 2 16 1 15 17 1
18 6 0 14 1 0 16 2 1 15 2 1 17 2 2 16 1 15 17 1
18 6 0 14 1 0 16 2 1 15 3 1 17 1 2 16 1 15 17 1
18 6 0 14 1 0 16 3 1 15 2 1 17 1 2 16 1 15 17 1
18 6 0 14 1 0 16 4 1 15 1 1 17 1 2 16 1 15 17 1
18 6 0 14 2 0 16 1 1 15 2 1 17 1 2 16 2 15 17 1
18 6 0 14 2 0 16 1 1 15 2 1 17 2 2 16 1 15 17 1
18 6 0 14 2 0 16 1 1 15 3 1 17 1 2 16 1 15 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 1 2 16 2 15 17 1
18 6 0 14 2 0 16 2 1 15 2 1 17 1 2 16 1 15 17 1
18 6 0 14 2 0 16 3 1 15 1 1 17 1 2 16 1 15 17 1
18 6 0 14 3 0 16 1 1 15 1 1 17 1 2 16 2 15 17 1
18 6 0 14 3 0 16 1 1 15 2 1 17 1 2 16 1 15 17 1
18 6 0 14 3 0 16 2 1 15 1 1 17 1 2 16 1 15 17 1
18 6 0 14 4 0 16 1 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 3
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 3 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 2 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 3 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 2 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 2
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 2 2 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 3 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 3 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 3
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 3 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 2 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 3 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 3 4 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 2
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 3 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 3 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 2 2 17 1 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 2 2 17 2 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 3 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 2 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 3 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 2 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 3 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1
18 7 0 14 2 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 2 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 3 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 2 5 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 3 17 3 4 17 1 5 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 1 0 16 1 1 15 3 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 1 0 16 2 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 16 3 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 2 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 2 0 16 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 3 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 3 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 2 16 2 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 2 16 2 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 2 2 17 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 14 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 3 14 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 2
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 3 14 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 14 17 2
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 2 14 17 1
18 7 0 14 1 0 16 1 1 15 1 2 16 1 2 17 3 3 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 2 14 17 1
18 7 0 14 1 0 16 1 1 15 2 2 16 1 2 17 2 3 17 1 14 17 1
18 7 0 14 1 0 16 1 1 15 3 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 2 14 17 1
18 7 0 14 1 0 16 2 1 15 1 2 16 1 2 17 2 3 17 1 14 17 1
18 7 0 14 1 0 16 2 1 15 2 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 1 0 16 3 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 2
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 14 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 14 17 1
18 7 0 14 2 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 2 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 3 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 3 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 15 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 2 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 3 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 2 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 2 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 2 15 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 2 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 2 15 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 15 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 3 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 3 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 2 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 3 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 14 1 0 16 2 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 2 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 3 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 3 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 2 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 16 17 2
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 2 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 2 16 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 16 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 16 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 16 17 3
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 16 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 2 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 2 16 3 2 17 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 16 17 2
18 7 0 14 1 0 16 1 0 17 1 1 15 2 2 16 2 2 17 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 2 16 1 2 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 16 17 2
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 2 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 2 16 2 2 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 2 16 1 2 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 2 16 1 2 17 1 16 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 2 16 1 2 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 16 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 16 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 16 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 16 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 2 16 1 3 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 2 16 1 3 17 1 16 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 2 16 1 3 17 1 16 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 2 16 1 3 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 16 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 1 2 16 2 3 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 16 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 16 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 2 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 3 17 2 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 2 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 2 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 3 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 2 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 2 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 17 2 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 16 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 2 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 16 17 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 2 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 2 2 17 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 2 4 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 2 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 16 1 2 17 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 16 1 2 17 1 14 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 16 1 15 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 15 17 1 16 17 1
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 2
18 6 0 14 1 0 17 1 1 15 1 1 17 1 2 16 4 3 16 1
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 2
18 6 0 14 1 0 17 2 1 15 1 1 17 1 2 16 3 3 16 1
18 6 0 14 1 0 17 2 1 15 1 1 17 2 2 16 2 3 16 1
18 6 0 14 1 0 17 3 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 14 1 0 17 3 1 15 1 1 17 2 2 16 1 3 16 1
18 6 0 14 1 0 17 4 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2
18 6 0 14 2 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1
18 6 0 14 2 0 17 1 1 15 1 1 17 2 2 16 2 3 16 1
18 6 0 14 2 0 17 1 1 15 1 1 17 3 2 16 1 3 16 1
18 6 0 14 2 0 17 1 1 15 2 1 17 1 2 16 2 3 16 1
18 6 0 14 2 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 14 2 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1
18 6 0 14 2 0 17 2 1 15 2 1 17 1 2 16 1 3 16 1
18 6 0 14 2 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 14 3 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1
18 6 0 14 3 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1
18 6 0 14 3 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1
18 6 0 14 3 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 14 4 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1
18 6 0 14 1 0 17 1 1 15 1 2 16 1 2 17 4 3 16 1
18 6 0 14 1 0 17 1 1 15 2 2 16 1 2 17 3 3 16 1
18 6 0 14 1 0 17 1 1 15 3 2 16 1 2 17 2 3 16 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 2 17 1 3 16 1
18 6 0 14 1 0 17 2 1 15 1 2 16 1 2 17 3 3 16 1
18 6 0 14 1 0 17 2 1 15 1 2 16 2 2 17 2 3 16 1
18 6 0 14 1 0 17 2 1 15 2 2 16 1 2 17 2 3 16 1
18 6 0 14 1 0 17 2 1 15 2 2 16 2 2 17 1 3 16 1
18 6 0 14 1 0 17 2 1 15 3 2 16 1 2 17 1 3 16 1
18 6 0 14 1 0 17 3 1 15 1 2 16 1 2 17 2 3 16 1
18 6 0 14 1 0 17 3 1 15 1 2 16 2 2 17 1 3 16 1
18 6 0 14 1 0 17 3 1 15 2 2 16 1 2 17 1 3 16 1
18 6 0 14 1 0 17 4 1 15 1 2 16 1 2 17 1 3 16 1
18 6 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2
18 6 0 14 2 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1
18 6 0 14 2 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1
18 6 0 14 2 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1
18 6 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2
18 6 0 14 2 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1
18 6 0 14 2 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2
18 6 0 14 2 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1
18 6 0 14 2 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1
18 6 0 14 2 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1
18 6 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2
18 6 0 14 3 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1
18 6 0 14 3 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1
18 6 0 14 1 1 15 1 2 16 2 2 17 2 3 16 2 3 17 1
18 6 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 2
18 6 0 14 1 1 15 1 2 16 3 2 17 2 3 16 1 3 17 1
18 6 0 14 1 1 15 1 2 16 4 2 17 1 3 16 1 3 17 1
18 6 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2
18 6 0 14 2 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1
18 6 0 14 2 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1
18 6 0 14 2 1 15 2 2 16 2 2 17 1 3 16 1 3 17 1
18 6 0 14 3 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 6 0 14 3 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 6 0 14 4 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 3 3 16 2 4 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 4 3 16 1 4 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 2 3 16 2 4 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 3 3 16 1 4 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 2 3 16 1 4 17 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 3 16 1 4 17 1
18 6 0 14 1 0 17 2 1 15 1 2 16 2 3 16 2 4 17 1
18 6 0 14 1 0 17 2 1 15 1 2 16 3 3 16 1 4 17 1
18 6 0 14 1 0 17 2 1 15 2 2 16 2 3 16 1 4 17 1
18 6 0 14 1 0 17 2 1 15 3 2 16 1 3 16 1 4 17 1
18 6 0 14 1 0 17 3 1 15 1 2 16 2 3 16 1 4 17 1
18 6 0 14 1 0 17 3 1 15 2 2 16 1 3 16 1 4 17 1
18 6 0 14 1 0 17 4 1 15 1 2 16 1 3 16 1 4 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2
18 6 0 14 2 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2
18 6 0 14 2 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2
18 6 0 14 2 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1
18 6 0 14 2 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1
18 6 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2
18 6 0 14 3 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1
18 6 0 14 1 1 15 1 2 16 2 3 16 2 4 17 2 5 17 1
18 6 0 14 1 1 15 1 2 16 3 3 16 1 4 17 2 5 17 1
18 6 0 14 1 1 15 1 2 16 3 3 16 2 4 17 1 5 17 1
18 6 0 14 1 1 15 1 2 16 4 3 16 1 4 17 1 5 17 1
18 6 0 14 2 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1
18 6 0 14 2 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1
18 6 0 14 2 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1
18 6 0 14 2 1 15 2 2 16 2 3 16 1 4 17 1 5 17 1
18 6 0 14 3 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 6 0 14 3 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 6 0 14 4 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 3 3 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 1 2 16 4 3 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 2 3 16 2 14 17 1
18 6 0 14 1 0 17 1 1 15 2 2 16 3 3 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 3 2 16 2 3 16 1 14 17 1
18 6 0 14 1 0 17 1 1 15 4 2 16 1 3 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 2 3 16 2 14 17 1
18 6 0 14 2 0 17 1 1 15 1 2 16 3 3 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 2 2 16 2 3 16 1 14 17 1
18 6 0 14 2 0 17 1 1 15 3 2 16 1 3 16 1 14 17 1
18 6 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 14 17 2
18 6 0 14 2 0 17 2 1 15 1 2 16 2 3 16 1 14 17 1
18 6 0 14 2 0 17 2 1 15 2 2 16 1 3 16 1 14 17 1
18 6 0 14 3 0 17 1 1 15 1 2 16 2 3 16 1 14 17 1
18 6 0 14 3 0 17 1 1 15 2 2 16 1 3 16 1 14 17 1
18 6 0 14 3 0 17 2 1 15 1 2 16 1 3 16 1 14 17 1
18 6 0 14 4 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 3
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 3 3 16 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 2 3 16 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 3 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 3
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 4 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 3
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 3 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 3
18 7 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 2
18 7 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 2 4 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 3 3 16 1 3 17 1 4 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 2
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2 4 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 2 3 17 1 4 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1 4 17 1
18 7 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1 4 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2
18 7 0 14 2 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1
18 7 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1
18 7 0 14 2 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 7 0 14 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 3 5 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 2
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 3 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 2 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 3 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 2 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 2 3 16 2 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 3 3 16 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 2 5 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 2 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 2 3 16 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 4 17 1 5 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1
18 7 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1
18 7 0 14 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 7 0 14 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 7 0 14 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 2 6 17 1
18 7 0 14 1 1 15 1 2 16 1 3 16 1 4 17 3 5 17 1 6 17 1
18 7 0 14 1 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 14 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1 6 17 1
18 7 0 14 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 14 2 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 14 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 14 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 14 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 16 2 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 3 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 1 2 16 2 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 1 17 2 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 3 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 3 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 14 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2 14 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 14 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 3
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 2 16 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 16 3 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 16 17 2
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 16 2 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 16 1 3 16 1 16 17 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 2
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 16 17 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 3
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 3 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 2 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 2 17 3 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 2 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 2 17 2 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 16 17 2
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 2 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 2 17 2 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 16 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 2 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 2 17 2 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 2
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 16 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 3
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 16 17 2
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 2 3 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1 16 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 2
18 7 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 16 17 1
18 7 0 14 2 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 7 0 14 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 3
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 3 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 2 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 2 4 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 16 17 2
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 2 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 16 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 2 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 2
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 16 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 3
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 2
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 2 16 17 1
18 7 0 14 1 1 15 1 2 16 1 2 17 1 3 16 3 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 16 17 2
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 2 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 1 3 16 2 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 2 2 17 2 3 16 1 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 3 2 17 1 3 16 1 4 17 1 16 17 1
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 2
18 7 0 14 2 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 1
18 7 0 14 2 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 16 17 1
18 7 0 14 2 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 7 0 14 3 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 3
18 7 0 14 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 2
18 7 0 14 1 1 15 1 2 16 2 3 16 1 4 17 2 5 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 2 3 16 2 4 17 1 5 17 1 16 17 1
18 7 0 14 1 1 15 1 2 16 3 3 16 1 4 17 1 5 17 1 16 17 1
18 7 0 14 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 7 0 14 2 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 1
18 7 0 14 2 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 7 0 14 3 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 3
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 14 17 1 16 17 2
18 7 0 14 1 0 17 1 1 15 1 2 16 2 3 16 2 14 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 2 16 3 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 14 17 1 16 17 2
18 7 0 14 1 0 17 1 1 15 2 2 16 2 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 3 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 14 17 1 16 17 2
18 7 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 14 17 2 16 17 1
18 7 0 14 1 0 17 2 1 15 1 2 16 2 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 2 1 15 2 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 1 0 17 3 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 2
18 7 0 14 2 0 17 1 1 15 1 2 16 2 3 16 1 14 17 1 16 17 1
18 7 0 14 2 0 17 1 1 15 2 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 2 0 17 2 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 7 0 14 3 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2 5 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 7 17 1
18 8 0 14 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 14 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 2
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 2
18 8 0 14 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1 16 17 1
18 8 0 14 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 14 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 14 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1 16 17 1
18 6 0 14 2 0 16 2 1 15 1 1 17 1 14 16 2 15 17 1
18 6 0 14 2 0 16 2 1 15 2 1 17 1 14 16 1 15 17 1
18 6 0 14 3 0 16 1 1 15 2 1 17 1 14 16 1 15 17 1
18 6 0 14 3 0 16 2 1 15 1 1 17 1 14 16 1 15 17 1
18 6 0 14 4 0 16 1 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 17 2 3 17 2 14 16 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 17 3 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 17 2 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 17 1 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 17 2 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 17 1 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 17 1 3 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 17 2 3 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 17 1 3 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 17 1 3 17 1 14 16 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 1 2 17 2 3 17 2 4 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 1 2 17 3 3 17 1 4 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 2 2 17 2 3 17 1 4 17 1 14 16 1
18 7 0 14 1 0 16 1 1 15 3 2 17 1 3 17 1 4 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 1 2 17 2 3 17 1 4 17 1 14 16 1
18 7 0 14 2 0 16 1 1 15 2 2 17 1 3 17 1 4 17 1 14 16 1
18 7 0 14 2 0 16 2 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1
18 7 0 14 3 0 16 1 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1
18 7 0 14 1 0 16 1 0 17 1 1 15 1 1 17 3 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 2 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 14 17 2
18 7 0 14 1 0 16 1 0 17 2 1 15 1 1 17 2 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 14 16 1 14 17 2
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 14 16 2 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 1 1 17 2 14 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 1 1 15 2 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 2 0 17 2 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 3 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 14 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 14 16 1 14 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 14 16 2 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 1 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 2 1 15 2 1 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 3 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 14 16 2 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 1 17 2 14 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 2 1 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 1 2 17 3 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 17 1 14 16 1 15 17 2
18 7 0 14 1 0 16 1 1 15 1 1 17 2 2 17 2 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 1 1 17 3 2 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 1 2 17 2 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 2 1 17 2 2 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 1 15 3 1 17 1 2 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 1 2 17 2 14 16 1 15 17 1
18 7 0 14 2 0 16 1 1 15 1 1 17 2 2 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 1 1 15 2 1 17 1 2 17 1 14 16 1 15 17 1
18 7 0 14 2 0 16 2 1 15 1 1 17 1 2 17 1 14 16 1 15 17 1
18 7 0 14 3 0 16 1 1 15 1 1 17 1 2 17 1 14 16 1 15 17 1
18 7 0 14 1 0 16 1 0 17 1 1 15 3 14 16 1 14 17 1 16 17 1
18 7 0 14 2 0 16 1 0 17 1 1 15 1 14 16 1 14 17 1 16 17 2
18 7 0 14 2 0 16 1 0 17 1 1 15 2 14 16 1 14 17 1 16 17 1
18 7 0 14 2 0 16 2 0 17 1 1 15 1 14 16 1 14 17 1 16 17 1
18 7 0 14 3 0 16 1 0 17 1 1 15 1 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 2 3 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 17 1 3 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 17 1 3 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 4 17 1 14 16 2
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 17 2 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 17 2 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 1 2 17 2 3 17 1 4 17 1 5 17 1 14 16 1
18 8 0 14 1 0 16 1 1 15 2 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 8 0 14 2 0 16 1 1 15 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 2 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 17 2 3 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 17 1 3 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 17 1 3 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 2 17 1 3 17 1 14 16 1 14 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 14 16 1 14 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 2 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 2 14 16 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 2 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 17 2 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 17 1 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 17 1 3 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 14 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 14 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 17 2 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 2 17 2 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 2 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 2 17 1 14 16 1 14 17 1 16 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 2 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 2 17 1 3 17 1 4 17 1 5 17 1 6 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 4 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 17 1 3 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 14 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 16 1 1 15 1 1 16 1 2 16 2 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 16 1 2 16 2 3 17 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 16 1 14 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 2
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 2
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 2 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 16 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 2 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 2 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 2
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 2 5 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 14 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 16 2 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1 16 17 1
18 8 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 2 2 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 1 1 15 2 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 16 1 0 17 2 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 2 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 14 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 1 1 15 1 1 17 1 2 16 2 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 16 2 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 15 17 1
18 8 0 14 2 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 16 1 1 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 4 17 1 14 16 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 2 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 16 1 3 17 1 14 16 1 14 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 16 1 14 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 2 17 1 14 16 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 16 1 3 17 1 14 16 1 15 17 1 16 17 1
18 7 0 14 2 0 15 1 1 15 1 1 16 2 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 15 1 1 15 2 1 16 1 2 16 1 2 17 1 14 17 1
18 7 0 14 2 0 15 2 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 7 0 14 3 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 2 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 2 16 1 2 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 2 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 2 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 2 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 2 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 2 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 2 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 15 2 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 15 2 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 2 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 2 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 1 17 2 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 2 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 2 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 2 3 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 15 2 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 15 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 2 2 17 1 15 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 1 17 2 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 1 15 1 1 16 2 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 1 15 2 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 2 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 2 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 1 17 1 2 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 2 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 16 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 2 2 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 2 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 2 16 1 3 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 15 17 1 16 17 1
18 7 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 2
18 7 0 14 1 0 15 1 1 15 1 2 16 2 2 17 2 3 16 1 3 17 1
18 7 0 14 1 0 15 1 1 15 1 2 16 3 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 15 2 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 15 3 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 15 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 3 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 2 14 17 1
18 7 0 14 1 0 15 1 1 15 1 1 17 1 2 16 3 3 16 1 14 17 1
18 7 0 14 2 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1
18 7 0 14 2 0 15 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 2 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 7 0 14 3 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 3 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 2
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 2
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 2 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 17 2 2 16 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 17 1 2 16 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 2 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 2 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 2 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 2 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 2 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 2 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 2 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 2 16 2 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 14 17 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 2
18 8 0 14 1 0 15 1 1 15 1 1 17 1 2 16 2 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 1 15 1 1 17 2 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 2 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 2 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 2 16 2 3 16 1 15 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 2 14 16 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1
18 8 0 14 1 0 15 1 1 15 1 1 16 1 2 17 2 3 17 1 4 17 1 14 16 1
18 8 0 14 2 0 15 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 2 14 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 2 1 16 1 1 17 1 14 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 2
18 8 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 2 15 17 1
18 8 0 14 1 0 15 2 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 3 17 1 14 16 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 14 16 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 17 1 3 17 1 4 17 1 5 17 1 14 16 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 17 1 3 17 1 14 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 16 1 2 16 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 17 1 2 16 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 2 16 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 0 15 1 0 16 1 1 15 1 1 16 1 1 17 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 16 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 1 17 1 2 16 1 14 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 15 1 1 16 1 2 16 1 3 17 1 14 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 2 16 1 2 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 2
18 8 0 14 1 1 15 1 1 16 1 1 17 2 2 15 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 2 4 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 2 4 17 1 5 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 2 2 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 2 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 14 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 2
18 8 0 14 1 1 15 1 1 16 2 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 4 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 1 16 1 2 15 3 2 17 1 3 16 1
18 7 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 2 3 16 1
18 7 0 14 1 0 17 1 1 15 2 1 16 1 2 15 2 2 17 1 3 16 1
18 7 0 14 1 0 17 1 1 15 3 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1
18 7 0 14 1 0 17 2 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 1 0 17 3 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2
18 7 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1
18 7 0 14 2 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 2 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 3 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1
18 7 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 2
18 7 0 14 1 1 15 2 1 16 1 2 15 1 2 17 2 3 16 1 3 17 1
18 7 0 14 1 1 15 2 1 16 2 2 15 1 2 17 1 3 16 1 3 17 1
18 7 0 14 1 1 15 3 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 7 0 14 2 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 7 0 14 3 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 2 2 17 1 3 16 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 2 17 1 3 16 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 2 2 17 1 3 16 1 3 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 2 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 2
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 3 17 1 4 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 2 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 2 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 2 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 1 17 2 2 15 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 2 3 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 3 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 2 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 2 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 2 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 2 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 2
18 8 0 14 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 2 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 2
18 8 0 14 1 1 15 1 1 16 1 2 15 2 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 1 15 1 1 16 2 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 2 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 2 2 15 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 15 17 2 16 17 1
18 8 0 14 1 0 17 1 1 15 1 1 16 1 2 15 2 3 16 1 15 17 1 16 17 1
18 8 0 14 1 0 17 1 1 15 2 1 16 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 1 16 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 1 2 15 2 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 1 17 2 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 2 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 2
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 2 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 2 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 2 17 2 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 2 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 2 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 2 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 16 1 2 15 2 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 14 1 1 15 2 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1 16 17 1
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 2
18 7 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 3 4 16 1
18 7 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 2 4 16 1
18 7 0 14 1 0 17 1 1 15 1 1 17 3 2 15 1 3 16 1 4 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1
18 7 0 14 1 0 17 2 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1
18 7 0 14 1 0 17 2 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 1 0 17 3 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1
18 7 0 14 2 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1
18 7 0 14 2 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 2 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 3 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 2
18 7 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 3 4 16 1
18 7 0 14 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 7 0 14 1 1 15 2 1 17 1 2 15 1 2 17 2 3 16 1 4 16 1
18 7 0 14 1 1 15 2 1 17 2 2 15 1 2 17 1 3 16 1 4 16 1
18 7 0 14 1 1 15 3 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 7 0 14 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 7 0 14 2 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 7 0 14 3 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 7 0 14 1 0 17 1 1 15 2 2 15 1 3 16 2 4 16 1 5 17 1
18 7 0 14 1 0 17 1 1 15 2 2 15 2 3 16 1 4 16 1 5 17 1
18 7 0 14 1 0 17 1 1 15 3 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 1 0 17 2 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 1 0 17 3 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2
18 7 0 14 2 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 2 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 3 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 14 1 1 15 2 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1
18 7 0 14 1 1 15 2 2 15 2 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 14 1 1 15 3 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 14 2 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 14 3 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 14 1 0 17 1 1 15 2 2 15 1 3 16 2 4 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 2 2 15 2 3 16 1 4 16 1 14 17 1
18 7 0 14 1 0 17 1 1 15 3 2 15 1 3 16 1 4 16 1 14 17 1
18 7 0 14 2 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 14 17 1
18 7 0 14 2 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1
18 7 0 14 3 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 2 4 16 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 3 17 1 4 16 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1 5 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1 7 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 14 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1 15 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 2 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 2 3 17 1 4 16 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 2 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 2 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 2 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 2
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 2 4 16 1 4 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1 15 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 2 4 16 1 5 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 2
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 2 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 2 5 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 3 17 2 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 2 3 17 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 2
18 8 0 14 1 1 15 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1 15 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 2
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 2 4 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 8 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 15 17 2 16 17 1
18 8 0 14 1 0 17 1 1 15 2 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 0 17 2 1 15 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 2 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 2
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 2 16 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 1 3 16 2 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 17 1 2 15 2 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 1 17 2 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 2 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 2 16 17 1
18 8 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 2 15 17 1 16 17 1
18 8 0 14 1 1 15 2 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 8 0 14 2 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1 16 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1 16 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1 16 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 9 0 14 1 1 15 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 4 17 1 5 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 16 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 14 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 15 17 1
18 9 0 14 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 16 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 16 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 5 16 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1 5 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1 6 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 14 17 1
18 9 0 14 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 15 17 1
18 9 0 14 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1 15 17 1
18 9 0 14 1 0 17 1 1 15 1 2 15 1 3 16 1 4 16 1 5 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 2 17 1 14 16 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 1 17 1 2 15 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 2 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 2 17 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 16 1 2 15 1 3 17 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 16 1 2 15 1 14 16 1 14 17 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 1 17 1 2 15 1 3 16 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 3 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 1 17 1 2 15 1 3 16 1 4 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 1 15 1 2 15 1 3 16 1 4 17 1 5 17 1 14 16 1 15 17 1
18 9 0 14 1 0 16 1 0 17 1 1 15 1 2 15 1 3 16 1 14 16 1 14 17 1 15 17 1
18 7 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 2 17 2 14 15 1
18 7 0 14 1 0 15 1 1 16 2 1 17 2 2 16 1 2 17 1 14 15 1
18 7 0 14 1 0 15 1 1 16 3 1 17 1 2 16 1 2 17 1 14 15 1
18 7 0 14 2 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 14 15 1
18 7 0 14 2 0 15 2 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1
18 7 0 14 3 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 2 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 2 2 16 1 2 17 1 3 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 3 17 1 14 15 1
18 8 0 14 2 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 17 2 4 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 4 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 1 17 2 2 16 1 3 17 1 4 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 4 17 1 14 15 1
18 8 0 14 2 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 1 2 16 1 3 17 2 4 17 1 5 17 1 14 15 1
18 8 0 14 1 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1
18 8 0 14 2 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 14 15 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 14 15 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 14 15 1 14 17 1
18 8 0 14 1 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1
18 8 0 14 1 0 15 2 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 2 2 16 1 14 15 1 14 17 1 15 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 15 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 2 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 1 17 2 2 16 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 2 1 17 1 2 16 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 16 1 1 17 1 2 16 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 2 17 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 2 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 2 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 2 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 16 1 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 1 16 1 1 17 1 2 16 2 3 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 1 16 2 1 17 1 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 15 1 16 17 2
18 8 0 14 1 0 15 1 1 16 2 2 16 1 3 17 1 4 17 1 14 15 1 16 17 1
18 8 0 14 2 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 14 15 1 16 17 1
18 8 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 16 17 2
18 8 0 14 1 0 15 1 0 17 1 1 16 2 2 16 1 14 15 1 14 17 1 16 17 1
18 8 0 14 1 0 15 1 0 17 2 1 16 1 2 16 1 14 15 1 14 17 1 16 17 1
18 8 0 14 1 0 15 2 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 16 17 1
18 8 0 14 2 0 15 1 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 15 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 4 17 1 14 15 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 6 17 1 14 15 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 14 15 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 14 15 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 2 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 3 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 4 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 17 1 4 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 14 15 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 1 17 1 2 16 1 14 15 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 17 1 14 15 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 14 15 1 14 17 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 14 15 1
18 9 0 14 1 0 15 1 1 16 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 14 15 1
18 9 0 14 1 0 15 1 0 17 1 1 16 1 2 16 1 3 16 1 14 15 1 14 17 1 15 17 1
18 8 0 14 2 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 1 17 1 2 16 1 2 17 1 3 16 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 1 17 1 2 16 1 3 16 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 1 17 1 2 16 1 3 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 1 17 1 2 16 1 3 16 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 15 1 2 16 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 15 1 2 16 1 3 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 3 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 16 1 2 17 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 16 1 2 17 1 3 17 1 14 17 1
18 8 0 14 2 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 4 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 8 0 14 2 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 14 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1 15 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 14 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1 16 17 1
18 9 0 14 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 14 17 1 15 17 1 16 17 1
18 8 0 14 1 0 17 1 1 14 1 1 17 1 2 15 2 3 15 1 4 16 1 5 16 1
18 8 0 14 2 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1
18 8 0 14 2 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1
18 9 0 14 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 14 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1 14 17 1
18 9 0 14 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1 14 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 14 17 1
18 9 0 14 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1 14 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 14 17 1
18 9 0 14 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 14 17 1 15 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 4 17 1 5 16 1 14 17 1 15 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 14 17 1 15 17 1
18 9 0 14 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 14 17 1 15 17 1 16 17 1
18 5 0 13 2 1 14 2 2 15 2 3 16 2 4 17 1
18 5 0 13 3 1 14 2 2 15 2 3 16 1 4 17 1
18 5 0 13 3 1 14 3 2 15 1 3 16 1 4 17 1
18 5 0 13 4 1 14 2 2 15 1 3 16 1 4 17 1
18 5 0 13 5 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 1 0 17 1 1 14 1 1 17 1 2 15 3 3 16 2
18 6 0 13 1 0 17 1 1 14 1 1 17 1 2 15 4 3 16 1
18 6 0 13 1 0 17 2 1 14 1 1 17 1 2 15 2 3 16 2
18 6 0 13 1 0 17 2 1 14 1 1 17 1 2 15 3 3 16 1
18 6 0 13 1 0 17 2 1 14 1 1 17 2 2 15 2 3 16 1
18 6 0 13 1 0 17 3 1 14 1 1 17 1 2 15 2 3 16 1
18 6 0 13 1 0 17 3 1 14 1 1 17 2 2 15 1 3 16 1
18 6 0 13 1 0 17 4 1 14 1 1 17 1 2 15 1 3 16 1
18 6 0 13 2 0 17 1 1 14 1 1 17 1 2 15 2 3 16 2
18 6 0 13 2 0 17 1 1 14 1 1 17 1 2 15 3 3 16 1
18 6 0 13 2 0 17 1 1 14 1 1 17 2 2 15 2 3 16 1
18 6 0 13 2 0 17 1 1 14 1 1 17 3 2 15 1 3 16 1
18 6 0 13 2 0 17 1 1 14 2 1 17 1 2 15 2 3 16 1
18 6 0 13 2 0 17 2 1 14 1 1 17 1 2 15 2 3 16 1
18 6 0 13 2 0 17 2 1 14 1 1 17 2 2 15 1 3 16 1
18 6 0 13 2 0 17 2 1 14 2 1 17 1 2 15 1 3 16 1
18 6 0 13 2 0 17 3 1 14 1 1 17 1 2 15 1 3 16 1
18 6 0 13 3 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1
18 6 0 13 3 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1
18 6 0 13 3 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1
18 6 0 13 3 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1
18 6 0 13 4 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1
18 6 0 13 1 0 17 1 1 14 2 2 15 2 3 16 2 4 17 1
18 6 0 13 1 0 17 1 1 14 3 2 15 2 3 16 1 4 17 1
18 6 0 13 1 0 17 1 1 14 4 2 15 1 3 16 1 4 17 1
18 6 0 13 1 0 17 2 1 14 2 2 15 2 3 16 1 4 17 1
18 6 0 13 1 0 17 2 1 14 3 2 15 1 3 16 1 4 17 1
18 6 0 13 1 0 17 3 1 14 2 2 15 1 3 16 1 4 17 1
18 6 0 13 1 0 17 4 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 17 2
18 6 0 13 2 0 17 1 1 14 2 2 15 2 3 16 1 4 17 1
18 6 0 13 2 0 17 1 1 14 3 2 15 1 3 16 1 4 17 1
18 6 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 17 2
18 6 0 13 2 0 17 2 1 14 2 2 15 1 3 16 1 4 17 1
18 6 0 13 2 0 17 3 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2
18 6 0 13 3 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1
18 6 0 13 3 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 4 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1
18 6 0 13 1 1 14 1 2 15 1 3 16 1 4 17 3 5 17 2
18 6 0 13 1 1 14 1 2 15 1 3 16 1 4 17 4 5 17 1
18 6 0 13 2 1 14 1 2 15 1 3 16 1 4 17 2 5 17 2
18 6 0 13 2 1 14 1 2 15 1 3 16 1 4 17 3 5 17 1
18 6 0 13 2 1 14 2 2 15 1 3 16 1 4 17 2 5 17 1
18 6 0 13 2 1 14 2 2 15 2 3 16 1 4 17 1 5 17 1
18 6 0 13 3 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1
18 6 0 13 3 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1
18 6 0 13 4 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1
18 6 0 13 1 0 17 1 1 14 2 2 15 2 3 16 2 13 17 1
18 6 0 13 1 0 17 1 1 14 3 2 15 2 3 16 1 13 17 1
18 6 0 13 1 0 17 1 1 14 4 2 15 1 3 16 1 13 17 1
18 6 0 13 2 0 17 1 1 14 2 2 15 2 3 16 1 13 17 1
18 6 0 13 2 0 17 1 1 14 3 2 15 1 3 16 1 13 17 1
18 6 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 13 17 2
18 6 0 13 2 0 17 2 1 14 2 2 15 1 3 16 1 13 17 1
18 6 0 13 3 0 17 1 1 14 2 2 15 1 3 16 1 13 17 1
18 6 0 13 3 0 17 2 1 14 1 2 15 1 3 16 1 13 17 1
18 6 0 13 4 0 17 1 1 14 1 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 3
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2
18 7 0 13 1 0 17 2 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 17 3 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2
18 7 0 13 2 0 17 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 17 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 3 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 3
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 2
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 2 4 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 3 3 16 1 4 17 1
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 7 0 13 1 0 17 2 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1
18 7 0 13 1 0 17 3 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 7 0 13 2 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 3 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 2
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 3 5 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 2 5 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 4 17 1 5 17 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1
18 7 0 13 1 0 17 2 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 1 0 17 3 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 2 6 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 1 4 17 3 5 17 1 6 17 1
18 7 0 13 2 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1
18 7 0 13 2 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 13 3 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 2 13 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 3 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 2 2 15 2 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 3 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 2 1 17 1 2 15 2 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 2 1 17 2 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 3 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 13 17 2
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 2 3 16 1 13 17 1
18 7 0 13 1 0 17 2 1 14 1 1 17 2 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 2 1 14 2 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 3 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 2 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 3 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 3 13 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 2 13 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 4 17 1 13 17 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 13 17 2
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 2 13 17 1
18 7 0 13 1 0 17 2 1 14 2 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 1 0 17 3 1 14 1 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 13 17 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 13 17 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 2
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 4 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2 5 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1 7 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 13 17 1 14 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1 14 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1 14 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1 14 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1 14 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 2 3 16 1
18 7 0 13 1 0 16 1 1 14 1 1 17 3 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 2 3 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 2 2 17 1 3 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 1 1 14 3 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 2 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 2 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 3 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2
18 7 0 13 2 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 2
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 3 3 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 2 3 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 3 3 16 1 3 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1
18 7 0 13 1 0 16 3 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 3 3 16 1 4 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1
18 7 0 13 1 0 16 3 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 4 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 7 0 13 1 0 16 1 1 14 2 2 15 2 3 16 1 3 17 1 13 17 1
18 7 0 13 1 0 16 1 1 14 3 2 15 1 3 16 1 3 17 1 13 17 1
18 7 0 13 2 0 16 1 1 14 1 2 15 1 3 16 2 3 17 1 13 17 1
18 7 0 13 2 0 16 1 1 14 2 2 15 1 3 16 1 3 17 1 13 17 1
18 7 0 13 2 0 16 2 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 7 0 13 3 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 3 3 16 1 14 17 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 2 3 16 1 14 17 1
18 7 0 13 1 0 16 1 1 14 2 1 17 2 2 15 1 3 16 1 14 17 1
18 7 0 13 1 0 16 1 1 14 3 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 1 0 16 2 1 14 1 1 17 1 2 15 2 3 16 1 14 17 1
18 7 0 13 1 0 16 2 1 14 2 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 1 0 16 3 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 14 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 14 17 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 2
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 3 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 2
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 2
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2 5 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 2 5 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 2 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 2 3 17 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 2 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 13 1 0 16 2 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 13 2 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 4 17 2 5 17 1 6 17 1
18 8 0 13 1 0 16 1 1 14 2 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 1 0 16 2 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 2 0 16 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 13 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 2 13 17 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 2 4 17 1 13 17 1
18 8 0 13 1 0 16 1 1 14 2 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 8 0 13 1 0 16 2 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 8 0 13 2 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 2 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 2 17 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1 14 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 2 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 16 1 4 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 13 1 0 16 2 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 16 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 16 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 16 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 16 17 2
18 8 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 16 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 16 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 16 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 3 16 1 4 17 1 16 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 16 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 5 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 5 17 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 14 17 1 15 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 4 17 1 5 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 13 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 14 17 1 16 17 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 2
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 3 4 16 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 2 4 16 1
18 7 0 13 1 0 17 1 1 14 1 1 17 1 2 15 3 3 16 1 4 16 1
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1
18 7 0 13 1 0 17 2 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1
18 7 0 13 1 0 17 2 1 14 1 1 17 2 2 15 1 3 16 1 4 16 1
18 7 0 13 1 0 17 3 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1
18 7 0 13 2 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1
18 7 0 13 2 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 4 16 1
18 7 0 13 2 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 13 2 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 13 3 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 3 4 16 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 2 4 16 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 3 17 1 4 16 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1
18 7 0 13 1 0 17 2 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 1 0 17 3 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1
18 7 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 2
18 7 0 13 1 1 14 1 2 15 1 3 16 2 3 17 2 4 16 1 4 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 3 3 17 1 4 16 1 4 17 1
18 7 0 13 2 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1
18 7 0 13 2 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 7 0 13 3 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 2 5 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 3 4 16 1 5 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 2 4 16 1 5 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 4 16 1 5 17 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 1 0 17 2 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1
18 7 0 13 1 0 17 2 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 1 0 17 3 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 2 6 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 2 4 16 2 5 17 1 6 17 1
18 7 0 13 1 1 14 1 2 15 1 3 16 3 4 16 1 5 17 1 6 17 1
18 7 0 13 2 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1
18 7 0 13 2 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 13 3 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 2 13 17 1
18 7 0 13 1 0 17 1 1 14 1 2 15 1 3 16 3 4 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 1 3 16 2 4 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 2 2 15 2 3 16 1 4 16 1 13 17 1
18 7 0 13 1 0 17 1 1 14 3 2 15 1 3 16 1 4 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 13 17 1
18 7 0 13 2 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 13 17 1
18 7 0 13 2 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1
18 7 0 13 3 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 2
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 4 16 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 3 17 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 4 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 2
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1 5 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 2
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 5 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 2
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 4 17 1 5 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1 5 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 2 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 5 17 1 6 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2 6 17 1 7 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 2 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2 13 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 2
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 16 1 4 16 1 16 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 2
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 2 4 16 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 16 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 2
18 8 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1 16 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 2
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 2 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 2
18 8 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 2 5 17 1 16 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 5 17 1 16 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 8 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 2
18 8 0 13 1 1 14 1 2 15 1 3 16 2 4 16 1 5 17 1 6 17 1 16 17 1
18 8 0 13 2 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 2
18 8 0 13 1 0 17 1 1 14 1 2 15 1 3 16 2 4 16 1 13 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1 14 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1 16 17 1
18 7 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 2 13 16 1
18 7 0 13 1 0 16 1 1 14 1 1 17 3 2 15 1 2 17 1 13 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 2 13 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 1 2 15 2 2 17 1 13 16 1
18 7 0 13 1 0 16 1 1 14 2 1 17 2 2 15 1 2 17 1 13 16 1
18 7 0 13 1 0 16 1 1 14 3 1 17 1 2 15 1 2 17 1 13 16 1
18 7 0 13 2 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 13 16 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 13 16 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1
18 7 0 13 1 0 16 1 1 14 1 1 17 1 2 15 3 13 16 1 14 17 1
18 7 0 13 2 0 16 1 1 14 1 1 17 1 2 15 2 13 16 1 14 17 1
18 7 0 13 2 0 16 1 1 14 2 1 17 1 2 15 1 13 16 1 14 17 1
18 7 0 13 2 0 16 2 1 14 1 1 17 1 2 15 1 13 16 1 14 17 1
18 7 0 13 3 0 16 1 1 14 1 1 17 1 2 15 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 2 13 16 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 3 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 3 17 1 13 16 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 17 2 4 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 17 1 4 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 17 1 4 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 17 1 4 17 1 13 16 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 17 1 4 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 1 2 15 1 3 17 2 4 17 1 5 17 1 13 16 1
18 8 0 13 1 0 16 1 1 14 2 2 15 1 3 17 1 4 17 1 5 17 1 13 16 1
18 8 0 13 2 0 16 1 1 14 1 2 15 1 3 17 1 4 17 1 5 17 1 13 16 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 13 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 2 2 15 1 13 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 13 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1
18 8 0 13 1 0 16 2 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 2 13 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 1 17 1 2 15 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 2 1 14 1 1 17 1 2 15 1 13 16 1 14 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 2 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 2 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 2 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 2 17 1 13 16 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 17 2 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 1 2 15 2 3 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 1 1 17 2 2 15 1 3 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 1 14 2 1 17 1 2 15 1 3 17 1 13 16 1 14 17 1
18 8 0 13 2 0 16 1 1 14 1 1 17 1 2 15 1 3 17 1 13 16 1 14 17 1
18 8 0 13 1 0 16 1 0 17 1 1 14 2 2 15 1 13 16 1 13 17 1 16 17 1
18 8 0 13 2 0 16 1 0 17 1 1 14 1 2 15 1 13 16 1 13 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 17 1 4 17 1 13 16 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 1 4 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 17 1 4 17 1 5 17 1 13 16 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 17 1 4 17 1 5 17 1 13 16 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 17 1 4 17 1 5 17 1 6 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 17 1 13 16 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 17 1 4 17 1 13 16 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 3 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 17 1 4 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 13 16 1 14 17 1 15 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 17 1 2 15 1 13 16 1 13 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 2 15 1 3 17 1 13 16 1 13 17 1 16 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 1 17 1 2 15 1 2 16 1 2 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 16 1 13 17 1 14 17 1 15 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 13 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 15 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1 15 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 13 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1 14 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 16 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 16 1 6 17 1 13 17 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 17 1 13 16 1
18 9 0 13 1 0 16 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 16 1 2 15 1 2 17 1 13 16 1 14 17 1 15 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 13 16 1 14 17 1
18 9 0 13 1 0 16 1 1 14 1 1 17 1 2 15 1 3 16 1 4 17 1 13 16 1 14 17 1
18 8 0 13 1 0 15 1 1 14 1 1 16 2 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 1 0 15 1 1 14 2 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1
18 8 0 13 2 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 4 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 15 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 15 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 2 17 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 3 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 15 1 3 16 1 4 17 1 15 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 2 3 16 1 3 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 2 2 16 1 3 16 1 3 17 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1
18 8 0 13 1 0 15 1 1 14 2 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 8 0 13 2 0 15 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 4 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 4 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 4 17 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 3 17 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 4 17 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 15 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 3 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 16 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 16 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 3 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 3 16 1 4 17 1 16 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 2 4 16 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 2 2 17 1 3 16 1 4 16 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 2 4 16 1
18 8 0 13 1 0 15 1 1 14 1 1 17 2 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 15 1 1 14 2 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 8 0 13 1 0 15 1 1 14 1 2 15 1 3 16 2 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 15 1 1 14 2 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 15 2 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 2 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 5 17 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 8 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 2 4 16 1 13 17 1
18 8 0 13 1 0 15 1 1 14 2 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 8 0 13 2 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 2 4 16 1 14 17 1
18 8 0 13 1 0 15 1 1 14 2 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 13 1 0 15 2 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 13 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 3 17 1 4 16 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 3 17 1 4 16 1 5 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 3 16 1 4 16 1 5 17 1 6 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 3 16 1 4 16 1 14 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 3 16 1 4 16 1 15 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 13 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 17 1 13 16 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 17 1 4 17 1 13 16 1
18 9 0 13 1 0 15 1 1 14 1 2 15 1 2 16 1 3 17 1 4 17 1 5 17 1 13 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 13 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 13 16 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 13 16 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 15 1 2 16 1 3 17 1 13 16 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 13 16 1 15 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 2 16 1 3 15 1 3 16 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1 3 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 16 1 4 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1 3 17 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 16 1 4 17 1 5 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 16 1 4 17 1 5 17 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 16 1 4 17 1 13 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 16 1 3 17 1 15 17 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 2 3 17 1 4 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 2 2 16 1 3 15 1 3 17 1 4 16 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1
18 8 0 13 1 1 14 1 2 15 2 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1
18 8 0 13 2 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 5 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1 5 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 5 17 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 16 1 3 15 1 4 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 4 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1 4 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 4 17 1 5 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 13 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 2 17 1 3 15 1 4 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 3 17 1 4 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 2 16 1 3 15 1 4 16 1 5 17 1 15 17 1 16 17 1
18 8 0 13 1 0 17 1 1 14 1 1 17 1 2 15 2 3 15 1 4 16 1 5 16 1
18 8 0 13 1 0 17 2 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1
18 8 0 13 2 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 2 5 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 1 2 17 2 3 15 1 4 16 1 5 16 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 8 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 2 5 16 1
18 8 0 13 1 1 14 1 2 15 2 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 8 0 13 2 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 8 0 13 1 0 17 1 1 14 1 2 15 2 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 13 1 0 17 2 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 13 1 1 14 1 2 15 2 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 8 0 13 2 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 8 0 13 1 0 17 1 1 14 1 2 15 2 3 15 1 4 16 1 5 16 1 13 17 1
18 8 0 13 1 0 17 1 1 14 2 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1
18 8 0 13 2 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 4 17 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1 6 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 13 17 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 4 17 1 5 16 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 4 17 1 5 16 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 6 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1 15 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1 15 17 1
18 9 0 13 1 0 17 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 2 17 1 3 15 1 4 16 1 5 16 1 15 17 1 16 17 1
18 9 0 13 1 1 14 1 2 15 1 3 15 1 4 16 1 5 16 1 6 17 1 15 17 1 16 17 1
18 8 0 13 1 0 15 1 1 14 2 1 16 1 2 16 1 2 17 1 13 15 1 14 17 1
18 8 0 13 2 0 15 1 1 14 1 1 16 1 2 16 1 2 17 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 2 17 1 13 15 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 3 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 16 1 2 17 1 3 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 16 1 2 17 1 3 17 1 4 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 16 1 3 17 1 4 17 1 5 17 1 13 15 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 13 15 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 16 1 2 17 1 13 15 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 16 1 2 17 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 16 1 2 17 1 3 17 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 2 16 1 13 15 1 13 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 16 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 16 1 2 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 1 17 1 2 16 1 3 17 1 13 15 1 16 17 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 2 3 16 1 13 15 1
18 8 0 13 1 0 15 1 1 14 1 1 17 2 2 16 1 2 17 1 3 16 1 13 15 1
18 8 0 13 1 0 15 1 1 14 2 1 17 1 2 16 1 2 17 1 3 16 1 13 15 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 13 15 1
18 8 0 13 1 0 15 1 1 14 1 2 16 2 2 17 1 3 16 1 3 17 1 13 15 1
18 8 0 13 1 0 15 1 1 14 2 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1
18 8 0 13 2 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1
18 8 0 13 1 0 15 1 1 14 1 1 17 1 2 16 2 3 16 1 13 15 1 14 17 1
18 8 0 13 2 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 4 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 3 17 1 4 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 4 17 1 5 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 4 17 1 5 17 1 13 15 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 3 16 1 4 17 1 5 17 1 6 17 1 13 15 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 2 17 1 3 16 1 13 15 1 13 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 4 17 1 13 15 1 14 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 3 16 1 13 15 1 13 17 1 15 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 2 17 1 3 16 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 2 17 1 3 16 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 3 16 1 4 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 4 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 2 17 1 3 16 1 4 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 2 16 1 3 16 1 4 17 1 5 17 1 13 15 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 2 16 1 3 16 1 13 15 1 13 17 1 16 17 1
18 9 0 13 1 0 15 1 1 14 1 1 17 1 2 16 1 3 16 1 13 15 1 14 17 1 16 17 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 2 17 1 13 15 1 14 16 1
18 9 0 13 1 0 15 1 1 14 1 1 16 1 2 17 1 3 17 1 4 17 1 13 15 1 14 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 1 17 1 13 15 1 13 17 1 14 16 1
18 9 0 13 1 0 15 1 0 17 1 1 14 1 1 16 1 13 15 1 13 17 1 14 16 1 15 17 1
18 9 0 13 1 0 14 1 1 14 1 1 15 1 2 15 1 2 16 1 3 16 1 3 17 1 13 17 1
18 9 0 13 1 0 14 1 1 14 1 1 15 1 2 15 1 2 17 1 3 16 1 4 16 1 13 17 1
18 9 0 13 1 0 14 1 1 14 1 2 15 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 9 0 13 1 0 14 1 1 14 1 1 17 1 2 15 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 13 1 0 14 1 1 14 1 1 15 1 2 16 1 2 17 1 3 16 1 3 17 1 13 15 1
18 9 0 13 1 0 17 1 1 14 1 1 15 1 2 14 1 2 15 1 3 16 1 3 17 1 4 16 1
18 9 0 13 1 1 14 1 1 15 1 2 14 1 2 15 1 3 16 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 16 1 1 14 1 1 15 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 13 1 0 17 1 1 14 1 1 15 1 2 14 1 2 16 1 3 15 1 3 17 1 4 16 1
18 9 0 13 1 1 14 1 1 15 1 2 14 1 2 16 1 3 15 1 3 17 1 4 16 1 4 17 1
18 9 0 13 1 0 17 1 1 14 1 1 15 1 2 14 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 13 1 1 14 1 1 15 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1 5 16 1
18 9 0 13 1 0 17 1 1 14 1 1 17 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1
18 9 0 13 1 1 14 1 1 17 1 2 14 1 2 17 1 3 15 1 4 15 1 5 16 1 6 16 1
18 9 0 13 1 0 17 1 1 14 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 7 17 1
18 9 0 13 1 1 14 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 7 17 1 8 17 1
18 9 0 13 1 0 17 1 1 14 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 13 17 1
18 9 0 13 1 0 14 1 1 15 1 1 16 1 2 15 1 2 17 1 3 16 1 3 17 1 13 14 1
18 9 0 13 1 0 14 1 1 15 1 1 17 1 2 15 1 2 17 1 3 16 1 4 16 1 13 14 1
18 6 0 12 2 1 13 2 2 14 2 3 15 1 4 16 1 5 17 1
18 6 0 12 3 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1
18 6 0 12 4 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 1 0 17 1 1 13 1 1 17 1 2 14 2 3 15 2 4 16 1
18 7 0 12 1 0 17 1 1 13 1 1 17 1 2 14 3 3 15 1 4 16 1
18 7 0 12 1 0 17 2 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1
18 7 0 12 1 0 17 2 1 13 1 1 17 2 2 14 1 3 15 1 4 16 1
18 7 0 12 1 0 17 3 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1
18 7 0 12 2 0 17 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1
18 7 0 12 2 0 17 1 1 13 1 1 17 2 2 14 1 3 15 1 4 16 1
18 7 0 12 2 0 17 1 1 13 2 1 17 1 2 14 1 3 15 1 4 16 1
18 7 0 12 2 0 17 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1
18 7 0 12 3 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1
18 7 0 12 1 0 17 1 1 13 2 2 14 2 3 15 1 4 16 1 5 17 1
18 7 0 12 1 0 17 1 1 13 3 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 1 0 17 2 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 1 0 17 3 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2
18 7 0 12 2 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 2 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 3 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1
18 7 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 6 17 2
18 7 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 3 6 17 1
18 7 0 12 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 6 17 1
18 7 0 12 2 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 7 0 12 3 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 7 0 12 1 0 17 1 1 13 2 2 14 2 3 15 1 4 16 1 12 17 1
18 7 0 12 1 0 17 1 1 13 3 2 14 1 3 15 1 4 16 1 12 17 1
18 7 0 12 2 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 12 17 1
18 7 0 12 2 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 12 17 1
18 7 0 12 3 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 2 4 16 1
18 8 0 12 1 0 17 2 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 2 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 2
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 5 17 1
18 8 0 12 1 0 17 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 8 0 12 2 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 6 17 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 8 0 12 1 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 8 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 6 17 1 7 17 1
18 8 0 12 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 1 1 17 2 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 2 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 2 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 2 12 17 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 17 1 12 17 1
18 8 0 12 1 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 12 17 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 5 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1 8 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1 13 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 2 4 16 1
18 8 0 12 1 0 16 1 1 13 1 1 17 2 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 1 0 16 1 1 13 2 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 1 0 16 2 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 2 4 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 4 17 1
18 8 0 12 1 0 16 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 5 17 1
18 8 0 12 1 0 16 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 8 0 12 1 0 16 1 1 13 2 2 14 1 3 15 1 4 16 1 4 17 1 12 17 1
18 8 0 12 2 0 16 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 12 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 13 17 1
18 8 0 12 1 0 16 1 1 13 2 1 17 1 2 14 1 3 15 1 4 16 1 13 17 1
18 8 0 12 1 0 16 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 13 17 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 13 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 4 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 5 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 5 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1
18 9 0 12 1 0 16 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 17 1 6 17 1
18 9 0 12 1 0 16 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 6 17 1 7 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 12 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 12 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 12 17 1
18 9 0 12 1 0 16 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 17 1 12 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 17 1 13 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 16 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 16 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 17 1 16 17 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 2 5 16 1
18 8 0 12 1 0 17 1 1 13 1 1 17 1 2 14 2 3 15 1 4 16 1 5 16 1
18 8 0 12 1 0 17 2 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1
18 8 0 12 2 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 2 5 16 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 8 0 12 1 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 8 0 12 1 1 13 1 2 14 1 3 15 1 4 16 2 4 17 1 5 16 1 5 17 1
18 8 0 12 2 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 2 5 16 1 6 17 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 12 1 0 17 2 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 8 0 12 1 1 13 1 2 14 1 3 15 1 4 16 2 5 16 1 6 17 1 7 17 1
18 8 0 12 2 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 8 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 2 5 16 1 12 17 1
18 8 0 12 1 0 17 1 1 13 2 2 14 1 3 15 1 4 16 1 5 16 1 12 17 1
18 8 0 12 2 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1 6 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1 7 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 12 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 16 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 16 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1 16 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 16 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 6 17 1 16 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1 7 17 1 16 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 16 1 5 16 1 12 17 1 16 17 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 2 12 16 1
18 8 0 12 1 0 16 1 1 13 1 1 17 2 2 14 1 2 17 1 3 15 1 12 16 1
18 8 0 12 1 0 16 1 1 13 2 1 17 1 2 14 1 2 17 1 3 15 1 12 16 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 12 16 1
18 8 0 12 1 0 16 1 1 13 1 1 17 1 2 14 2 3 15 1 12 16 1 13 17 1
18 8 0 12 2 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 12 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 17 1 12 16 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 17 1 12 16 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 17 1 5 17 1 12 16 1
18 9 0 12 1 0 16 1 1 13 1 2 14 1 3 15 1 4 17 1 5 17 1 6 17 1 12 16 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 12 16 1 12 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 12 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 12 16 1 13 17 1
18 9 0 12 1 0 16 1 1 13 1 1 17 1 2 14 1 3 15 1 4 17 1 12 16 1 13 17 1
18 9 0 12 1 0 16 1 0 17 1 1 13 1 2 14 1 3 15 1 12 16 1 12 17 1 16 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 15 1 3 17 1 4 16 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 15 1 4 16 1 5 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 3 15 1 3 17 1 4 16 1 12 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 15 1 4 16 1 14 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 16 1 4 16 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 3 16 1 4 16 1 4 17 1
18 9 0 12 1 0 15 1 1 13 1 2 14 1 3 15 1 3 16 1 4 16 1 4 17 1 12 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 4 16 1 5 16 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 3 17 1 4 16 1 5 16 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1
18 9 0 12 1 0 15 1 1 13 1 2 14 1 3 15 1 4 16 1 4 17 1 5 16 1 5 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 6 17 1
18 9 0 12 1 0 15 1 1 13 1 2 14 1 3 15 1 3 17 1 4 16 1 5 16 1 12 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 15 1 4 16 1 5 16 1 13 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 2 17 1 3 15 1 3 16 1 12 16 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 3 16 1 4 15 1 4 16 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 3 16 1 4 15 1 5 16 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 3 16 1 4 15 1 4 17 1 5 16 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 3 16 1 4 15 1 4 17 1 5 16 1 5 17 1
18 9 0 12 1 0 17 1 1 13 1 1 17 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 3 17 1 4 15 1 5 16 1 6 16 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 3 17 1 4 15 1 4 17 1 5 16 1 6 16 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 7 17 1
18 9 0 12 1 1 13 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 7 17 1 8 17 1
18 9 0 12 1 0 17 1 1 13 1 2 14 1 3 15 1 4 15 1 5 16 1 6 16 1 12 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 16 1 3 17 1 12 15 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 3 16 1 3 17 1 12 15 1 13 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 3 16 1 12 15 1 14 17 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 2 17 1 3 16 1 4 16 1 12 15 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 16 1 3 17 1 4 16 1 12 15 1
18 9 0 12 1 0 15 1 1 13 1 2 14 1 3 16 1 3 17 1 4 16 1 4 17 1 12 15 1
18 9 0 12 1 0 15 1 1 13 1 1 17 1 2 14 1 3 16 1 4 16 1 12 15 1 13 17 1
18 9 0 12 1 0 15 1 1 13 1 1 16 1 2 14 1 2 17 1 12 15 1 13 16 1 14 17 1
18 7 0 11 2 1 12 2 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 7 0 11 3 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 8 0 11 1 0 17 1 1 12 1 1 17 1 2 13 2 3 14 1 4 15 1 5 16 1
18 8 0 11 1 0 17 2 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1
18 8 0 11 2 0 17 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1
18 8 0 11 1 0 17 1 1 12 2 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 8 0 11 1 0 17 2 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 8 0 11 2 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 8 0 11 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 2 7 17 1
18 8 0 11 2 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1 7 17 1
18 8 0 11 1 0 17 1 1 12 2 2 13 1 3 14 1 4 15 1 5 16 1 11 17 1
18 8 0 11 2 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 11 17 1
18 9 0 11 1 0 17 1 1 12 1 1 17 1 2 13 1 2 17 1 3 14 1 4 15 1 5 16 1
18 9 0 11 1 0 17 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1 7 17 1
18 9 0 11 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1 7 17 1 8 17 1
18 9 0 11 1 0 17 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 11 17 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1 11 17 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 2 17 1 3 14 1 4 15 1 5 16 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 5 17 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 6 17 1
18 9 0 11 1 0 16 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 5 17 1 11 17 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 12 17 1
18 9 0 11 1 0 17 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 5 16 1 6 16 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 5 17 1 6 16 1
18 9 0 11 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 5 17 1 6 16 1 6 17 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 16 1 7 17 1
18 9 0 11 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 16 1 7 17 1 8 17 1
18 9 0 11 1 0 17 1 1 12 1 2 13 1 3 14 1 4 15 1 5 16 1 6 16 1 11 17 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 2 17 1 3 14 1 4 15 1 11 16 1
18 9 0 11 1 0 16 1 1 12 1 1 17 1 2 13 1 3 14 1 4 15 1 11 16 1 12 17 1
18 8 0 10 2 1 11 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1 7 17 1
18 9 0 10 1 0 17 1 1 11 1 1 17 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1
18 9 0 10 1 0 17 1 1 11 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1 7 17 1
18 9 0 10 1 1 11 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1 7 17 1 8 17 1
18 9 0 10 1 0 17 1 1 11 1 2 12 1 3 13 1 4 14 1 5 15 1 6 16 1 10 17 1
18 9 0 9 1 1 10 1 2 11 1 3 12 1 4 13 1 5 14 1 6 15 1 7 16 1 8 17 1

